On the Unboundedness of the Transit Time of Mean-Median Orbits

The transit time of mean-median orbits ---the time it takes for an orbit to become stationary--- has been conjectured to be finite but unbounded over the rationals. Through a study of some near-regular structures in these orbits, we construct two non-trivial sequences of initial sets of increasing size for which the transit time grows linearly and quadratically, respectively, with the size of the set.

==> fig-205.tex <==
\begin{tikzpicture}
\begin{axis}[
	xmin=190.3246753,
	xmax=2538.376623,
	ymin=0,
	ymax=87120.27273,
    ytick={20000,40000,60000,80000},yticklabels={20000,40000,60000,80000},
    xtick={205,456,526,2465},xticklabels={205,456,526,2465},
	axis lines=middle,
	samples=100,
	xlabel=$n$,
	ylabel=$x_n$,
	width=16cm,
	height=6cm,
	clip=false,
	axis lines=middle,
    x axis line style=->,
    y axis line style=->,
    scaled y ticks=false
]
\draw[dashed] (axis cs:2465,0)--(axis cs:2465, 19929.62500);
\draw[dashed] (axis cs:456,0)--(axis cs:456., 61664.750);
\draw[dashed] (axis cs:526,0)--(axis cs:526., 42371.37500);

\draw[thick,color=newlightblue] plot coordinates {(axis cs:205., 102.50000) (axis cs:206., 103.50000) (axis cs:207., 10506.250) (axis cs:208., 10607.750) (axis cs:209., 207.) (axis cs:210., 208.) (axis cs:211., 11022.750) (axis cs:212., 11126.250) (axis cs:213., 313.50000) (axis cs:214., 314.50000) (axis cs:215., 11549.250) (axis cs:216., 11654.750) (axis cs:217., 422.) (axis cs:218., 423.) (axis cs:219., 12085.750) (axis cs:220., 12193.250) (axis cs:221., 532.50000) (axis cs:222., 533.50000) (axis cs:223., 12632.250) (axis cs:224., 12741.750) (axis cs:225., 645.) (axis cs:226., 646.) (axis cs:227., 13188.750) (axis cs:228., 13300.250) (axis cs:229., 759.50000) (axis cs:230., 760.50000) (axis cs:231., 13755.250) (axis cs:232., 13868.750) (axis cs:233., 876.) (axis cs:234., 877.) (axis cs:235., 14331.750) (axis cs:236., 14447.250) (axis cs:237., 994.50000) (axis cs:238., 995.50000) (axis cs:239., 14918.250) (axis cs:240., 15035.750) (axis cs:241., 1115.) (axis cs:242., 1116.) (axis cs:243., 15514.750) (axis cs:244., 15634.250) (axis cs:245., 1237.5000) (axis cs:246., 1238.5000) (axis cs:247., 16121.250) (axis cs:248., 16242.750) (axis cs:249., 1362.) (axis cs:250., 1363.) (axis cs:251., 16737.750) (axis cs:252., 16861.250) (axis cs:253., 1488.5000) (axis cs:254., 1489.5000) (axis cs:255., 17364.250) (axis cs:256., 17489.750) (axis cs:257., 1617.) (axis cs:258., 1618.) (axis cs:259., 18000.750) (axis cs:260., 18128.250) (axis cs:261., 1747.5000) (axis cs:262., 1748.5000) (axis cs:263., 18647.250) (axis cs:264., 18776.750) (axis cs:265., 1880.) (axis cs:266., 1881.) (axis cs:267., 19303.750) (axis cs:268., 19435.250) (axis cs:269., 2014.5000) (axis cs:270., 2015.5000) (axis cs:271., 19970.250) (axis cs:272., 20103.750) (axis cs:273., 2151.) (axis cs:274., 2152.) (axis cs:275., 20646.750) (axis cs:276., 20782.250) (axis cs:277., 2289.5000) (axis cs:278., 2290.5000) (axis cs:279., 21333.250) (axis cs:280., 21470.750) (axis cs:281., 2430.) (axis cs:282., 2431.) (axis cs:283., 22029.750) (axis cs:284., 22169.250) (axis cs:285., 2572.5000) (axis cs:286., 2573.5000) (axis cs:287., 22736.250) (axis cs:288., 22877.750) (axis cs:289., 2717.) (axis cs:290., 2718.) (axis cs:291., 23452.750) (axis cs:292., 23596.250) (axis cs:293., 2863.5000) (axis cs:294., 2864.5000) (axis cs:295., 24179.250) (axis cs:296., 24324.750) (axis cs:297., 3012.) (axis cs:298., 3013.) (axis cs:299., 24915.750) (axis cs:300., 25063.250) (axis cs:301., 3162.5000) (axis cs:302., 3163.5000) (axis cs:303., 25662.250) (axis cs:304., 25811.750) (axis cs:305., 3315.) (axis cs:306., 3316.) (axis cs:307., 26418.750) (axis cs:308., 26570.250) (axis cs:309., 3469.5000) (axis cs:310., 3470.5000) (axis cs:311., 27185.250) (axis cs:312., 27338.750) (axis cs:313., 3626.) (axis cs:314., 3627.) (axis cs:315., 27961.750) (axis cs:316., 28117.250) (axis cs:317., 3784.5000) (axis cs:318., 3785.5000) (axis cs:319., 28748.250) (axis cs:320., 28905.750) (axis cs:321., 3945.) (axis cs:322., 3946.) (axis cs:323., 29544.750) (axis cs:324., 29704.250) (axis cs:325., 4107.5000) (axis cs:326., 4108.5000) (axis cs:327., 30351.250) (axis cs:328., 30512.750) (axis cs:329., 4272.) (axis cs:330., 4273.) (axis cs:331., 31167.750) (axis cs:332., 31331.250) (axis cs:333., 4438.5000) (axis cs:334., 4439.5000) (axis cs:335., 31994.250) (axis cs:336., 32159.750) (axis cs:337., 4607.) (axis cs:338., 4608.) (axis cs:339., 32830.750) (axis cs:340., 32998.250) (axis cs:341., 4777.5000) (axis cs:342., 4778.5000) (axis cs:343., 33677.250) (axis cs:344., 33846.750) (axis cs:345., 4950.) (axis cs:346., 4951.) (axis cs:347., 34533.750) (axis cs:348., 34705.250) (axis cs:349., 5124.5000) (axis cs:350., 5125.5000) (axis cs:351., 35400.250) (axis cs:352., 35573.750) (axis cs:353., 5301.) (axis cs:354., 5302.) (axis cs:355., 36276.750) (axis cs:356., 36452.250) (axis cs:357., 5479.5000) (axis cs:358., 5480.5000) (axis cs:359., 37163.250) (axis cs:360., 37340.750) (axis cs:361., 5660.) (axis cs:362., 5661.) (axis cs:363., 38059.750) (axis cs:364., 38239.250) (axis cs:365., 5842.5000) (axis cs:366., 5843.5000) (axis cs:367., 38966.250) (axis cs:368., 39147.750) (axis cs:369., 6027.) (axis cs:370., 6028.) (axis cs:371., 39882.750) (axis cs:372., 40066.250) (axis cs:373., 6213.5000) (axis cs:374., 6214.5000) (axis cs:375., 40809.250) (axis cs:376., 40994.750) (axis cs:377., 6402.) (axis cs:378., 6403.) (axis cs:379., 41745.750) (axis cs:380., 41933.250) (axis cs:381., 6592.5000) (axis cs:382., 6593.5000) (axis cs:383., 42692.250) (axis cs:384., 42881.750) (axis cs:385., 6785.) (axis cs:386., 6786.) (axis cs:387., 43648.750) (axis cs:388., 43840.250) (axis cs:389., 6979.5000) (axis cs:390., 6980.5000) (axis cs:391., 44615.250) (axis cs:392., 44808.750) (axis cs:393., 7176.) (axis cs:394., 7177.) (axis cs:395., 45591.750) (axis cs:396., 45787.250) (axis cs:397., 7374.5000) (axis cs:398., 7375.5000) (axis cs:399., 46578.250) (axis cs:400., 46775.750) (axis cs:401., 7575.) (axis cs:402., 7576.) (axis cs:403., 47574.750) (axis cs:404., 47774.250) (axis cs:405., 7777.5000) (axis cs:406., 7778.5000) (axis cs:407., 48581.250) (axis cs:408., 48782.750) (axis cs:409., 7982.) (axis cs:410., 7983.) (axis cs:411., 49597.750) (axis cs:412., 49801.250) (axis cs:413., 8188.5000) (axis cs:414., 8189.5000) (axis cs:415., 50624.250) (axis cs:416., 50829.750) (axis cs:417., 8397.) (axis cs:418., 8398.) (axis cs:419., 51660.750) (axis cs:420., 51868.250) (axis cs:421., 8607.5000) (axis cs:422., 8608.5000) (axis cs:423., 52707.250) (axis cs:424., 52916.750) (axis cs:425., 8820.) (axis cs:426., 8821.) (axis cs:427., 53763.750) (axis cs:428., 53975.250) (axis cs:429., 9034.5000) (axis cs:430., 9035.5000) (axis cs:431., 54830.250) (axis cs:432., 55043.750) (axis cs:433., 9251.) (axis cs:434., 9252.) (axis cs:435., 55906.750) (axis cs:436., 56122.250) (axis cs:437., 9469.5000) (axis cs:438., 9470.5000) (axis cs:439., 56993.250) (axis cs:440., 57210.750) (axis cs:441., 9690.) (axis cs:442., 9691.) (axis cs:443., 58089.750) (axis cs:444., 58309.250) (axis cs:445., 9912.5000) (axis cs:446., 9913.5000) (axis cs:447., 59196.250) (axis cs:448., 59417.750) (axis cs:449., 10137.) (axis cs:450., 10138.) (axis cs:451., 60312.750) (axis cs:452., 60536.250) (axis cs:453., 10363.500) (axis cs:454., 10364.500) (axis cs:455., 61439.250) (axis cs:456., 61664.750)};

\draw[thick,color=newpurple] plot coordinates {(axis cs:456., 61664.750) (axis cs:457., 10592.) (axis cs:458., 10593.) (axis cs:459., 42896.12500) (axis cs:460., 43037.87500) (axis cs:461., 30271.62500) (axis cs:462., 30357.37500) (axis cs:463., 10823.50000) (axis cs:464., 10824.50000) (axis cs:465., 14022.37500) (axis cs:466., 14037.12500) (axis cs:467., 60985.37500) (axis cs:468., 61201.12500) (axis cs:469., 11058.) (axis cs:470., 11059.) (axis cs:471., 57512.37500) (axis cs:472., 57710.62500) (axis cs:473., 19359.37500) (axis cs:474., 19394.62500) (axis cs:475., 11295.50000) (axis cs:476., 11296.50000) (axis cs:477., 27098.12500) (axis cs:478., 27165.37500) (axis cs:479., 51661.62500) (axis cs:480., 51830.87500) (axis cs:481., 11536.) (axis cs:482., 11537.) (axis cs:483., 69135.75000) (axis cs:484., 69375.25000) (axis cs:485., 11778.50000) (axis cs:486., 11779.50000) (axis cs:487., 14519.87500) (axis cs:488., 14532.12500) (axis cs:489., 37344.) (axis cs:490., 37449.50000) (axis cs:491., 42035.37500) (axis cs:492., 42159.12500) (axis cs:493., 12025.) (axis cs:494., 12026.) (axis cs:495., 72540.75000) (axis cs:496., 72786.25000) (axis cs:497., 12273.50000) (axis cs:498., 12274.50000) (axis cs:499., 26933.62500) (axis cs:500., 26993.37500) (axis cs:501., 39014.50000) (axis cs:502., 39122.) (axis cs:503., 32376.12500) (axis cs:504., 32456.37500) (axis cs:505., 12526.) (axis cs:506., 12527.) (axis cs:507., 76029.75000) (axis cs:508., 76281.25000) (axis cs:509., 12780.50000) (axis cs:510., 12781.50000) (axis cs:511., 39418.37500) (axis cs:512., 39523.62500) (axis cs:513., 40719.) (axis cs:514., 40828.50000) (axis cs:515., 22719.87500) (axis cs:516., 22758.62500) (axis cs:517., 13039.) (axis cs:518., 13040.) (axis cs:519., 79602.75000) (axis cs:520., 79860.25000) (axis cs:521., 13299.50000) (axis cs:522., 13300.50000) (axis cs:523., 51938.12500) (axis cs:524., 52086.87500) (axis cs:525., 42260.62500) (axis cs:526., 42371.37500) (axis cs:527., 13497.12500) (axis cs:528., 13497.87500) (axis cs:529., 13366.37500) (axis cs:530., 13366.62500) (axis cs:531., 30790.31250) (axis cs:532., 30856.18750) (axis cs:533., 13433.) (axis cs:534., 13433.25000) (axis cs:535., 31121.93750) (axis cs:536., 31188.31250) (axis cs:537., 13500.12500) (axis cs:538., 13500.37500) (axis cs:539., 30647.56250) (axis cs:540., 30711.43750) (axis cs:541., 13700.) (axis cs:542., 13700.75000) (axis cs:543., 14108.75000) (axis cs:544., 14111.) (axis cs:545., 13568.25000) (axis cs:546., 13568.50000) (axis cs:547., 32064.18750) (axis cs:548., 32132.06250) (axis cs:549., 13636.87500) (axis cs:550., 13637.12500) (axis cs:551., 32405.81250) (axis cs:552., 32474.18750) (axis cs:553., 13706.) (axis cs:554., 13706.25000) (axis cs:555., 31084.93750) (axis cs:556., 31147.81250) (axis cs:557., 13908.87500) (axis cs:558., 13909.62500) (axis cs:559., 15168.12500) (axis cs:560., 15173.37500) (axis cs:561., 13776.12500) (axis cs:562., 13776.37500) (axis cs:563., 27499.75000) (axis cs:564., 27548.75000) (axis cs:565., 19652.43750) (axis cs:566., 19673.31250) (axis cs:567., 13847.) (axis cs:568., 13847.25000) (axis cs:569., 33869.18750) (axis cs:570., 33939.81250) (axis cs:571., 13918.37500) (axis cs:572., 13918.62500) (axis cs:573., 20007.) (axis cs:574., 20028.50000) (axis cs:575., 25404.68750) (axis cs:576., 25444.81250) (axis cs:577., 14125.25000) (axis cs:578., 14126.) (axis cs:579., 16442.75000) (axis cs:580., 16451.50000) (axis cs:581., 13991.) (axis cs:582., 13991.25000) (axis cs:583., 35015.93750) (axis cs:584., 35088.31250) (axis cs:585., 14064.12500) (axis cs:586., 14064.37500) (axis cs:587., 23126.43750) (axis cs:588., 23157.56250) (axis cs:589., 18366.25000) (axis cs:590., 18381.) (axis cs:591., 22015.62500) (axis cs:592., 22042.62500) (axis cs:593., 14138.25000) (axis cs:594., 14138.50000) (axis cs:595., 27265.93750) (axis cs:596., 27310.31250) (axis cs:597., 14780.37500) (axis cs:598., 14782.62500) (axis cs:599., 18378.87500) (axis cs:600., 18393.12500) (axis cs:601., 14350.62500) (axis cs:602., 14351.37500) (axis cs:603., 17819.37500) (axis cs:604., 17831.62500) (axis cs:605., 14213.87500) (axis cs:606., 14214.12500) (axis cs:607., 37014.81250) (axis cs:608., 37090.18750) (axis cs:609., 14290.) (axis cs:610., 14290.25000) (axis cs:611., 37393.93750) (axis cs:612., 37469.81250) (axis cs:613., 14366.62500) (axis cs:614., 14366.87500) (axis cs:615., 27051.50000) (axis cs:616., 27093.) (axis cs:617., 20154.68750) (axis cs:618., 20173.56250) (axis cs:619., 14582.75000) (axis cs:620., 14583.50000) (axis cs:621., 19086.50000) (axis cs:622., 19101.75000) (axis cs:623., 14444.50000) (axis cs:624., 14444.75000) (axis cs:625., 38624.68750) (axis cs:626., 38702.31250) (axis cs:627., 14522.87500) (axis cs:628., 14523.12500) (axis cs:629., 15231.) (axis cs:630., 15233.50000) (axis cs:631., 37360.43750) (axis cs:632., 37433.06250) (axis cs:633., 15469.37500) (axis cs:634., 15472.37500) (axis cs:635., 14602.25000) (axis cs:636., 14602.50000) (axis cs:637., 17389.62500) (axis cs:638., 17398.62500) (axis cs:639., 30706.81250) (axis cs:640., 30757.43750) (axis cs:641., 14823.12500) (axis cs:642., 14823.87500) (axis cs:643., 20611.62500) (axis cs:644., 20630.37500) (axis cs:645., 14682.87500) (axis cs:646., 14683.12500) (axis cs:647., 40603.81250) (axis cs:648., 40684.18750) (axis cs:649., 14764.) (axis cs:650., 14764.25000) (axis cs:651., 41007.93750) (axis cs:652., 41088.81250) (axis cs:653., 14845.62500) (axis cs:654., 14845.87500) (axis cs:655., 20045.18750) (axis cs:656., 20061.31250) (axis cs:657., 15519.50000) (axis cs:658., 15521.75000) (axis cs:659., 28127.37500) (axis cs:660., 28167.87500) (axis cs:661., 15071.) (axis cs:662., 15071.75000) (axis cs:663., 22034.) (axis cs:664., 22055.75000) (axis cs:665., 14928.75000) (axis cs:666., 14929.) (axis cs:667., 38982.93750) (axis cs:668., 39055.31250) (axis cs:669., 18430.50000) (axis cs:670., 18441.) (axis cs:671., 15012.62500) (axis cs:672., 15012.87500) (axis cs:673., 43068.81250) (axis cs:674., 43152.43750) (axis cs:675., 15097.) (axis cs:676., 15097.25000) (axis cs:677., 22756.06250) (axis cs:678., 22778.93750) (axis cs:679., 27003.12500) (axis cs:680., 27038.37500) (axis cs:681., 15326.37500) (axis cs:682., 15327.12500) (axis cs:683., 23694.62500) (axis cs:684., 23719.87500) (axis cs:685., 15182.62500) (axis cs:686., 15182.87500) (axis cs:687., 39442.81250) (axis cs:688., 39513.68750) (axis cs:689., 16976.75000) (axis cs:690., 16982.) (axis cs:691., 18369.25000) (axis cs:692., 18378.50000) (axis cs:693., 15269.25000) (axis cs:694., 15269.50000) (axis cs:695., 31906.31250) (axis cs:696., 31954.43750) (axis cs:697., 16102.25000) (axis cs:698., 16104.75000) (axis cs:699., 27728.12500) (axis cs:700., 27763.87500) (axis cs:701., 15356.87500) (axis cs:702., 15357.12500) (axis cs:703., 35261.06250) (axis cs:704., 35317.93750) (axis cs:705., 15590.75000) (axis cs:706., 15591.50000) (axis cs:707., 25843.75000) (axis cs:708., 25873.50000) (axis cs:709., 15445.50000) (axis cs:710., 15445.75000) (axis cs:711., 46774.43750) (axis cs:712., 46862.81250) (axis cs:713., 15534.62500) (axis cs:714., 15534.87500) (axis cs:715., 23891.68750) (axis cs:716., 23915.31250) (axis cs:717., 16544.87500) (axis cs:718., 16547.87500) (axis cs:719., 30706.18750) (axis cs:720., 30748.56250) (axis cs:721., 17227.12500) (axis cs:722., 17231.87500) (axis cs:723., 16332.87500) (axis cs:724., 16335.12500) (axis cs:725., 20188.93750) (axis cs:726., 20201.81250) (axis cs:727., 15625.50000) (axis cs:728., 15625.75000) (axis cs:729., 35901.31250) (axis cs:730., 35957.18750) (axis cs:731., 15864.87500) (axis cs:732., 15865.62500) (axis cs:733., 28052.50000) (axis cs:734., 28086.50000) (axis cs:735., 15717.37500) (axis cs:736., 15717.62500) (axis cs:737., 18758.) (axis cs:738., 18766.50000) (axis cs:739., 46348.93750) (axis cs:740., 46432.06250) (axis cs:741., 15810.) (axis cs:742., 15810.25000) (axis cs:743., 50034.93750) (axis cs:744., 50127.31250) (axis cs:745., 15903.12500) (axis cs:746., 15903.37500) (axis cs:747., 36212.68750) (axis cs:748., 36267.31250) (axis cs:749., 16145.75000) (axis cs:750., 16146.50000) (axis cs:751., 29946.87500) (axis cs:752., 29984.37500) (axis cs:753., 15997.25000) (axis cs:754., 15997.50000) (axis cs:755., 51341.18750) (axis cs:756., 51435.06250) (axis cs:757., 16091.87500) (axis cs:758., 16092.12500) (axis cs:759., 51812.81250) (axis cs:760., 51907.18750) (axis cs:761., 16187.) (axis cs:762., 16187.25000) (axis cs:763., 19954.81250) (axis cs:764., 19964.93750) (axis cs:765., 17058.50000) (axis cs:766., 17061.) (axis cs:767., 22432.50000) (axis cs:768., 22449.) (axis cs:769., 25541.50000) (axis cs:770., 25566.) (axis cs:771., 16434.87500) (axis cs:772., 16435.62500) (axis cs:773., 31799.75000) (axis cs:774., 31840.25000) (axis cs:775., 16283.87500) (axis cs:776., 16284.12500) (axis cs:777., 37749.) (axis cs:778., 37804.50000) (axis cs:779., 32260.93750) (axis cs:780., 32302.06250) (axis cs:781., 16381.50000) (axis cs:782., 16381.75000) (axis cs:783., 35369.75000) (axis cs:784., 35418.50000) (axis cs:785., 17216.) (axis cs:786., 17218.25000) (axis cs:787., 34583.68750) (axis cs:788., 34630.06250) (axis cs:789., 16480.12500) (axis cs:790., 16480.37500) (axis cs:791., 37392.68750) (axis cs:792., 37445.81250) (axis cs:793., 16732.25000) (axis cs:794., 16733.) (axis cs:795., 19267.81250) (axis cs:796., 19274.93750) (axis cs:797., 19929.62500) (axis cs:798., 19938.37500) (axis cs:799., 27887.18750) (axis cs:800., 27915.81250) (axis cs:801., 16580.25000) (axis cs:802., 16580.50000) (axis cs:803., 42377.12500) (axis cs:804., 42441.62500) (axis cs:805., 17752.37500) (axis cs:806., 17755.37500) (axis cs:807., 29611.18750) (axis cs:808., 29643.56250) (axis cs:809., 16681.37500) (axis cs:810., 16681.62500) (axis cs:811., 57485.31250) (axis cs:812., 57586.18750) (axis cs:813., 16783.) (axis cs:814., 16783.25000) (axis cs:815., 37311.31250) (axis cs:816., 37361.93750) (axis cs:817., 17038.62500) (axis cs:818., 17039.37500) (axis cs:819., 18678.12500) (axis cs:820., 18682.87500) (axis cs:821., 35312.87500) (axis cs:822., 35358.12500) (axis cs:823., 16885.87500) (axis cs:824., 16886.12500) (axis cs:825., 48958.25000) (axis cs:826., 49036.25000) (axis cs:827., 27043.68750) (axis cs:828., 27068.31250) (axis cs:829., 16989.50000) (axis cs:830., 16989.75000) (axis cs:831., 54540.81250) (axis cs:832., 54631.43750) (axis cs:833., 19163.37500) (axis cs:834., 19168.62500) (axis cs:835., 20113.25000) (axis cs:836., 20120.75000) (axis cs:837., 17094.12500) (axis cs:838., 17094.37500) (axis cs:839., 37492.81250) (axis cs:840., 37541.68750) (axis cs:841., 17354.) (axis cs:842., 17354.75000) (axis cs:843., 25100.56250) (axis cs:844., 25119.68750) (axis cs:845., 18114.75000) (axis cs:846., 18117.25000) (axis cs:847., 31089.43750) (axis cs:848., 31122.56250) (axis cs:849., 17200.25000) (axis cs:850., 17200.50000) (axis cs:851., 62144.18750) (axis cs:852., 62250.06250) (axis cs:853., 17306.87500) (axis cs:854., 17307.12500) (axis cs:855., 23826.75000) (axis cs:856., 23842.25000) (axis cs:857., 18180.12500) (axis cs:858., 18182.37500) (axis cs:859., 21030.06250) (axis cs:860., 21038.93750) (axis cs:861., 19272.) (axis cs:862., 19276.75000) (axis cs:863., 49594.37500) (axis cs:864., 49669.37500) (axis cs:865., 17415.) (axis cs:866., 17415.25000) (axis cs:867., 37627.43750) (axis cs:868., 37674.31250) (axis cs:869., 17679.87500) (axis cs:870., 17680.62500) (axis cs:871., 21492.) (axis cs:872., 21501.50000) (axis cs:873., 28440.43750) (axis cs:874., 28465.81250) (axis cs:875., 21327.12500) (axis cs:876., 21336.12500) (axis cs:877., 24579.06250) (axis cs:878., 24595.43750) (axis cs:879., 17524.87500) (axis cs:880., 17525.12500) (axis cs:881., 50232.50000) (axis cs:882., 50307.) (axis cs:883., 32997.43750) (axis cs:884., 33032.56250) (axis cs:885., 17635.50000) (axis cs:886., 17635.75000) (axis cs:887., 66476.43750) (axis cs:888., 66586.81250) (axis cs:889., 17746.62500) (axis cs:890., 17746.87500) (axis cs:891., 37293.43750) (axis cs:892., 37337.56250) (axis cs:893., 18014.75000) (axis cs:894., 18015.50000) (axis cs:895., 47215.62500) (axis cs:896., 47281.62500) (axis cs:897., 17858.75000) (axis cs:898., 17859.) (axis cs:899., 20219.12500) (axis cs:900., 20224.62500) (axis cs:901., 19103.87500) (axis cs:902., 19106.87500) (axis cs:903., 46651.37500) (axis cs:904., 46715.37500) (axis cs:905., 23362.50000) (axis cs:906., 23374.75000) (axis cs:907., 30132.81250) (axis cs:908., 30159.93750) (axis cs:909., 17972.37500) (axis cs:910., 17972.62500) (axis cs:911., 69501.31250) (axis cs:912., 69614.68750) (axis cs:913., 18086.50000) (axis cs:914., 18086.75000) (axis cs:915., 30839.81250) (axis cs:916., 30867.93750) (axis cs:917., 24419.75000) (axis cs:918., 24433.75000) (axis cs:919., 18359.37500) (axis cs:920., 18360.12500) (axis cs:921., 50711.) (axis cs:922., 50782.) (axis cs:923., 18201.87500) (axis cs:924., 18202.12500) (axis cs:925., 31036.75000) (axis cs:926., 31064.75000) (axis cs:927., 19273.50000) (axis cs:928., 19276.) (axis cs:929., 23226.75000) (axis cs:930., 23237.75000) (axis cs:931., 42276.06250) (axis cs:932., 42327.93750) (axis cs:933., 19229.75000) (axis cs:934., 19232.) (axis cs:935., 27298.62500) (axis cs:936., 27318.12500) (axis cs:937., 18319.) (axis cs:938., 18319.25000) (axis cs:939., 73074.93750) (axis cs:940., 73191.81250) (axis cs:941., 18436.62500) (axis cs:942., 18436.87500) (axis cs:943., 37238.18750) (axis cs:944., 37278.31250) (axis cs:945., 18713.75000) (axis cs:946., 18714.50000) (axis cs:947., 21260.31250) (axis cs:948., 21266.43750) (axis cs:949., 19789.75000) (axis cs:950., 19792.75000) (axis cs:951., 22767.62500) (axis cs:952., 22776.87500) (axis cs:953., 18557.18750) (axis cs:954., 18557.56250) (axis cs:955., 19393.56250) (axis cs:956., 19395.68750) (axis cs:957., 24182.81250) (axis cs:958., 24194.93750) (axis cs:959., 36314.43750) (axis cs:960., 36351.81250) (axis cs:961., 21373.56250) (axis cs:962., 21379.68750) (axis cs:963., 18557.) (axis cs:964., 18557.25000) (axis cs:965., 20427.18750) (axis cs:966., 20431.31250) (axis cs:967., 74527.) (axis cs:968., 74643.) (axis cs:969., 18647.84375) (axis cs:970., 18648.03125) (axis cs:971., 18587.53125) (axis cs:972., 18587.59375) (axis cs:973., 18709.28125) (axis cs:974., 18709.59375) (axis cs:975., 33167.32812) (axis cs:976., 33197.29688) (axis cs:977., 18618.06250) (axis cs:978., 18618.12500) (axis cs:979., 33502.04688) (axis cs:980., 33532.51562) (axis cs:981., 18648.71875) (axis cs:982., 18648.78125) (axis cs:983., 32933.06250) (axis cs:984., 32962.18750) (axis cs:985., 18939.67188) (axis cs:986., 18940.26562) (axis cs:987., 18740.37500) (axis cs:988., 18740.56250) (axis cs:989., 18988.) (axis cs:990., 18988.68750) (axis cs:991., 18679.68750) (axis cs:992., 18679.75000) (axis cs:993., 33217.95312) (axis cs:994., 33247.29688) (axis cs:995., 19455.46875) (axis cs:996., 19457.03125) (axis cs:997., 18710.84375) (axis cs:998., 18710.90625) (axis cs:999., 20240.68750) (axis cs:1000., 20243.81250) (axis cs:1001., 31899.20312) (axis cs:1002., 31925.60938) (axis cs:1003., 18866.) (axis cs:1004., 18866.31250) (axis cs:1005., 19337.71875) (axis cs:1006., 19338.96875) (axis cs:1007., 18742.31250) (axis cs:1008., 18742.37500) (axis cs:1009., 20145.57812) (axis cs:1010., 20148.42188) (axis cs:1011., 19092.87500) (axis cs:1012., 19093.62500) (axis cs:1013., 31820.18750) (axis cs:1014., 31846.06250) (axis cs:1015., 18835.53125) (axis cs:1016., 18835.71875) (axis cs:1017., 19630.43750) (axis cs:1018., 19632.18750) (axis cs:1019., 18774.15625) (axis cs:1020., 18774.21875) (axis cs:1021., 26718.93750) (axis cs:1022., 26734.56250) (axis cs:1023., 23105.75000) (axis cs:1024., 23114.25000) (axis cs:1025., 22690.32812) (axis cs:1026., 22697.98438) (axis cs:1027., 18806.25000) (axis cs:1028., 18806.31250) (axis cs:1029., 20076.54688) (axis cs:1030., 20079.07812) (axis cs:1031., 33984.) (axis cs:1032., 34013.50000) (axis cs:1033., 18838.53125) (axis cs:1034., 18838.59375) (axis cs:1035., 33927.01562) (axis cs:1036., 33956.23438) (axis cs:1037., 18932.75000) (axis cs:1038., 18932.93750) (axis cs:1039., 20296.81250) (axis cs:1040., 20299.62500) (axis cs:1041., 18871.06250) (axis cs:1042., 18871.12500) (axis cs:1043., 33130.95312) (axis cs:1044., 33158.35938) (axis cs:1045., 19029.28125) (axis cs:1046., 19029.59375) (axis cs:1047., 21352.93750) (axis cs:1048., 21357.68750) (axis cs:1049., 18903.84375) (axis cs:1050., 18903.90625) (axis cs:1051., 36064.82812) (axis cs:1052., 36097.54688) (axis cs:1053., 18936.75000) (axis cs:1054., 18936.81250) (axis cs:1055., 34118.98438) (axis cs:1056., 34147.82812) (axis cs:1057., 19031.84375) (axis cs:1058., 19032.03125) (axis cs:1059., 20951.65625) (axis cs:1060., 20955.46875) (axis cs:1061., 18969.90625) (axis cs:1062., 18969.96875) (axis cs:1063., 20456.57031) (axis cs:1064., 20459.42969) (axis cs:1065., 19255.84375) (axis cs:1066., 19256.43750) (axis cs:1067., 34753.53906) (axis cs:1068., 34783.17969) (axis cs:1069., 19003.31250) (axis cs:1070., 19003.37500) (axis cs:1071., 28625.70312) (axis cs:1072., 28643.73438) (axis cs:1073., 19356.84375) (axis cs:1074., 19357.53125) (axis cs:1075., 26849.62500) (axis cs:1076., 26864.25000) (axis cs:1077., 19036.96875) (axis cs:1078., 19037.03125) (axis cs:1079., 32979.79688) (axis cs:1080., 33005.70312) (axis cs:1081., 19198.18750) (axis cs:1082., 19198.50000) (axis cs:1083., 20247.96875) (axis cs:1084., 20250.21875) (axis cs:1085., 19133.56250) (axis cs:1086., 19133.75000) (axis cs:1087., 21715.56250) (axis cs:1088., 21720.50000) (axis cs:1089., 19071.) (axis cs:1090., 19071.06250) (axis cs:1091., 37566.98438) (axis cs:1092., 37600.95312) (axis cs:1093., 19105.15625) (axis cs:1094., 19105.21875) (axis cs:1095., 27523.09375) (axis cs:1096., 27538.53125) (axis cs:1097., 22583.18750) (axis cs:1098., 22589.56250) (axis cs:1099., 19505.) (axis cs:1100., 19505.75000) (axis cs:1101., 23566.43750) (axis cs:1102., 23574.56250) (axis cs:1103., 20273.68750) (axis cs:1104., 20275.81250) (axis cs:1105., 19811.76562) (axis cs:1106., 19813.04688) (axis cs:1107., 19139.75000) (axis cs:1108., 19139.81250) (axis cs:1109., 20023.60938) (axis cs:1110., 20025.26562) (axis cs:1111., 33931.78125) (axis cs:1112., 33958.46875) (axis cs:1113., 19237.90625) (axis cs:1114., 19238.09375) (axis cs:1115., 22478.75000) (axis cs:1116., 22484.75000) (axis cs:1117., 19174.65625) (axis cs:1118., 19174.71875) (axis cs:1119., 32323.03125) (axis cs:1120., 32346.59375) (axis cs:1121., 22106.) (axis cs:1122., 22111.25000) (axis cs:1123., 22555.17188) (axis cs:1124., 22561.20312) (axis cs:1125., 19209.81250) (axis cs:1126., 19209.87500) (axis cs:1127., 32399.35938) (axis cs:1128., 32422.82812) (axis cs:1129., 19374.59375) (axis cs:1130., 19374.90625) (axis cs:1131., 25595.71875) (axis cs:1132., 25607.03125) (axis cs:1133., 19245.21875) (axis cs:1134., 19245.28125) (axis cs:1135., 30488.93750) (axis cs:1136., 30508.81250) (axis cs:1137., 20508.87500) (axis cs:1138., 20511.12500) (axis cs:1139., 22595.60938) (axis cs:1140., 22601.51562) (axis cs:1141., 19344.87500) (axis cs:1142., 19345.06250) (axis cs:1143., 23310.03125) (axis cs:1144., 23317.15625) (axis cs:1145., 19281.) (axis cs:1146., 19281.06250) (axis cs:1147., 25302.87500) (axis cs:1148., 25313.43750) (axis cs:1149., 19596.95312) (axis cs:1150., 19597.54688) (axis cs:1151., 25802.75000) (axis cs:1152., 25814.12500) (axis cs:1153., 21681.90625) (axis cs:1154., 21686.09375) (axis cs:1155., 20138.25000) (axis cs:1156., 20139.75000) (axis cs:1157., 20105.09375) (axis cs:1158., 20106.53125) (axis cs:1159., 19890.65625) (axis cs:1160., 19891.71875) (axis cs:1161., 19711.37500) (axis cs:1162., 19712.12500) (axis cs:1163., 21748.12500) (axis cs:1164., 21752.37500) (axis cs:1165., 19317.40625) (axis cs:1166., 19317.46875) (axis cs:1167., 32519.21875) (axis cs:1168., 32541.90625) (axis cs:1169., 27285.82812) (axis cs:1170., 27299.48438) (axis cs:1171., 19354.) (axis cs:1172., 19354.06250) (axis cs:1173., 31194.09375) (axis cs:1174., 31214.34375) (axis cs:1175., 20072.09375) (axis cs:1176., 20073.34375) (axis cs:1177., 22814.79688) (axis cs:1178., 22820.70312) (axis cs:1179., 19455.40625) (axis cs:1180., 19455.59375) (axis cs:1181., 24622.65625) (axis cs:1182., 24631.59375) (axis cs:1183., 19390.96875) (axis cs:1184., 19391.03125) (axis cs:1185., 21001.95312) (axis cs:1186., 21004.73438) (axis cs:1187., 19764.87500) (axis cs:1188., 19765.56250) (axis cs:1189., 20453.64062) (axis cs:1190., 20455.48438) (axis cs:1191., 28422.14062) (axis cs:1192., 28437.35938) (axis cs:1193., 19561.) (axis cs:1194., 19561.31250) (axis cs:1195., 28972.25000) (axis cs:1196., 28988.31250) (axis cs:1197., 19428.37500) (axis cs:1198., 19428.43750) (axis cs:1199., 20908.51562) (axis cs:1200., 20911.04688) (axis cs:1201., 20031.59375) (axis cs:1202., 20032.65625) (axis cs:1203., 20033.71875) (axis cs:1204., 20034.78125) (axis cs:1205., 39089.90625) (axis cs:1206., 39122.59375) (axis cs:1207., 19466.09375) (axis cs:1208., 19466.15625) (axis cs:1209., 23546.59375) (axis cs:1210., 23553.40625) (axis cs:1211., 31639.85938) (axis cs:1212., 31660.01562) (axis cs:1213., 19493.31250) (axis cs:1214., 19493.37500) (axis cs:1215., 19531.40625) (axis cs:1216., 19531.53125) (axis cs:1217., 20330.31250) (axis cs:1218., 20331.75000) (axis cs:1219., 24980.62500) (axis cs:1220., 24989.68750) (axis cs:1221., 19504.25000) (axis cs:1222., 19504.31250) (axis cs:1223., 36072.20312) (axis cs:1224., 36099.35938) (axis cs:1225., 19531.59375) (axis cs:1226., 19531.65625) (axis cs:1227., 26165.18750) (axis cs:1228., 26176.06250) (axis cs:1229., 19542.65625) (axis cs:1230., 19542.71875) (axis cs:1231., 19927.46875) (axis cs:1232., 19928.15625) (axis cs:1233., 19967.37500) (axis cs:1234., 19968.12500) (axis cs:1235., 35348.48438) (axis cs:1236., 35374.14062) (axis cs:1237., 19608.71875) (axis cs:1238., 19608.84375) (axis cs:1239., 19570.25000) (axis cs:1240., 19570.31250) (axis cs:1241., 19570.37500) (axis cs:1242., 19570.43750) (axis cs:1243., 26368.15625) (axis cs:1244., 26379.15625) (axis cs:1245., 19581.56250) (axis cs:1246., 19581.62500) (axis cs:1247., 30941.07812) (axis cs:1248., 30959.35938) (axis cs:1249., 19756.15625) (axis cs:1250., 19756.46875) (axis cs:1251., 25151.71875) (axis cs:1252., 25160.65625) (axis cs:1253., 19609.40625) (axis cs:1254., 19609.46875) (axis cs:1255., 19609.53125) (axis cs:1256., 19609.59375) (axis cs:1257., 19609.65625) (axis cs:1258., 19609.71875) (axis cs:1259., 26573.62500) (axis cs:1260., 26584.75000) (axis cs:1261., 19620.96875) (axis cs:1262., 19621.03125) (axis cs:1263., 29261.33594) (axis cs:1264., 29276.66406) (axis cs:1265., 19972.50000) (axis cs:1266., 19973.09375) (axis cs:1267., 26674.92969) (axis cs:1268., 26686.10156) (axis cs:1269., 19688.03125)};

\draw[thick,color=newblue] plot coordinates {(axis cs:1269., 19688.03125) (axis cs:1270., 19688.15625) (axis cs:1271., 19966.31250) (axis cs:1272., 19966.87500) (axis cs:1273., 19649.18750) (axis cs:1274., 19649.25000) (axis cs:1275., 19649.31250) (axis cs:1276., 19649.37500) (axis cs:1277., 19649.43750) (axis cs:1278., 19649.50000) (axis cs:1279., 19649.56250) (axis cs:1280., 19649.62500) (axis cs:1281., 19649.68750) (axis cs:1282., 19649.75000) (axis cs:1283., 26826.59375) (axis cs:1284., 26837.84375) (axis cs:1285., 19661.12500) (axis cs:1286., 19661.18750) (axis cs:1287., 25673.95312) (axis cs:1288., 25683.35938) (axis cs:1289., 20758.31250) (axis cs:1290., 20760.06250) (axis cs:1291., 30605.68750) (axis cs:1292., 30622.68750) (axis cs:1293., 19689.59375) (axis cs:1294., 19689.65625) (axis cs:1295., 19689.71875) (axis cs:1296., 19689.78125) (axis cs:1297., 19689.84375) (axis cs:1298., 19689.90625) (axis cs:1299., 19689.96875) (axis cs:1300., 19690.03125) (axis cs:1301., 19690.09375) (axis cs:1302., 19690.15625) (axis cs:1303., 19690.21875) (axis cs:1304., 19690.28125) (axis cs:1305., 19690.34375) (axis cs:1306., 19690.40625) (axis cs:1307., 19690.46875) (axis cs:1308., 19690.53125) (axis cs:1309., 19690.59375) (axis cs:1310., 19690.65625) (axis cs:1311., 21411.40625) (axis cs:1312., 21414.09375) (axis cs:1313., 25355.78125) (axis cs:1314., 25364.46875) (axis cs:1315., 19702.21875) (axis cs:1316., 19702.28125) (axis cs:1317., 27645.50000) (axis cs:1318., 27657.62500) (axis cs:1319., 29380.32812) (axis cs:1320., 29395.04688) (axis cs:1321., 19770.59375) (axis cs:1322., 19770.71875) (axis cs:1323., 20639.06250) (axis cs:1324., 20640.50000) (axis cs:1325., 19731.) (axis cs:1326., 19731.06250) (axis cs:1327., 19731.12500) (axis cs:1328., 19731.18750) (axis cs:1329., 19731.25000) (axis cs:1330., 19731.31250) (axis cs:1331., 19731.37500) (axis cs:1332., 19731.43750) (axis cs:1333., 19731.50000) (axis cs:1334., 19731.56250) (axis cs:1335., 19731.62500) (axis cs:1336., 19731.68750) (axis cs:1337., 19731.75000) (axis cs:1338., 19731.81250) (axis cs:1339., 19731.87500) (axis cs:1340., 19731.93750) (axis cs:1341., 19732.) (axis cs:1342., 19732.06250) (axis cs:1343., 19732.12500) (axis cs:1344., 19732.18750) (axis cs:1345., 19732.25000) (axis cs:1346., 19732.31250) (axis cs:1347., 19732.37500) (axis cs:1348., 19732.43750) (axis cs:1349., 19732.50000) (axis cs:1350., 19732.56250) (axis cs:1351., 19732.62500) (axis cs:1352., 19732.68750) (axis cs:1353., 19732.75000) (axis cs:1354., 19732.81250) (axis cs:1355., 19732.87500) (axis cs:1356., 19732.93750) (axis cs:1357., 19733.) (axis cs:1358., 19733.06250) (axis cs:1359., 27547.37500) (axis cs:1360., 27558.93750) (axis cs:1361., 19744.75000) (axis cs:1362., 19744.81250) (axis cs:1363., 25899.67188) (axis cs:1364., 25908.76562) (axis cs:1365., 20223.25000) (axis cs:1366., 20224.) (axis cs:1367., 32613.18750) (axis cs:1368., 32632.06250) (axis cs:1369., 19773.78125) (axis cs:1370., 19773.84375) (axis cs:1371., 19773.90625) (axis cs:1372., 19773.96875) (axis cs:1373., 19774.03125) (axis cs:1374., 19774.09375) (axis cs:1375., 19774.15625) (axis cs:1376., 19774.21875) (axis cs:1377., 19774.28125) (axis cs:1378., 19774.34375) (axis cs:1379., 19774.40625) (axis cs:1380., 19774.46875) (axis cs:1381., 19774.53125) (axis cs:1382., 19774.59375) (axis cs:1383., 19774.65625) (axis cs:1384., 19774.71875) (axis cs:1385., 19774.78125) (axis cs:1386., 19774.84375) (axis cs:1387., 19774.90625) (axis cs:1388., 19774.96875) (axis cs:1389., 19775.03125) (axis cs:1390., 19775.09375) (axis cs:1391., 19775.15625) (axis cs:1392., 19775.21875) (axis cs:1393., 19775.28125) (axis cs:1394., 19775.34375) (axis cs:1395., 19775.40625) (axis cs:1396., 19775.46875) (axis cs:1397., 19775.53125) (axis cs:1398., 19775.59375) (axis cs:1399., 19775.65625) (axis cs:1400., 19775.71875) (axis cs:1401., 19775.78125) (axis cs:1402., 19775.84375) (axis cs:1403., 19775.90625) (axis cs:1404., 19775.96875) (axis cs:1405., 19776.03125) (axis cs:1406., 19776.09375) (axis cs:1407., 19776.15625) (axis cs:1408., 19776.21875) (axis cs:1409., 19776.28125) (axis cs:1410., 19776.34375) (axis cs:1411., 19776.40625) (axis cs:1412., 19776.46875) (axis cs:1413., 19776.53125) (axis cs:1414., 19776.59375) (axis cs:1415., 19776.65625) (axis cs:1416., 19776.71875) (axis cs:1417., 19776.78125) (axis cs:1418., 19776.84375) (axis cs:1419., 19776.90625) (axis cs:1420., 19776.96875) (axis cs:1421., 19777.03125) (axis cs:1422., 19777.09375) (axis cs:1423., 19777.15625) (axis cs:1424., 19777.21875) (axis cs:1425., 19777.28125) (axis cs:1426., 19777.34375) (axis cs:1427., 19777.40625) (axis cs:1428., 19777.46875) (axis cs:1429., 19777.53125) (axis cs:1430., 19777.59375) (axis cs:1431., 19777.65625) (axis cs:1432., 19777.71875) (axis cs:1433., 19777.78125) (axis cs:1434., 19777.84375) (axis cs:1435., 28118.84375) (axis cs:1436., 28130.53125) (axis cs:1437., 19789.65625) (axis cs:1438., 19789.71875) (axis cs:1439., 27906.64062) (axis cs:1440., 27917.98438) (axis cs:1441., 19981.31250) (axis cs:1442., 19981.62500) (axis cs:1443., 25821.57812) (axis cs:1444., 25829.98438) (axis cs:1445., 20261.59375) (axis cs:1446., 20262.28125) (axis cs:1447., 23405.67188) (axis cs:1448., 23410.70312) (axis cs:1449., 19861.15625) (axis cs:1450., 19861.28125) (axis cs:1451., 21992.56250) (axis cs:1452., 21995.62500) (axis cs:1453., 19819.18750) (axis cs:1454., 19819.25000) (axis cs:1455., 19819.31250) (axis cs:1456., 19819.37500) (axis cs:1457., 19819.43750) (axis cs:1458., 19819.50000) (axis cs:1459., 19819.56250) (axis cs:1460., 19819.62500) (axis cs:1461., 19819.68750) (axis cs:1462., 19819.75000) (axis cs:1463., 19819.81250) (axis cs:1464., 19819.87500) (axis cs:1465., 19819.93750) (axis cs:1466., 19820.) (axis cs:1467., 19820.06250) (axis cs:1468., 19820.12500) (axis cs:1469., 19820.18750) (axis cs:1470., 19820.25000) (axis cs:1471., 19820.31250) (axis cs:1472., 19820.37500) (axis cs:1473., 19820.43750) (axis cs:1474., 19820.50000) (axis cs:1475., 19820.56250) (axis cs:1476., 19820.62500) (axis cs:1477., 19820.68750) (axis cs:1478., 19820.75000) (axis cs:1479., 19820.81250) (axis cs:1480., 19820.87500) (axis cs:1481., 19820.93750) (axis cs:1482., 19821.) (axis cs:1483., 19821.06250) (axis cs:1484., 19821.12500) (axis cs:1485., 19821.18750) (axis cs:1486., 19821.25000) (axis cs:1487., 19821.31250) (axis cs:1488., 19821.37500) (axis cs:1489., 19821.43750) (axis cs:1490., 19821.50000) (axis cs:1491., 19821.56250) (axis cs:1492., 19821.62500) (axis cs:1493., 19821.68750) (axis cs:1494., 19821.75000) (axis cs:1495., 19821.81250) (axis cs:1496., 19821.87500) (axis cs:1497., 19821.93750) (axis cs:1498., 19822.) (axis cs:1499., 19822.06250) (axis cs:1500., 19822.12500) (axis cs:1501., 19822.18750) (axis cs:1502., 19822.25000) (axis cs:1503., 19822.31250) (axis cs:1504., 19822.37500) (axis cs:1505., 19822.43750) (axis cs:1506., 19822.50000) (axis cs:1507., 19822.56250) (axis cs:1508., 19822.62500) (axis cs:1509., 19822.68750) (axis cs:1510., 19822.75000) (axis cs:1511., 19822.81250) (axis cs:1512., 19822.87500) (axis cs:1513., 19822.93750) (axis cs:1514., 19823.) (axis cs:1515., 19823.06250) (axis cs:1516., 19823.12500) (axis cs:1517., 19823.18750) (axis cs:1518., 19823.25000) (axis cs:1519., 19823.31250) (axis cs:1520., 19823.37500) (axis cs:1521., 19823.43750) (axis cs:1522., 19823.50000) (axis cs:1523., 19823.56250) (axis cs:1524., 19823.62500) (axis cs:1525., 19823.68750) (axis cs:1526., 19823.75000) (axis cs:1527., 19823.81250) (axis cs:1528., 19823.87500) (axis cs:1529., 19823.93750) (axis cs:1530., 19824.) (axis cs:1531., 19824.06250) (axis cs:1532., 19824.12500) (axis cs:1533., 19824.18750) (axis cs:1534., 19824.25000) (axis cs:1535., 19824.31250) (axis cs:1536., 19824.37500) (axis cs:1537., 19824.43750) (axis cs:1538., 19824.50000) (axis cs:1539., 19824.56250) (axis cs:1540., 19824.62500) (axis cs:1541., 19824.68750) (axis cs:1542., 19824.75000) (axis cs:1543., 19824.81250) (axis cs:1544., 19824.87500) (axis cs:1545., 19824.93750) (axis cs:1546., 19825.) (axis cs:1547., 19825.06250) (axis cs:1548., 19825.12500) (axis cs:1549., 19825.18750) (axis cs:1550., 19825.25000) (axis cs:1551., 19825.31250) (axis cs:1552., 19825.37500) (axis cs:1553., 19825.43750) (axis cs:1554., 19825.50000) (axis cs:1555., 19825.56250) (axis cs:1556., 19825.62500) (axis cs:1557., 19825.68750) (axis cs:1558., 19825.75000) (axis cs:1559., 19825.81250) (axis cs:1560., 19825.87500) (axis cs:1561., 19825.93750) (axis cs:1562., 19826.) (axis cs:1563., 19826.06250) (axis cs:1564., 19826.12500) (axis cs:1565., 19826.18750) (axis cs:1566., 19826.25000) (axis cs:1567., 19826.31250) (axis cs:1568., 19826.37500) (axis cs:1569., 19826.43750) (axis cs:1570., 19826.50000) (axis cs:1571., 19826.56250) (axis cs:1572., 19826.62500) (axis cs:1573., 19826.68750) (axis cs:1574., 19826.75000) (axis cs:1575., 19826.81250) (axis cs:1576., 19826.87500) (axis cs:1577., 19826.93750) (axis cs:1578., 19827.) (axis cs:1579., 19827.06250) (axis cs:1580., 19827.12500) (axis cs:1581., 19827.18750) (axis cs:1582., 19827.25000) (axis cs:1583., 29127.43750) (axis cs:1584., 29139.25000) (axis cs:1585., 19839.18750) (axis cs:1586., 19839.25000) (axis cs:1587., 19814.51562) (axis cs:1588., 19814.54688) (axis cs:1589., 22173.25000) (axis cs:1590., 22176.25000) (axis cs:1591., 34919.67969) (axis cs:1592., 34938.69531) (axis cs:1593., 20832.28125) (axis cs:1594., 20833.56250) (axis cs:1595., 20984.37500) (axis cs:1596., 20985.84375) (axis cs:1597., 19839.46875) (axis cs:1598., 19839.50000) (axis cs:1599., 23524.72656) (axis cs:1600., 23529.36719) (axis cs:1601., 19869.21875) (axis cs:1602., 19869.28125) (axis cs:1603., 19869.34375) (axis cs:1604., 19869.40625) (axis cs:1605., 19869.46875) (axis cs:1606., 19869.53125) (axis cs:1607., 19869.59375) (axis cs:1608., 19869.65625) (axis cs:1609., 19869.71875) (axis cs:1610., 19869.78125) (axis cs:1611., 19869.84375) (axis cs:1612., 19869.90625) (axis cs:1613., 19869.96875) (axis cs:1614., 19870.03125) (axis cs:1615., 19870.09375) (axis cs:1616., 19870.15625) (axis cs:1617., 19870.21875) (axis cs:1618., 19870.28125) (axis cs:1619., 19870.34375) (axis cs:1620., 19870.40625) (axis cs:1621., 19870.46875) (axis cs:1622., 19870.53125) (axis cs:1623., 19870.59375) (axis cs:1624., 19870.65625) (axis cs:1625., 19870.71875) (axis cs:1626., 19870.78125) (axis cs:1627., 19870.84375) (axis cs:1628., 19870.90625) (axis cs:1629., 19870.96875) (axis cs:1630., 19871.03125) (axis cs:1631., 19871.09375) (axis cs:1632., 19871.15625) (axis cs:1633., 19871.21875) (axis cs:1634., 19871.28125) (axis cs:1635., 19871.34375) (axis cs:1636., 19871.40625) (axis cs:1637., 19871.46875) (axis cs:1638., 19871.53125) (axis cs:1639., 19871.59375) (axis cs:1640., 19871.65625) (axis cs:1641., 19871.71875) (axis cs:1642., 19871.78125) (axis cs:1643., 19871.84375) (axis cs:1644., 19871.90625) (axis cs:1645., 19871.96875) (axis cs:1646., 19872.03125) (axis cs:1647., 19872.09375) (axis cs:1648., 19872.15625) (axis cs:1649., 19872.21875) (axis cs:1650., 19872.28125) (axis cs:1651., 19872.34375) (axis cs:1652., 19872.40625) (axis cs:1653., 19872.46875) (axis cs:1654., 19872.53125) (axis cs:1655., 19872.59375) (axis cs:1656., 19872.65625) (axis cs:1657., 19872.71875) (axis cs:1658., 19872.78125) (axis cs:1659., 19872.84375) (axis cs:1660., 19872.90625) (axis cs:1661., 19872.96875) (axis cs:1662., 19873.03125) (axis cs:1663., 19873.09375) (axis cs:1664., 19873.15625) (axis cs:1665., 19873.21875) (axis cs:1666., 19873.28125) (axis cs:1667., 19873.34375) (axis cs:1668., 19873.40625) (axis cs:1669., 19873.46875) (axis cs:1670., 19873.53125) (axis cs:1671., 19873.59375) (axis cs:1672., 19873.65625) (axis cs:1673., 19873.71875) (axis cs:1674., 19873.78125) (axis cs:1675., 19873.84375) (axis cs:1676., 19873.90625) (axis cs:1677., 19873.96875) (axis cs:1678., 19874.03125) (axis cs:1679., 19874.09375) (axis cs:1680., 19874.15625) (axis cs:1681., 19874.21875) (axis cs:1682., 19874.28125) (axis cs:1683., 19874.34375) (axis cs:1684., 19874.40625) (axis cs:1685., 19874.46875) (axis cs:1686., 19874.53125) (axis cs:1687., 19874.59375) (axis cs:1688., 19874.65625) (axis cs:1689., 19874.71875) (axis cs:1690., 19874.78125) (axis cs:1691., 19874.84375) (axis cs:1692., 19874.90625) (axis cs:1693., 19874.96875) (axis cs:1694., 19875.03125) (axis cs:1695., 19875.09375) (axis cs:1696., 19875.15625) (axis cs:1697., 19875.21875) (axis cs:1698., 19875.28125) (axis cs:1699., 19875.34375) (axis cs:1700., 19875.40625) (axis cs:1701., 19875.46875) (axis cs:1702., 19875.53125) (axis cs:1703., 19875.59375) (axis cs:1704., 19875.65625) (axis cs:1705., 19875.71875) (axis cs:1706., 19875.78125) (axis cs:1707., 19875.84375) (axis cs:1708., 19875.90625) (axis cs:1709., 19875.96875) (axis cs:1710., 19876.03125) (axis cs:1711., 19876.09375) (axis cs:1712., 19876.15625) (axis cs:1713., 19876.21875) (axis cs:1714., 19876.28125) (axis cs:1715., 19876.34375) (axis cs:1716., 19876.40625) (axis cs:1717., 19876.46875) (axis cs:1718., 19876.53125) (axis cs:1719., 19876.59375) (axis cs:1720., 19876.65625) (axis cs:1721., 19876.71875) (axis cs:1722., 19876.78125) (axis cs:1723., 19876.84375) (axis cs:1724., 19876.90625) (axis cs:1725., 19876.96875) (axis cs:1726., 19877.03125) (axis cs:1727., 19877.09375) (axis cs:1728., 19877.15625) (axis cs:1729., 19877.21875) (axis cs:1730., 19877.28125) (axis cs:1731., 19877.34375) (axis cs:1732., 19877.40625) (axis cs:1733., 19877.46875) (axis cs:1734., 19877.53125) (axis cs:1735., 19877.59375) (axis cs:1736., 19877.65625) (axis cs:1737., 19877.71875) (axis cs:1738., 19877.78125) (axis cs:1739., 19877.84375) (axis cs:1740., 19877.90625) (axis cs:1741., 19877.96875) (axis cs:1742., 19878.03125) (axis cs:1743., 19878.09375) (axis cs:1744., 19878.15625) (axis cs:1745., 19878.21875) (axis cs:1746., 19878.28125) (axis cs:1747., 19878.34375) (axis cs:1748., 19878.40625) (axis cs:1749., 19878.46875) (axis cs:1750., 19878.53125) (axis cs:1751., 19878.59375) (axis cs:1752., 19878.65625) (axis cs:1753., 19878.71875) (axis cs:1754., 19878.78125) (axis cs:1755., 19878.84375) (axis cs:1756., 19878.90625) (axis cs:1757., 19878.96875) (axis cs:1758., 19879.03125) (axis cs:1759., 19879.09375) (axis cs:1760., 19879.15625) (axis cs:1761., 19879.21875) (axis cs:1762., 19879.28125) (axis cs:1763., 19879.34375) (axis cs:1764., 19879.40625) (axis cs:1765., 19879.46875) (axis cs:1766., 19879.53125) (axis cs:1767., 19879.59375) (axis cs:1768., 19879.65625) (axis cs:1769., 19879.71875) (axis cs:1770., 19879.78125) (axis cs:1771., 19879.84375) (axis cs:1772., 19879.90625) (axis cs:1773., 19879.96875) (axis cs:1774., 19880.03125) (axis cs:1775., 19880.09375) (axis cs:1776., 19880.15625) (axis cs:1777., 19880.21875) (axis cs:1778., 19880.28125) (axis cs:1779., 19880.34375) (axis cs:1780., 19880.40625) (axis cs:1781., 19880.46875) (axis cs:1782., 19880.53125) (axis cs:1783., 19880.59375) (axis cs:1784., 19880.65625) (axis cs:1785., 19880.71875) (axis cs:1786., 19880.78125) (axis cs:1787., 19880.84375) (axis cs:1788., 19880.90625) (axis cs:1789., 19880.96875) (axis cs:1790., 19881.03125) (axis cs:1791., 19881.09375) (axis cs:1792., 19881.15625) (axis cs:1793., 19881.21875) (axis cs:1794., 19881.28125) (axis cs:1795., 19881.34375) (axis cs:1796., 19881.40625) (axis cs:1797., 19881.46875) (axis cs:1798., 19881.53125) (axis cs:1799., 19881.59375) (axis cs:1800., 19881.65625) (axis cs:1801., 19881.71875) (axis cs:1802., 19881.78125) (axis cs:1803., 19881.84375) (axis cs:1804., 19881.90625) (axis cs:1805., 19881.96875) (axis cs:1806., 19882.03125) (axis cs:1807., 19882.09375) (axis cs:1808., 19882.15625) (axis cs:1809., 19882.21875) (axis cs:1810., 19882.28125) (axis cs:1811., 19882.34375) (axis cs:1812., 19882.40625) (axis cs:1813., 19882.46875) (axis cs:1814., 19882.53125) (axis cs:1815., 19882.59375) (axis cs:1816., 19882.65625) (axis cs:1817., 19882.71875) (axis cs:1818., 19882.78125) (axis cs:1819., 19882.84375) (axis cs:1820., 19882.90625) (axis cs:1821., 19882.96875) (axis cs:1822., 19883.03125) (axis cs:1823., 19883.09375) (axis cs:1824., 19883.15625) (axis cs:1825., 19883.21875) (axis cs:1826., 19883.28125) (axis cs:1827., 19883.34375) (axis cs:1828., 19883.40625) (axis cs:1829., 19883.46875) (axis cs:1830., 19883.53125) (axis cs:1831., 19883.59375) (axis cs:1832., 19883.65625) (axis cs:1833., 19883.71875) (axis cs:1834., 19883.78125) (axis cs:1835., 19883.84375) (axis cs:1836., 19883.90625) (axis cs:1837., 19883.96875) (axis cs:1838., 19884.03125) (axis cs:1839., 19884.09375) (axis cs:1840., 19884.15625) (axis cs:1841., 19884.21875) (axis cs:1842., 19884.28125) (axis cs:1843., 19884.34375) (axis cs:1844., 19884.40625) (axis cs:1845., 19884.46875) (axis cs:1846., 19884.53125) (axis cs:1847., 19884.59375) (axis cs:1848., 19884.65625) (axis cs:1849., 19884.71875) (axis cs:1850., 19884.78125) (axis cs:1851., 19884.84375) (axis cs:1852., 19884.90625) (axis cs:1853., 19884.96875) (axis cs:1854., 19885.03125) (axis cs:1855., 19885.09375) (axis cs:1856., 19885.15625) (axis cs:1857., 19885.21875) (axis cs:1858., 19885.28125) (axis cs:1859., 30923.15625) (axis cs:1860., 30935.09375) (axis cs:1861., 19897.34375) (axis cs:1862., 19897.40625) (axis cs:1863., 20043.01562) (axis cs:1864., 20043.23438) (axis cs:1865., 19868.60938) (axis cs:1866., 19868.64062) (axis cs:1867., 40055.60938) (axis cs:1868., 40077.26562) (axis cs:1869., 19977.96875) (axis cs:1870., 19978.09375) (axis cs:1871., 26716.74219) (axis cs:1872., 26724.07031) (axis cs:1873., 19897.87500) (axis cs:1874., 19897.90625) (axis cs:1875., 20410.63281) (axis cs:1876., 20411.21094) (axis cs:1877., 19927.87500) (axis cs:1878., 19927.93750) (axis cs:1879., 19928.) (axis cs:1880., 19928.06250) (axis cs:1881., 19928.12500) (axis cs:1882., 19928.18750) (axis cs:1883., 19928.25000) (axis cs:1884., 19928.31250) (axis cs:1885., 19928.37500) (axis cs:1886., 19928.43750) (axis cs:1887., 19928.50000) (axis cs:1888., 19928.56250) (axis cs:1889., 19928.62500) (axis cs:1890., 19928.68750) (axis cs:1891., 19928.75000) (axis cs:1892., 19928.81250) (axis cs:1893., 19928.87500) (axis cs:1894., 19928.93750) (axis cs:1895., 19929.) (axis cs:1896., 19929.06250) (axis cs:1897., 19929.12500) (axis cs:1898., 19929.18750) (axis cs:1899., 19929.25000) (axis cs:1900., 19929.31250) (axis cs:1901., 19929.37500) (axis cs:1902., 19929.43750) (axis cs:1903., 19929.50000) (axis cs:1904., 19929.56250) (axis cs:1905., 19929.62500) (axis cs:1906., 19929.68750) (axis cs:1907., 19929.75000) (axis cs:1908., 19929.81250) (axis cs:1909., 19929.87500) (axis cs:1910., 19929.93750) (axis cs:1911., 19930.) (axis cs:1912., 19930.06250) (axis cs:1913., 19930.12500) (axis cs:1914., 19930.18750) (axis cs:1915., 19930.25000) (axis cs:1916., 19930.31250) (axis cs:1917., 19930.37500) (axis cs:1918., 19930.43750) (axis cs:1919., 19930.50000) (axis cs:1920., 19930.56250) (axis cs:1921., 19930.62500) (axis cs:1922., 19930.68750) (axis cs:1923., 19930.75000) (axis cs:1924., 19930.81250) (axis cs:1925., 19930.87500) (axis cs:1926., 19930.93750) (axis cs:1927., 19931.) (axis cs:1928., 19931.06250) (axis cs:1929., 19931.12500) (axis cs:1930., 19931.18750) (axis cs:1931., 19931.25000) (axis cs:1932., 19931.31250) (axis cs:1933., 19931.37500) (axis cs:1934., 19931.43750) (axis cs:1935., 19931.50000) (axis cs:1936., 19931.56250) (axis cs:1937., 19931.62500) (axis cs:1938., 19931.68750) (axis cs:1939., 19931.75000) (axis cs:1940., 19931.81250) (axis cs:1941., 19931.87500) (axis cs:1942., 19931.93750) (axis cs:1943., 19932.) (axis cs:1944., 19932.06250) (axis cs:1945., 19932.12500) (axis cs:1946., 19932.18750) (axis cs:1947., 19932.25000) (axis cs:1948., 19932.31250) (axis cs:1949., 19932.37500) (axis cs:1950., 19932.43750) (axis cs:1951., 19932.50000) (axis cs:1952., 19932.56250) (axis cs:1953., 19932.62500) (axis cs:1954., 19932.68750) (axis cs:1955., 19932.75000) (axis cs:1956., 19932.81250) (axis cs:1957., 19932.87500) (axis cs:1958., 19932.93750) (axis cs:1959., 19933.) (axis cs:1960., 19933.06250) (axis cs:1961., 19933.12500) (axis cs:1962., 19933.18750) (axis cs:1963., 19933.25000) (axis cs:1964., 19933.31250) (axis cs:1965., 19933.37500) (axis cs:1966., 19933.43750) (axis cs:1967., 19933.50000) (axis cs:1968., 19933.56250) (axis cs:1969., 19933.62500) (axis cs:1970., 19933.68750) (axis cs:1971., 19933.75000) (axis cs:1972., 19933.81250) (axis cs:1973., 19933.87500) (axis cs:1974., 19933.93750) (axis cs:1975., 19934.) (axis cs:1976., 19934.06250) (axis cs:1977., 19934.12500) (axis cs:1978., 19934.18750) (axis cs:1979., 19934.25000) (axis cs:1980., 19934.31250) (axis cs:1981., 19934.37500) (axis cs:1982., 19934.43750) (axis cs:1983., 19934.50000) (axis cs:1984., 19934.56250) (axis cs:1985., 19934.62500) (axis cs:1986., 19934.68750) (axis cs:1987., 19934.75000) (axis cs:1988., 19934.81250) (axis cs:1989., 19934.87500) (axis cs:1990., 19934.93750) (axis cs:1991., 19935.) (axis cs:1992., 19935.06250) (axis cs:1993., 19935.12500) (axis cs:1994., 19935.18750) (axis cs:1995., 19935.25000) (axis cs:1996., 19935.31250) (axis cs:1997., 19935.37500) (axis cs:1998., 19935.43750) (axis cs:1999., 19935.50000) (axis cs:2000., 19935.56250) (axis cs:2001., 19935.62500) (axis cs:2002., 19935.68750) (axis cs:2003., 19935.75000) (axis cs:2004., 19935.81250) (axis cs:2005., 19935.87500) (axis cs:2006., 19935.93750) (axis cs:2007., 19936.) (axis cs:2008., 19936.06250) (axis cs:2009., 19936.12500) (axis cs:2010., 19936.18750) (axis cs:2011., 19936.25000) (axis cs:2012., 19936.31250) (axis cs:2013., 19936.37500) (axis cs:2014., 19936.43750) (axis cs:2015., 19936.50000) (axis cs:2016., 19936.56250) (axis cs:2017., 19936.62500) (axis cs:2018., 19936.68750) (axis cs:2019., 19936.75000) (axis cs:2020., 19936.81250) (axis cs:2021., 19936.87500) (axis cs:2022., 19936.93750) (axis cs:2023., 19937.) (axis cs:2024., 19937.06250) (axis cs:2025., 19937.12500) (axis cs:2026., 19937.18750) (axis cs:2027., 19937.25000) (axis cs:2028., 19937.31250) (axis cs:2029., 19937.37500) (axis cs:2030., 19937.43750) (axis cs:2031., 19937.50000) (axis cs:2032., 19937.56250) (axis cs:2033., 19937.62500) (axis cs:2034., 19937.68750) (axis cs:2035., 19937.75000) (axis cs:2036., 19937.81250) (axis cs:2037., 19937.87500) (axis cs:2038., 19937.93750) (axis cs:2039., 19938.) (axis cs:2040., 19938.06250) (axis cs:2041., 19938.12500) (axis cs:2042., 19938.18750) (axis cs:2043., 19938.25000) (axis cs:2044., 19938.31250) (axis cs:2045., 19938.37500) (axis cs:2046., 19938.43750) (axis cs:2047., 19938.50000) (axis cs:2048., 19938.56250) (axis cs:2049., 19938.62500) (axis cs:2050., 19938.68750) (axis cs:2051., 19938.75000) (axis cs:2052., 19938.81250) (axis cs:2053., 19938.87500) (axis cs:2054., 19938.93750) (axis cs:2055., 19939.) (axis cs:2056., 19939.06250) (axis cs:2057., 19939.12500) (axis cs:2058., 19939.18750) (axis cs:2059., 19939.25000) (axis cs:2060., 19939.31250) (axis cs:2061., 19939.37500) (axis cs:2062., 19939.43750) (axis cs:2063., 19939.50000) (axis cs:2064., 19939.56250) (axis cs:2065., 19939.62500) (axis cs:2066., 19939.68750) (axis cs:2067., 19939.75000) (axis cs:2068., 19939.81250) (axis cs:2069., 19939.87500) (axis cs:2070., 19939.93750) (axis cs:2071., 19940.) (axis cs:2072., 19940.06250) (axis cs:2073., 19940.12500) (axis cs:2074., 19940.18750) (axis cs:2075., 19940.25000) (axis cs:2076., 19940.31250) (axis cs:2077., 19940.37500) (axis cs:2078., 19940.43750) (axis cs:2079., 19940.50000) (axis cs:2080., 19940.56250) (axis cs:2081., 19940.62500) (axis cs:2082., 19940.68750) (axis cs:2083., 19940.75000) (axis cs:2084., 19940.81250) (axis cs:2085., 19940.87500) (axis cs:2086., 19940.93750) (axis cs:2087., 19941.) (axis cs:2088., 19941.06250) (axis cs:2089., 19941.12500) (axis cs:2090., 19941.18750) (axis cs:2091., 19941.25000) (axis cs:2092., 19941.31250) (axis cs:2093., 19941.37500) (axis cs:2094., 19941.43750) (axis cs:2095., 19941.50000) (axis cs:2096., 19941.56250) (axis cs:2097., 19941.62500) (axis cs:2098., 19941.68750) (axis cs:2099., 19941.75000) (axis cs:2100., 19941.81250) (axis cs:2101., 19941.87500) (axis cs:2102., 19941.93750) (axis cs:2103., 19942.) (axis cs:2104., 19942.06250) (axis cs:2105., 19942.12500) (axis cs:2106., 19942.18750) (axis cs:2107., 19942.25000) (axis cs:2108., 19942.31250) (axis cs:2109., 19942.37500) (axis cs:2110., 19942.43750) (axis cs:2111., 19942.50000) (axis cs:2112., 19942.56250) (axis cs:2113., 19942.62500) (axis cs:2114., 19942.68750) (axis cs:2115., 19942.75000) (axis cs:2116., 19942.81250) (axis cs:2117., 19942.87500) (axis cs:2118., 19942.93750) (axis cs:2119., 19943.) (axis cs:2120., 19943.06250) (axis cs:2121., 19943.12500) (axis cs:2122., 19943.18750) (axis cs:2123., 19943.25000) (axis cs:2124., 19943.31250) (axis cs:2125., 19943.37500) (axis cs:2126., 19943.43750) (axis cs:2127., 19943.50000) (axis cs:2128., 19943.56250) (axis cs:2129., 19943.62500) (axis cs:2130., 19943.68750) (axis cs:2131., 19943.75000) (axis cs:2132., 19943.81250) (axis cs:2133., 19943.87500) (axis cs:2134., 19943.93750) (axis cs:2135., 19944.) (axis cs:2136., 19944.06250) (axis cs:2137., 19944.12500) (axis cs:2138., 19944.18750) (axis cs:2139., 19944.25000) (axis cs:2140., 19944.31250) (axis cs:2141., 19944.37500) (axis cs:2142., 19944.43750) (axis cs:2143., 19944.50000) (axis cs:2144., 19944.56250) (axis cs:2145., 19944.62500) (axis cs:2146., 19944.68750) (axis cs:2147., 19944.75000) (axis cs:2148., 19944.81250) (axis cs:2149., 19944.87500) (axis cs:2150., 19944.93750) (axis cs:2151., 19945.) (axis cs:2152., 19945.06250) (axis cs:2153., 19945.12500) (axis cs:2154., 19945.18750) (axis cs:2155., 19945.25000) (axis cs:2156., 19945.31250) (axis cs:2157., 19945.37500) (axis cs:2158., 19945.43750) (axis cs:2159., 19945.50000) (axis cs:2160., 19945.56250) (axis cs:2161., 19945.62500) (axis cs:2162., 19945.68750) (axis cs:2163., 19945.75000) (axis cs:2164., 19945.81250) (axis cs:2165., 19945.87500) (axis cs:2166., 19945.93750) (axis cs:2167., 19946.) (axis cs:2168., 19946.06250) (axis cs:2169., 19946.12500) (axis cs:2170., 19946.18750) (axis cs:2171., 19946.25000) (axis cs:2172., 19946.31250) (axis cs:2173., 19946.37500) (axis cs:2174., 19946.43750) (axis cs:2175., 19946.50000) (axis cs:2176., 19946.56250) (axis cs:2177., 19946.62500) (axis cs:2178., 19946.68750) (axis cs:2179., 19946.75000) (axis cs:2180., 19946.81250) (axis cs:2181., 19946.87500) (axis cs:2182., 19946.93750) (axis cs:2183., 19947.) (axis cs:2184., 19947.06250) (axis cs:2185., 19947.12500) (axis cs:2186., 19947.18750) (axis cs:2187., 19947.25000) (axis cs:2188., 19947.31250) (axis cs:2189., 19947.37500) (axis cs:2190., 19947.43750) (axis cs:2191., 19947.50000) (axis cs:2192., 19947.56250) (axis cs:2193., 19947.62500) (axis cs:2194., 19947.68750) (axis cs:2195., 19947.75000) (axis cs:2196., 19947.81250) (axis cs:2197., 19947.87500) (axis cs:2198., 19947.93750) (axis cs:2199., 19948.) (axis cs:2200., 19948.06250) (axis cs:2201., 19948.12500) (axis cs:2202., 19948.18750) (axis cs:2203., 19948.25000) (axis cs:2204., 19948.31250) (axis cs:2205., 19948.37500) (axis cs:2206., 19948.43750) (axis cs:2207., 19948.50000) (axis cs:2208., 19948.56250) (axis cs:2209., 19948.62500) (axis cs:2210., 19948.68750) (axis cs:2211., 19948.75000) (axis cs:2212., 19948.81250) (axis cs:2213., 19948.87500) (axis cs:2214., 19948.93750) (axis cs:2215., 19949.) (axis cs:2216., 19949.06250) (axis cs:2217., 19949.12500) (axis cs:2218., 19949.18750) (axis cs:2219., 19949.25000) (axis cs:2220., 19949.31250) (axis cs:2221., 19949.37500) (axis cs:2222., 19949.43750) (axis cs:2223., 19949.50000) (axis cs:2224., 19949.56250) (axis cs:2225., 19949.62500) (axis cs:2226., 19949.68750) (axis cs:2227., 19949.75000) (axis cs:2228., 19949.81250) (axis cs:2229., 19949.87500) (axis cs:2230., 19949.93750) (axis cs:2231., 19950.) (axis cs:2232., 19950.06250) (axis cs:2233., 19950.12500) (axis cs:2234., 19950.18750) (axis cs:2235., 19950.25000) (axis cs:2236., 19950.31250) (axis cs:2237., 19950.37500) (axis cs:2238., 19950.43750) (axis cs:2239., 19950.50000) (axis cs:2240., 19950.56250) (axis cs:2241., 19950.62500) (axis cs:2242., 19950.68750) (axis cs:2243., 19950.75000) (axis cs:2244., 19950.81250) (axis cs:2245., 19950.87500) (axis cs:2246., 19950.93750) (axis cs:2247., 19951.) (axis cs:2248., 19951.06250) (axis cs:2249., 19951.12500) (axis cs:2250., 19951.18750) (axis cs:2251., 19951.25000) (axis cs:2252., 19951.31250) (axis cs:2253., 19951.37500) (axis cs:2254., 19951.43750) (axis cs:2255., 19951.50000) (axis cs:2256., 19951.56250) (axis cs:2257., 19951.62500) (axis cs:2258., 19951.68750) (axis cs:2259., 19951.75000) (axis cs:2260., 19951.81250) (axis cs:2261., 19951.87500) (axis cs:2262., 19951.93750) (axis cs:2263., 19952.) (axis cs:2264., 19952.06250) (axis cs:2265., 19952.12500) (axis cs:2266., 19952.18750) (axis cs:2267., 19952.25000) (axis cs:2268., 19952.31250) (axis cs:2269., 19952.37500) (axis cs:2270., 19952.43750) (axis cs:2271., 19952.50000) (axis cs:2272., 19952.56250) (axis cs:2273., 19952.62500) (axis cs:2274., 19952.68750) (axis cs:2275., 19952.75000) (axis cs:2276., 19952.81250) (axis cs:2277., 19952.87500) (axis cs:2278., 19952.93750) (axis cs:2279., 19953.) (axis cs:2280., 19953.06250) (axis cs:2281., 19953.12500) (axis cs:2282., 19953.18750) (axis cs:2283., 19953.25000) (axis cs:2284., 19953.31250) (axis cs:2285., 19953.37500) (axis cs:2286., 19953.43750) (axis cs:2287., 19953.50000) (axis cs:2288., 19953.56250) (axis cs:2289., 19953.62500) (axis cs:2290., 19953.68750) (axis cs:2291., 19953.75000) (axis cs:2292., 19953.81250) (axis cs:2293., 19953.87500) (axis cs:2294., 19953.93750) (axis cs:2295., 19954.) (axis cs:2296., 19954.06250) (axis cs:2297., 19954.12500) (axis cs:2298., 19954.18750) (axis cs:2299., 19954.25000) (axis cs:2300., 19954.31250) (axis cs:2301., 19954.37500) (axis cs:2302., 19954.43750) (axis cs:2303., 19954.50000) (axis cs:2304., 19954.56250) (axis cs:2305., 19954.62500) (axis cs:2306., 19954.68750) (axis cs:2307., 19954.75000) (axis cs:2308., 19954.81250) (axis cs:2309., 19954.87500) (axis cs:2310., 19954.93750) (axis cs:2311., 19955.) (axis cs:2312., 19955.06250) (axis cs:2313., 19955.12500) (axis cs:2314., 19955.18750) (axis cs:2315., 19955.25000) (axis cs:2316., 19955.31250) (axis cs:2317., 19955.37500) (axis cs:2318., 19955.43750) (axis cs:2319., 19955.50000) (axis cs:2320., 19955.56250) (axis cs:2321., 19955.62500) (axis cs:2322., 19955.68750) (axis cs:2323., 19955.75000) (axis cs:2324., 19955.81250) (axis cs:2325., 19955.87500) (axis cs:2326., 19955.93750) (axis cs:2327., 19956.) (axis cs:2328., 19956.06250) (axis cs:2329., 19956.12500) (axis cs:2330., 19956.18750) (axis cs:2331., 19956.25000) (axis cs:2332., 19956.31250) (axis cs:2333., 19956.37500) (axis cs:2334., 19956.43750) (axis cs:2335., 19956.50000) (axis cs:2336., 19956.56250) (axis cs:2337., 19956.62500) (axis cs:2338., 19956.68750) (axis cs:2339., 19956.75000) (axis cs:2340., 19956.81250) (axis cs:2341., 19956.87500) (axis cs:2342., 19956.93750) (axis cs:2343., 19957.) (axis cs:2344., 19957.06250) (axis cs:2345., 19957.12500) (axis cs:2346., 19957.18750) (axis cs:2347., 19957.25000) (axis cs:2348., 19957.31250) (axis cs:2349., 19957.37500) (axis cs:2350., 19957.43750) (axis cs:2351., 19957.50000) (axis cs:2352., 19957.56250) (axis cs:2353., 19957.62500) (axis cs:2354., 19957.68750) (axis cs:2355., 19957.75000) (axis cs:2356., 19957.81250) (axis cs:2357., 19957.87500) (axis cs:2358., 19957.93750) (axis cs:2359., 19958.) (axis cs:2360., 19958.06250) (axis cs:2361., 19958.12500) (axis cs:2362., 19958.18750) (axis cs:2363., 19958.25000) (axis cs:2364., 19958.31250) (axis cs:2365., 19958.37500) (axis cs:2366., 19958.43750) (axis cs:2367., 19958.50000) (axis cs:2368., 19958.56250) (axis cs:2369., 19958.62500) (axis cs:2370., 19958.68750) (axis cs:2371., 19958.75000) (axis cs:2372., 19958.81250) (axis cs:2373., 19958.87500) (axis cs:2374., 19958.93750) (axis cs:2375., 19959.) (axis cs:2376., 19959.06250) (axis cs:2377., 19959.12500) (axis cs:2378., 19959.18750) (axis cs:2379., 19959.25000) (axis cs:2380., 19959.31250) (axis cs:2381., 19959.37500) (axis cs:2382., 19959.43750) (axis cs:2383., 19959.50000) (axis cs:2384., 19959.56250) (axis cs:2385., 19959.62500) (axis cs:2386., 19959.68750) (axis cs:2387., 19959.75000) (axis cs:2388., 19959.81250) (axis cs:2389., 19959.87500) (axis cs:2390., 19959.93750) (axis cs:2391., 26311.09375) (axis cs:2392., 26316.46875) (axis cs:2393., 21161.93750) (axis cs:2394., 21163.) (axis cs:2395., 26627.65625) (axis cs:2396., 26633.28125) (axis cs:2397., 19972.25000) (axis cs:2398., 19972.31250) (axis cs:2399., 20459.67188) (axis cs:2400., 20460.14062) (axis cs:2401., 19935.39062) (axis cs:2402., 19935.42188) (axis cs:2403., 55417.25000) (axis cs:2404., 55446.81250) (axis cs:2405., 20415.98438) (axis cs:2406., 20416.39062) (axis cs:2407., 20003.09375) (axis cs:2408., 20003.15625) (axis cs:2409., 20003.21875) (axis cs:2410., 20003.28125) (axis cs:2411., 20003.34375) (axis cs:2412., 20003.40625) (axis cs:2413., 20003.46875) (axis cs:2414., 20003.53125) (axis cs:2415., 19965.85938) (axis cs:2416., 19965.89062) (axis cs:2417., 19965.92188) (axis cs:2418., 19965.95312) (axis cs:2419., 20003.78125) (axis cs:2420., 20003.84375) (axis cs:2421., 20003.90625) (axis cs:2422., 20003.96875) (axis cs:2423., 20004.03125) (axis cs:2424., 20004.09375) (axis cs:2425., 20004.15625) (axis cs:2426., 20004.21875) (axis cs:2427., 20004.28125) (axis cs:2428., 20004.34375) (axis cs:2429., 20004.40625) (axis cs:2430., 20004.46875) (axis cs:2431., 20004.53125) (axis cs:2432., 20004.59375) (axis cs:2433., 20004.65625) (axis cs:2434., 20004.71875) (axis cs:2435., 20004.78125) (axis cs:2436., 20004.84375) (axis cs:2437., 20004.90625) (axis cs:2438., 20004.96875) (axis cs:2439., 20005.03125) (axis cs:2440., 20005.09375) (axis cs:2441., 20005.15625) (axis cs:2442., 20005.21875) (axis cs:2443., 20005.28125) (axis cs:2444., 20005.34375) (axis cs:2445., 20005.40625) (axis cs:2446., 20005.46875) (axis cs:2447., 20005.53125) (axis cs:2448., 20005.59375) (axis cs:2449., 20005.65625) (axis cs:2450., 20005.71875) (axis cs:2451., 20005.78125) (axis cs:2452., 20005.84375) (axis cs:2453., 20005.90625) (axis cs:2454., 20005.96875) (axis cs:2455., 20006.03125) (axis cs:2456., 20006.09375) (axis cs:2457., 20006.15625) (axis cs:2458., 20006.21875) (axis cs:2459., 20006.28125) (axis cs:2460., 20006.34375) (axis cs:2461., 20006.40625) (axis cs:2462., 20006.46875) (axis cs:2463., 20006.53125) (axis cs:2464., 20006.59375) (axis cs:2465., 19929.62500)};

\draw (axis cs:330.5,15000) -- (axis cs:550,6500) node[right,xshift=-2pt] {\scriptsize regular};
\node[below] at (axis cs:863, 17000) {\scriptsize irregular};
\node[below] at (axis cs:1867, 20000) {\scriptsize quasi-regular};
\end{axis}
\end{tikzpicture}

==> fig-205early.tex <==
\begin{tikzpicture}
\begin{axis}[
	xmin=203.3116883,
	xmax=473.4415584,
	ymin=0,
	ymax=67270.63636,
    ytick={20000,40000,60000},yticklabels={20000,40000,60000},
    xtick={205,456},xticklabels={205,456},
	axis lines=middle,
	samples=100,
	xlabel=$n$,
	ylabel=$x_n$,
	width=16cm,
	height=6cm,
	clip=false,
	axis lines=middle,
    x axis line style=->,
    y axis line style=->,
    scaled y ticks=false
]
\draw[dashed] (axis cs:456,0)--(axis cs:456., 61664.750);

\draw[thick,color=newlightblue] plot coordinates {(axis cs:205., 102.50000) (axis cs:206., 103.50000) (axis cs:207., 10506.250) (axis cs:208., 10607.750) (axis cs:209., 207.) (axis cs:210., 208.) (axis cs:211., 11022.750) (axis cs:212., 11126.250) (axis cs:213., 313.50000) (axis cs:214., 314.50000) (axis cs:215., 11549.250) (axis cs:216., 11654.750) (axis cs:217., 422.) (axis cs:218., 423.) (axis cs:219., 12085.750) (axis cs:220., 12193.250) (axis cs:221., 532.50000) (axis cs:222., 533.50000) (axis cs:223., 12632.250) (axis cs:224., 12741.750) (axis cs:225., 645.) (axis cs:226., 646.) (axis cs:227., 13188.750) (axis cs:228., 13300.250) (axis cs:229., 759.50000) (axis cs:230., 760.50000) (axis cs:231., 13755.250) (axis cs:232., 13868.750) (axis cs:233., 876.) (axis cs:234., 877.) (axis cs:235., 14331.750) (axis cs:236., 14447.250) (axis cs:237., 994.50000) (axis cs:238., 995.50000) (axis cs:239., 14918.250) (axis cs:240., 15035.750) (axis cs:241., 1115.) (axis cs:242., 1116.) (axis cs:243., 15514.750) (axis cs:244., 15634.250) (axis cs:245., 1237.5000) (axis cs:246., 1238.5000) (axis cs:247., 16121.250) (axis cs:248., 16242.750) (axis cs:249., 1362.) (axis cs:250., 1363.) (axis cs:251., 16737.750) (axis cs:252., 16861.250) (axis cs:253., 1488.5000) (axis cs:254., 1489.5000) (axis cs:255., 17364.250) (axis cs:256., 17489.750) (axis cs:257., 1617.) (axis cs:258., 1618.) (axis cs:259., 18000.750) (axis cs:260., 18128.250) (axis cs:261., 1747.5000) (axis cs:262., 1748.5000) (axis cs:263., 18647.250) (axis cs:264., 18776.750) (axis cs:265., 1880.) (axis cs:266., 1881.) (axis cs:267., 19303.750) (axis cs:268., 19435.250) (axis cs:269., 2014.5000) (axis cs:270., 2015.5000) (axis cs:271., 19970.250) (axis cs:272., 20103.750) (axis cs:273., 2151.) (axis cs:274., 2152.) (axis cs:275., 20646.750) (axis cs:276., 20782.250) (axis cs:277., 2289.5000) (axis cs:278., 2290.5000) (axis cs:279., 21333.250) (axis cs:280., 21470.750) (axis cs:281., 2430.) (axis cs:282., 2431.) (axis cs:283., 22029.750) (axis cs:284., 22169.250) (axis cs:285., 2572.5000) (axis cs:286., 2573.5000) (axis cs:287., 22736.250) (axis cs:288., 22877.750) (axis cs:289., 2717.) (axis cs:290., 2718.) (axis cs:291., 23452.750) (axis cs:292., 23596.250) (axis cs:293., 2863.5000) (axis cs:294., 2864.5000) (axis cs:295., 24179.250) (axis cs:296., 24324.750) (axis cs:297., 3012.) (axis cs:298., 3013.) (axis cs:299., 24915.750) (axis cs:300., 25063.250) (axis cs:301., 3162.5000) (axis cs:302., 3163.5000) (axis cs:303., 25662.250) (axis cs:304., 25811.750) (axis cs:305., 3315.) (axis cs:306., 3316.) (axis cs:307., 26418.750) (axis cs:308., 26570.250) (axis cs:309., 3469.5000) (axis cs:310., 3470.5000) (axis cs:311., 27185.250) (axis cs:312., 27338.750) (axis cs:313., 3626.) (axis cs:314., 3627.) (axis cs:315., 27961.750) (axis cs:316., 28117.250) (axis cs:317., 3784.5000) (axis cs:318., 3785.5000) (axis cs:319., 28748.250) (axis cs:320., 28905.750) (axis cs:321., 3945.) (axis cs:322., 3946.) (axis cs:323., 29544.750) (axis cs:324., 29704.250) (axis cs:325., 4107.5000) (axis cs:326., 4108.5000) (axis cs:327., 30351.250) (axis cs:328., 30512.750) (axis cs:329., 4272.) (axis cs:330., 4273.) (axis cs:331., 31167.750) (axis cs:332., 31331.250) (axis cs:333., 4438.5000) (axis cs:334., 4439.5000) (axis cs:335., 31994.250) (axis cs:336., 32159.750) (axis cs:337., 4607.) (axis cs:338., 4608.) (axis cs:339., 32830.750) (axis cs:340., 32998.250) (axis cs:341., 4777.5000) (axis cs:342., 4778.5000) (axis cs:343., 33677.250) (axis cs:344., 33846.750) (axis cs:345., 4950.) (axis cs:346., 4951.) (axis cs:347., 34533.750) (axis cs:348., 34705.250) (axis cs:349., 5124.5000) (axis cs:350., 5125.5000) (axis cs:351., 35400.250) (axis cs:352., 35573.750) (axis cs:353., 5301.) (axis cs:354., 5302.) (axis cs:355., 36276.750) (axis cs:356., 36452.250) (axis cs:357., 5479.5000) (axis cs:358., 5480.5000) (axis cs:359., 37163.250) (axis cs:360., 37340.750) (axis cs:361., 5660.) (axis cs:362., 5661.) (axis cs:363., 38059.750) (axis cs:364., 38239.250) (axis cs:365., 5842.5000) (axis cs:366., 5843.5000) (axis cs:367., 38966.250) (axis cs:368., 39147.750) (axis cs:369., 6027.) (axis cs:370., 6028.) (axis cs:371., 39882.750) (axis cs:372., 40066.250) (axis cs:373., 6213.5000) (axis cs:374., 6214.5000) (axis cs:375., 40809.250) (axis cs:376., 40994.750) (axis cs:377., 6402.) (axis cs:378., 6403.) (axis cs:379., 41745.750) (axis cs:380., 41933.250) (axis cs:381., 6592.5000) (axis cs:382., 6593.5000) (axis cs:383., 42692.250) (axis cs:384., 42881.750) (axis cs:385., 6785.) (axis cs:386., 6786.) (axis cs:387., 43648.750) (axis cs:388., 43840.250) (axis cs:389., 6979.5000) (axis cs:390., 6980.5000) (axis cs:391., 44615.250) (axis cs:392., 44808.750) (axis cs:393., 7176.) (axis cs:394., 7177.) (axis cs:395., 45591.750) (axis cs:396., 45787.250) (axis cs:397., 7374.5000) (axis cs:398., 7375.5000) (axis cs:399., 46578.250) (axis cs:400., 46775.750) (axis cs:401., 7575.) (axis cs:402., 7576.) (axis cs:403., 47574.750) (axis cs:404., 47774.250) (axis cs:405., 7777.5000) (axis cs:406., 7778.5000) (axis cs:407., 48581.250) (axis cs:408., 48782.750) (axis cs:409., 7982.) (axis cs:410., 7983.) (axis cs:411., 49597.750) (axis cs:412., 49801.250) (axis cs:413., 8188.5000) (axis cs:414., 8189.5000) (axis cs:415., 50624.250) (axis cs:416., 50829.750) (axis cs:417., 8397.) (axis cs:418., 8398.) (axis cs:419., 51660.750) (axis cs:420., 51868.250) (axis cs:421., 8607.5000) (axis cs:422., 8608.5000) (axis cs:423., 52707.250) (axis cs:424., 52916.750) (axis cs:425., 8820.) (axis cs:426., 8821.) (axis cs:427., 53763.750) (axis cs:428., 53975.250) (axis cs:429., 9034.5000) (axis cs:430., 9035.5000) (axis cs:431., 54830.250) (axis cs:432., 55043.750) (axis cs:433., 9251.) (axis cs:434., 9252.) (axis cs:435., 55906.750) (axis cs:436., 56122.250) (axis cs:437., 9469.5000) (axis cs:438., 9470.5000) (axis cs:439., 56993.250) (axis cs:440., 57210.750) (axis cs:441., 9690.) (axis cs:442., 9691.) (axis cs:443., 58089.750) (axis cs:444., 58309.250) (axis cs:445., 9912.5000) (axis cs:446., 9913.5000) (axis cs:447., 59196.250) (axis cs:448., 59417.750) (axis cs:449., 10137.) (axis cs:450., 10138.) (axis cs:451., 60312.750) (axis cs:452., 60536.250) (axis cs:453., 10363.500) (axis cs:454., 10364.500) (axis cs:455., 61439.250) (axis cs:456., 61664.750)};

\draw[thick,color=newpurple] plot coordinates {(axis cs:456., 61664.750) (axis cs:457., 10592.) (axis cs:458., 10593.) (axis cs:459., 42896.12500) (axis cs:460., 43037.87500) (axis cs:461., 30271.62500) (axis cs:462., 30357.37500) (axis cs:463., 10823.50000) (axis cs:464., 10824.50000)};

\draw[thick,dashed,newpurple] (axis cs:464., 10824.50000) -- (axis cs:465., 14022.37500);

\draw[thick,newlightblue,fill=white] (axis cs:453., 10363.500) circle (1pt);
\draw[thick,newlightblue,fill=white] (axis cs:454., 10364.500) circle (1pt);

\draw[thick,newlightblue,fill=white] (axis cs:449., 10137.) circle (1pt);
\draw[thick,newlightblue,fill=white] (axis cs:450., 10138.) circle (1pt);

\draw[thick,newlightblue,fill=white] (axis cs:207., 10506.250) circle (1pt);
\draw[thick,newlightblue,fill=white] (axis cs:208., 10607.750) circle (1pt);

\draw[thick,newpurple,fill=white] (axis cs:457., 10592.) circle (1pt);
\draw[thick,newpurple,fill=white] (axis cs:458., 10593.) circle (1pt);

\draw[thick,newpurple,fill=white] (axis cs:463., 10823.50000) circle (1pt);
\draw[thick,newpurple,fill=white] (axis cs:464., 10824.50000) circle (1pt);

\draw (axis cs:207.5,10557.00000) -- (axis cs:207.5,21000) -- (axis cs:211.5,21000) node[right] {\tiny $x_{207},x_{208}$};
\draw (axis cs:453.5,10364) -- (axis cs:453.5,2400) -- (axis cs:445.5,2400) node[left] {\tiny $x_{453},x_{454}$};
\draw (axis cs:449.5,10137.5) -- (axis cs:449.5,6000) -- (axis cs:445.5,6000) node[left] {\tiny $x_{449},x_{450}$};
\draw (axis cs:457.5,10592.5) -- (axis cs:457.5,7224) -- (axis cs:467.5,7224) node[right] {\tiny $x_{457},x_{458}$};
\draw (axis cs:463.5,10824) -- (axis cs:467.5,10824) node[right] {\tiny $x_{463},x_{464}$};
\end{axis}
\end{tikzpicture}

==> fig-205mid.tex <==
\begin{tikzpicture}
\begin{axis}[
	xmin=449.2272727,
	xmax=572.8636364,
	ymin=0,
	ymax=87120.27273,
    ytick={20000,40000,60000,80000},yticklabels={20000,40000,60000,80000},
    xtick={456,526},xticklabels={456,526},
	axis lines=middle,
	samples=100,
	xlabel=$n$,
	ylabel=$x_n$,
	width=16cm,
	height=6cm,
	clip=false,
	axis lines=middle,
    x axis line style=->,
    y axis line style=->,
    scaled y ticks=false
]
\draw[dashed] (axis cs:456,0)--(axis cs:456., 61664.750);
\draw[dashed] (axis cs:526,0)--(axis cs:526., 42371.37500);

\draw[thick,newlightblue,dashed] (axis cs:450., 10138.) -- (axis cs:451., 60312.750);

\draw[thick,color=newlightblue] plot coordinates {(axis cs:451., 60312.750) (axis cs:452., 60536.250) (axis cs:453., 10363.500) (axis cs:454., 10364.500) (axis cs:455., 61439.250) (axis cs:456., 61664.750)};

\draw[thick,color=newpurple] plot coordinates {(axis cs:456., 61664.750) (axis cs:457., 10592.) (axis cs:458., 10593.) (axis cs:459., 42896.12500) (axis cs:460., 43037.87500) (axis cs:461., 30271.62500) (axis cs:462., 30357.37500) (axis cs:463., 10823.50000) (axis cs:464., 10824.50000) (axis cs:465., 14022.37500) (axis cs:466., 14037.12500) (axis cs:467., 60985.37500) (axis cs:468., 61201.12500) (axis cs:469., 11058.) (axis cs:470., 11059.) (axis cs:471., 57512.37500) (axis cs:472., 57710.62500) (axis cs:473., 19359.37500) (axis cs:474., 19394.62500) (axis cs:475., 11295.50000) (axis cs:476., 11296.50000) (axis cs:477., 27098.12500) (axis cs:478., 27165.37500) (axis cs:479., 51661.62500) (axis cs:480., 51830.87500) (axis cs:481., 11536.) (axis cs:482., 11537.) (axis cs:483., 69135.75000) (axis cs:484., 69375.25000) (axis cs:485., 11778.50000) (axis cs:486., 11779.50000) (axis cs:487., 14519.87500) (axis cs:488., 14532.12500) (axis cs:489., 37344.) (axis cs:490., 37449.50000) (axis cs:491., 42035.37500) (axis cs:492., 42159.12500) (axis cs:493., 12025.) (axis cs:494., 12026.) (axis cs:495., 72540.75000) (axis cs:496., 72786.25000) (axis cs:497., 12273.50000) (axis cs:498., 12274.50000) (axis cs:499., 26933.62500) (axis cs:500., 26993.37500) (axis cs:501., 39014.50000) (axis cs:502., 39122.) (axis cs:503., 32376.12500) (axis cs:504., 32456.37500) (axis cs:505., 12526.) (axis cs:506., 12527.) (axis cs:507., 76029.75000) (axis cs:508., 76281.25000) (axis cs:509., 12780.50000) (axis cs:510., 12781.50000) (axis cs:511., 39418.37500) (axis cs:512., 39523.62500) (axis cs:513., 40719.) (axis cs:514., 40828.50000) (axis cs:515., 22719.87500) (axis cs:516., 22758.62500) (axis cs:517., 13039.) (axis cs:518., 13040.) (axis cs:519., 79602.75000) (axis cs:520., 79860.25000) (axis cs:521., 13299.50000) (axis cs:522., 13300.50000) (axis cs:523., 51938.12500) (axis cs:524., 52086.87500) (axis cs:525., 42260.62500) (axis cs:526., 42371.37500) (axis cs:527., 13497.12500) (axis cs:528., 13497.87500) (axis cs:529., 13366.37500) (axis cs:530., 13366.62500) (axis cs:531., 30790.31250) (axis cs:532., 30856.18750) (axis cs:533., 13433.) (axis cs:534., 13433.25000) (axis cs:535., 31121.93750) (axis cs:536., 31188.31250) (axis cs:537., 13500.12500) (axis cs:538., 13500.37500) (axis cs:539., 30647.56250) (axis cs:540., 30711.43750) (axis cs:541., 13700.) (axis cs:542., 13700.75000) (axis cs:543., 14108.75000) (axis cs:544., 14111.) (axis cs:545., 13568.25000) (axis cs:546., 13568.50000) (axis cs:547., 32064.18750) (axis cs:548., 32132.06250) (axis cs:549., 13636.87500) (axis cs:550., 13637.12500) (axis cs:551., 32405.81250) (axis cs:552., 32474.18750) (axis cs:553., 13706.) (axis cs:554., 13706.25000) (axis cs:555., 31084.93750) (axis cs:556., 31147.81250) (axis cs:557., 13908.87500) (axis cs:558., 13909.62500) (axis cs:559., 15168.12500) (axis cs:560., 15173.37500) (axis cs:561., 13776.12500) (axis cs:562., 13776.37500) (axis cs:563., 27499.75000) (axis cs:564., 27548.75000) (axis cs:565., 19652.43750) (axis cs:566., 19673.31250) (axis cs:567., 13847.) (axis cs:568., 13847.25000)};

\draw[thick,dashed,newpurple] (axis cs:568., 13847.25000) -- (axis cs:569., 33869.18750);

\draw[thick,newlightblue,fill=white] (axis cs:453., 10363.500) circle (1pt);
\draw[thick,newlightblue,fill=white] (axis cs:454., 10364.500) circle (1pt);

\draw[thick,newpurple,fill=white] (axis cs:457., 10592.) circle (1pt);
\draw[thick,newpurple,fill=white] (axis cs:458., 10593.) circle (1pt);

\draw[thick,newpurple,fill=white] (axis cs:463., 10823.50000) circle (1pt);
\draw[thick,newpurple,fill=white] (axis cs:464., 10824.50000) circle (1pt);

\draw[thick,newpurple,fill=white] (axis cs:469., 11058.) circle (1pt);
\draw[thick,newpurple,fill=white] (axis cs:470., 11059.) circle (1pt);

\draw[thick,newpurple,fill=white] (axis cs:475., 11295.50000) circle (1pt);
\draw[thick,newpurple,fill=white] (axis cs:476., 11296.50000) circle (1pt);

\draw[thick,newpurple,fill=white] (axis cs:481., 11536.) circle (1pt);
\draw[thick,newpurple,fill=white] (axis cs:482., 11537.) circle (1pt);

\draw[thick,newpurple,fill=white] (axis cs:485., 11778.50000) circle (1pt);
\draw[thick,newpurple,fill=white] (axis cs:486., 11779.50000) circle (1pt);

\draw[thick,newpurple,fill=white] (axis cs:493., 12025.) circle (1pt);
\draw[thick,newpurple,fill=white] (axis cs:494., 12026.) circle (1pt);

\draw[thick,newpurple,fill=white] (axis cs:497., 12273.50000) circle (1pt);
\draw[thick,newpurple,fill=white] (axis cs:498., 12274.50000) circle (1pt);

\draw[thick,newpurple,fill=white] (axis cs:505., 12526.) circle (1pt);
\draw[thick,newpurple,fill=white] (axis cs:506., 12527.) circle (1pt);

\draw[thick,newpurple,fill=white] (axis cs:509., 12780.50000) circle (1pt);
\draw[thick,newpurple,fill=white] (axis cs:510., 12781.50000) circle (1pt);

\draw[thick,newpurple,fill=white] (axis cs:517., 13039.) circle (1pt);
\draw[thick,newpurple,fill=white] (axis cs:518., 13040.) circle (1pt);

\draw[thick,newpurple,fill=white] (axis cs:521., 13299.50000) circle (1pt);
\draw[thick,newpurple,fill=white] (axis cs:522., 13300.50000) circle (1pt);
\end{axis}
\end{tikzpicture}

==> fig-205mu.tex <==
\begin{tikzpicture}
\begin{axis}[
	xmin=190.3246753,
	xmax=2538.376623,
	ymin=0,
	ymax=1.090909091,
    ytick={1., .7500, .2500, .1875, 0.6250e-1, 0.3125e-1},yticklabels={$1$,$\frac{3}{4}$,$\frac{1}{4}$,,$\frac{1}{16}$,},
    xtick={205,456,526,2465},xticklabels={205,456,526,2465},
	axis lines=middle,
	samples=100,
	xlabel=$n$,
	ylabel=$\mu_n$,
	width=16cm,
	height=6cm,
	clip=false,
	axis lines=middle,
    x axis line style=->,
    y axis line style=->,
    scaled y ticks=false
]
\draw[dashed] (axis cs:190.3246753,1) -- (axis cs:205,1);
\draw[dashed] (axis cs:205,0) -- (axis cs:205,1);
\draw[dashed] (axis cs:190.3246753,0.75) -- (axis cs:526,0.75);
\draw[dashed] (axis cs:526,0) -- (axis cs:526,0.75);
\draw[dashed] (axis cs:190.3246753,0.25) -- (axis cs:528,0.25);
\draw[dashed] (axis cs:190.3246753,0.1875) -- (axis cs:968,0.1875);
\draw[dashed] (axis cs:190.3246753,0.0625) -- (axis cs:970,0.0625);
\draw[dashed] (axis cs:190.3246753,0.03125) -- (axis cs:1586,0.03125);
\draw[dashed] (axis cs:456,0) -- (axis cs:456,1);

\fill[newlightblue] (axis cs:204., 1.) circle (2pt); \fill[newlightblue] (axis cs:205., 1.) circle (2pt); \fill[newlightblue] (axis cs:206., 1.) circle (2pt); \fill[newlightblue] (axis cs:207., 1.) circle (2pt); \fill[newlightblue] (axis cs:208., 1.) circle (2pt); \fill[newlightblue] (axis cs:209., 1.) circle (2pt); \fill[newlightblue] (axis cs:210., 1.) circle (2pt); \fill[newlightblue] (axis cs:211., 1.) circle (2pt); \fill[newlightblue] (axis cs:212., 1.) circle (2pt); \fill[newlightblue] (axis cs:213., 1.) circle (2pt); \fill[newlightblue] (axis cs:214., 1.) circle (2pt); \fill[newlightblue] (axis cs:215., 1.) circle (2pt); \fill[newlightblue] (axis cs:216., 1.) circle (2pt); \fill[newlightblue] (axis cs:217., 1.) circle (2pt); \fill[newlightblue] (axis cs:218., 1.) circle (2pt); \fill[newlightblue] (axis cs:219., 1.) circle (2pt); \fill[newlightblue] (axis cs:220., 1.) circle (2pt); \fill[newlightblue] (axis cs:221., 1.) circle (2pt); \fill[newlightblue] (axis cs:222., 1.) circle (2pt); \fill[newlightblue] (axis cs:223., 1.) circle (2pt); \fill[newlightblue] (axis cs:224., 1.) circle (2pt); \fill[newlightblue] (axis cs:225., 1.) circle (2pt); \fill[newlightblue] (axis cs:226., 1.) circle (2pt); \fill[newlightblue] (axis cs:227., 1.) circle (2pt); \fill[newlightblue] (axis cs:228., 1.) circle (2pt); \fill[newlightblue] (axis cs:229., 1.) circle (2pt); \fill[newlightblue] (axis cs:230., 1.) circle (2pt); \fill[newlightblue] (axis cs:231., 1.) circle (2pt); \fill[newlightblue] (axis cs:232., 1.) circle (2pt); \fill[newlightblue] (axis cs:233., 1.) circle (2pt); \fill[newlightblue] (axis cs:234., 1.) circle (2pt); \fill[newlightblue] (axis cs:235., 1.) circle (2pt); \fill[newlightblue] (axis cs:236., 1.) circle (2pt); \fill[newlightblue] (axis cs:237., 1.) circle (2pt); \fill[newlightblue] (axis cs:238., 1.) circle (2pt); \fill[newlightblue] (axis cs:239., 1.) circle (2pt); \fill[newlightblue] (axis cs:240., 1.) circle (2pt); \fill[newlightblue] (axis cs:241., 1.) circle (2pt); \fill[newlightblue] (axis cs:242., 1.) circle (2pt); \fill[newlightblue] (axis cs:243., 1.) circle (2pt); \fill[newlightblue] (axis cs:244., 1.) circle (2pt); \fill[newlightblue] (axis cs:245., 1.) circle (2pt); \fill[newlightblue] (axis cs:246., 1.) circle (2pt); \fill[newlightblue] (axis cs:247., 1.) circle (2pt); \fill[newlightblue] (axis cs:248., 1.) circle (2pt); \fill[newlightblue] (axis cs:249., 1.) circle (2pt); \fill[newlightblue] (axis cs:250., 1.) circle (2pt); \fill[newlightblue] (axis cs:251., 1.) circle (2pt); \fill[newlightblue] (axis cs:252., 1.) circle (2pt); \fill[newlightblue] (axis cs:253., 1.) circle (2pt); \fill[newlightblue] (axis cs:254., 1.) circle (2pt); \fill[newlightblue] (axis cs:255., 1.) circle (2pt); \fill[newlightblue] (axis cs:256., 1.) circle (2pt); \fill[newlightblue] (axis cs:257., 1.) circle (2pt); \fill[newlightblue] (axis cs:258., 1.) circle (2pt); \fill[newlightblue] (axis cs:259., 1.) circle (2pt); \fill[newlightblue] (axis cs:260., 1.) circle (2pt); \fill[newlightblue] (axis cs:261., 1.) circle (2pt); \fill[newlightblue] (axis cs:262., 1.) circle (2pt); \fill[newlightblue] (axis cs:263., 1.) circle (2pt); \fill[newlightblue] (axis cs:264., 1.) circle (2pt); \fill[newlightblue] (axis cs:265., 1.) circle (2pt); \fill[newlightblue] (axis cs:266., 1.) circle (2pt); \fill[newlightblue] (axis cs:267., 1.) circle (2pt); \fill[newlightblue] (axis cs:268., 1.) circle (2pt); \fill[newlightblue] (axis cs:269., 1.) circle (2pt); \fill[newlightblue] (axis cs:270., 1.) circle (2pt); \fill[newlightblue] (axis cs:271., 1.) circle (2pt); \fill[newlightblue] (axis cs:272., 1.) circle (2pt); \fill[newlightblue] (axis cs:273., 1.) circle (2pt); \fill[newlightblue] (axis cs:274., 1.) circle (2pt); \fill[newlightblue] (axis cs:275., 1.) circle (2pt); \fill[newlightblue] (axis cs:276., 1.) circle (2pt); \fill[newlightblue] (axis cs:277., 1.) circle (2pt); \fill[newlightblue] (axis cs:278., 1.) circle (2pt); \fill[newlightblue] (axis cs:279., 1.) circle (2pt); \fill[newlightblue] (axis cs:280., 1.) circle (2pt); \fill[newlightblue] (axis cs:281., 1.) circle (2pt); \fill[newlightblue] (axis cs:282., 1.) circle (2pt); \fill[newlightblue] (axis cs:283., 1.) circle (2pt); \fill[newlightblue] (axis cs:284., 1.) circle (2pt); \fill[newlightblue] (axis cs:285., 1.) circle (2pt); \fill[newlightblue] (axis cs:286., 1.) circle (2pt); \fill[newlightblue] (axis cs:287., 1.) circle (2pt); \fill[newlightblue] (axis cs:288., 1.) circle (2pt); \fill[newlightblue] (axis cs:289., 1.) circle (2pt); \fill[newlightblue] (axis cs:290., 1.) circle (2pt); \fill[newlightblue] (axis cs:291., 1.) circle (2pt); \fill[newlightblue] (axis cs:292., 1.) circle (2pt); \fill[newlightblue] (axis cs:293., 1.) circle (2pt); \fill[newlightblue] (axis cs:294., 1.) circle (2pt); \fill[newlightblue] (axis cs:295., 1.) circle (2pt); \fill[newlightblue] (axis cs:296., 1.) circle (2pt); \fill[newlightblue] (axis cs:297., 1.) circle (2pt); \fill[newlightblue] (axis cs:298., 1.) circle (2pt); \fill[newlightblue] (axis cs:299., 1.) circle (2pt); \fill[newlightblue] (axis cs:300., 1.) circle (2pt); \fill[newlightblue] (axis cs:301., 1.) circle (2pt); \fill[newlightblue] (axis cs:302., 1.) circle (2pt); \fill[newlightblue] (axis cs:303., 1.) circle (2pt); \fill[newlightblue] (axis cs:304., 1.) circle (2pt); \fill[newlightblue] (axis cs:305., 1.) circle (2pt); \fill[newlightblue] (axis cs:306., 1.) circle (2pt); \fill[newlightblue] (axis cs:307., 1.) circle (2pt); \fill[newlightblue] (axis cs:308., 1.) circle (2pt); \fill[newlightblue] (axis cs:309., 1.) circle (2pt); \fill[newlightblue] (axis cs:310., 1.) circle (2pt); \fill[newlightblue] (axis cs:311., 1.) circle (2pt); \fill[newlightblue] (axis cs:312., 1.) circle (2pt); \fill[newlightblue] (axis cs:313., 1.) circle (2pt); \fill[newlightblue] (axis cs:314., 1.) circle (2pt); \fill[newlightblue] (axis cs:315., 1.) circle (2pt); \fill[newlightblue] (axis cs:316., 1.) circle (2pt); \fill[newlightblue] (axis cs:317., 1.) circle (2pt); \fill[newlightblue] (axis cs:318., 1.) circle (2pt); \fill[newlightblue] (axis cs:319., 1.) circle (2pt); \fill[newlightblue] (axis cs:320., 1.) circle (2pt); \fill[newlightblue] (axis cs:321., 1.) circle (2pt); \fill[newlightblue] (axis cs:322., 1.) circle (2pt); \fill[newlightblue] (axis cs:323., 1.) circle (2pt); \fill[newlightblue] (axis cs:324., 1.) circle (2pt); \fill[newlightblue] (axis cs:325., 1.) circle (2pt); \fill[newlightblue] (axis cs:326., 1.) circle (2pt); \fill[newlightblue] (axis cs:327., 1.) circle (2pt); \fill[newlightblue] (axis cs:328., 1.) circle (2pt); \fill[newlightblue] (axis cs:329., 1.) circle (2pt); \fill[newlightblue] (axis cs:330., 1.) circle (2pt); \fill[newlightblue] (axis cs:331., 1.) circle (2pt); \fill[newlightblue] (axis cs:332., 1.) circle (2pt); \fill[newlightblue] (axis cs:333., 1.) circle (2pt); \fill[newlightblue] (axis cs:334., 1.) circle (2pt); \fill[newlightblue] (axis cs:335., 1.) circle (2pt); \fill[newlightblue] (axis cs:336., 1.) circle (2pt); \fill[newlightblue] (axis cs:337., 1.) circle (2pt); \fill[newlightblue] (axis cs:338., 1.) circle (2pt); \fill[newlightblue] (axis cs:339., 1.) circle (2pt); \fill[newlightblue] (axis cs:340., 1.) circle (2pt); \fill[newlightblue] (axis cs:341., 1.) circle (2pt); \fill[newlightblue] (axis cs:342., 1.) circle (2pt); \fill[newlightblue] (axis cs:343., 1.) circle (2pt); \fill[newlightblue] (axis cs:344., 1.) circle (2pt); \fill[newlightblue] (axis cs:345., 1.) circle (2pt); \fill[newlightblue] (axis cs:346., 1.) circle (2pt); \fill[newlightblue] (axis cs:347., 1.) circle (2pt); \fill[newlightblue] (axis cs:348., 1.) circle (2pt); \fill[newlightblue] (axis cs:349., 1.) circle (2pt); \fill[newlightblue] (axis cs:350., 1.) circle (2pt); \fill[newlightblue] (axis cs:351., 1.) circle (2pt); \fill[newlightblue] (axis cs:352., 1.) circle (2pt); \fill[newlightblue] (axis cs:353., 1.) circle (2pt); \fill[newlightblue] (axis cs:354., 1.) circle (2pt); \fill[newlightblue] (axis cs:355., 1.) circle (2pt); \fill[newlightblue] (axis cs:356., 1.) circle (2pt); \fill[newlightblue] (axis cs:357., 1.) circle (2pt); \fill[newlightblue] (axis cs:358., 1.) circle (2pt); \fill[newlightblue] (axis cs:359., 1.) circle (2pt); \fill[newlightblue] (axis cs:360., 1.) circle (2pt); \fill[newlightblue] (axis cs:361., 1.) circle (2pt); \fill[newlightblue] (axis cs:362., 1.) circle (2pt); \fill[newlightblue] (axis cs:363., 1.) circle (2pt); \fill[newlightblue] (axis cs:364., 1.) circle (2pt); \fill[newlightblue] (axis cs:365., 1.) circle (2pt); \fill[newlightblue] (axis cs:366., 1.) circle (2pt); \fill[newlightblue] (axis cs:367., 1.) circle (2pt); \fill[newlightblue] (axis cs:368., 1.) circle (2pt); \fill[newlightblue] (axis cs:369., 1.) circle (2pt); \fill[newlightblue] (axis cs:370., 1.) circle (2pt); \fill[newlightblue] (axis cs:371., 1.) circle (2pt); \fill[newlightblue] (axis cs:372., 1.) circle (2pt); \fill[newlightblue] (axis cs:373., 1.) circle (2pt); \fill[newlightblue] (axis cs:374., 1.) circle (2pt); \fill[newlightblue] (axis cs:375., 1.) circle (2pt); \fill[newlightblue] (axis cs:376., 1.) circle (2pt); \fill[newlightblue] (axis cs:377., 1.) circle (2pt); \fill[newlightblue] (axis cs:378., 1.) circle (2pt); \fill[newlightblue] (axis cs:379., 1.) circle (2pt); \fill[newlightblue] (axis cs:380., 1.) circle (2pt); \fill[newlightblue] (axis cs:381., 1.) circle (2pt); \fill[newlightblue] (axis cs:382., 1.) circle (2pt); \fill[newlightblue] (axis cs:383., 1.) circle (2pt); \fill[newlightblue] (axis cs:384., 1.) circle (2pt); \fill[newlightblue] (axis cs:385., 1.) circle (2pt); \fill[newlightblue] (axis cs:386., 1.) circle (2pt); \fill[newlightblue] (axis cs:387., 1.) circle (2pt); \fill[newlightblue] (axis cs:388., 1.) circle (2pt); \fill[newlightblue] (axis cs:389., 1.) circle (2pt); \fill[newlightblue] (axis cs:390., 1.) circle (2pt); \fill[newlightblue] (axis cs:391., 1.) circle (2pt); \fill[newlightblue] (axis cs:392., 1.) circle (2pt); \fill[newlightblue] (axis cs:393., 1.) circle (2pt); \fill[newlightblue] (axis cs:394., 1.) circle (2pt); \fill[newlightblue] (axis cs:395., 1.) circle (2pt); \fill[newlightblue] (axis cs:396., 1.) circle (2pt); \fill[newlightblue] (axis cs:397., 1.) circle (2pt); \fill[newlightblue] (axis cs:398., 1.) circle (2pt); \fill[newlightblue] (axis cs:399., 1.) circle (2pt); \fill[newlightblue] (axis cs:400., 1.) circle (2pt); \fill[newlightblue] (axis cs:401., 1.) circle (2pt); \fill[newlightblue] (axis cs:402., 1.) circle (2pt); \fill[newlightblue] (axis cs:403., 1.) circle (2pt); \fill[newlightblue] (axis cs:404., 1.) circle (2pt); \fill[newlightblue] (axis cs:405., 1.) circle (2pt); \fill[newlightblue] (axis cs:406., 1.) circle (2pt); \fill[newlightblue] (axis cs:407., 1.) circle (2pt); \fill[newlightblue] (axis cs:408., 1.) circle (2pt); \fill[newlightblue] (axis cs:409., 1.) circle (2pt); \fill[newlightblue] (axis cs:410., 1.) circle (2pt); \fill[newlightblue] (axis cs:411., 1.) circle (2pt); \fill[newlightblue] (axis cs:412., 1.) circle (2pt); \fill[newlightblue] (axis cs:413., 1.) circle (2pt); \fill[newlightblue] (axis cs:414., 1.) circle (2pt); \fill[newlightblue] (axis cs:415., 1.) circle (2pt); \fill[newlightblue] (axis cs:416., 1.) circle (2pt); \fill[newlightblue] (axis cs:417., 1.) circle (2pt); \fill[newlightblue] (axis cs:418., 1.) circle (2pt); \fill[newlightblue] (axis cs:419., 1.) circle (2pt); \fill[newlightblue] (axis cs:420., 1.) circle (2pt); \fill[newlightblue] (axis cs:421., 1.) circle (2pt); \fill[newlightblue] (axis cs:422., 1.) circle (2pt); \fill[newlightblue] (axis cs:423., 1.) circle (2pt); \fill[newlightblue] (axis cs:424., 1.) circle (2pt); \fill[newlightblue] (axis cs:425., 1.) circle (2pt); \fill[newlightblue] (axis cs:426., 1.) circle (2pt); \fill[newlightblue] (axis cs:427., 1.) circle (2pt); \fill[newlightblue] (axis cs:428., 1.) circle (2pt); \fill[newlightblue] (axis cs:429., 1.) circle (2pt); \fill[newlightblue] (axis cs:430., 1.) circle (2pt); \fill[newlightblue] (axis cs:431., 1.) circle (2pt); \fill[newlightblue] (axis cs:432., 1.) circle (2pt); \fill[newlightblue] (axis cs:433., 1.) circle (2pt); \fill[newlightblue] (axis cs:434., 1.) circle (2pt); \fill[newlightblue] (axis cs:435., 1.) circle (2pt); \fill[newlightblue] (axis cs:436., 1.) circle (2pt); \fill[newlightblue] (axis cs:437., 1.) circle (2pt); \fill[newlightblue] (axis cs:438., 1.) circle (2pt); \fill[newlightblue] (axis cs:439., 1.) circle (2pt); \fill[newlightblue] (axis cs:440., 1.) circle (2pt); \fill[newlightblue] (axis cs:441., 1.) circle (2pt); \fill[newlightblue] (axis cs:442., 1.) circle (2pt); \fill[newlightblue] (axis cs:443., 1.) circle (2pt); \fill[newlightblue] (axis cs:444., 1.) circle (2pt); \fill[newlightblue] (axis cs:445., 1.) circle (2pt); \fill[newlightblue] (axis cs:446., 1.) circle (2pt); \fill[newlightblue] (axis cs:447., 1.) circle (2pt); \fill[newlightblue] (axis cs:448., 1.) circle (2pt); \fill[newlightblue] (axis cs:449., 1.) circle (2pt); \fill[newlightblue] (axis cs:450., 1.) circle (2pt); \fill[newlightblue] (axis cs:451., 1.) circle (2pt); \fill[newlightblue] (axis cs:452., 1.) circle (2pt); \fill[newlightblue] (axis cs:453., 1.) circle (2pt); \fill[newlightblue] (axis cs:454., 1.) circle (2pt); \fill[newlightblue] (axis cs:455., 1.) circle (2pt); 

\fill[newpurple] (axis cs:456., 1.) circle (2pt); \fill[newpurple] (axis cs:457., 1.) circle (2pt); \fill[newpurple] (axis cs:458., 1.) circle (2pt); \fill[newpurple] (axis cs:459., 1.) circle (2pt); \fill[newpurple] (axis cs:460., 1.) circle (2pt); \fill[newpurple] (axis cs:461., 1.) circle (2pt); \fill[newpurple] (axis cs:462., 1.) circle (2pt); \fill[newpurple] (axis cs:463., 1.) circle (2pt); \fill[newpurple] (axis cs:464., 1.) circle (2pt); \fill[newpurple] (axis cs:465., 1.) circle (2pt); \fill[newpurple] (axis cs:466., 1.) circle (2pt); \fill[newpurple] (axis cs:467., 1.) circle (2pt); \fill[newpurple] (axis cs:468., 1.) circle (2pt); \fill[newpurple] (axis cs:469., 1.) circle (2pt); \fill[newpurple] (axis cs:470., 1.) circle (2pt); \fill[newpurple] (axis cs:471., 1.) circle (2pt); \fill[newpurple] (axis cs:472., 1.) circle (2pt); \fill[newpurple] (axis cs:473., 1.) circle (2pt); \fill[newpurple] (axis cs:474., 1.) circle (2pt); \fill[newpurple] (axis cs:475., 1.) circle (2pt); \fill[newpurple] (axis cs:476., 1.) circle (2pt); \fill[newpurple] (axis cs:477., 1.) circle (2pt); \fill[newpurple] (axis cs:478., 1.) circle (2pt); \fill[newpurple] (axis cs:479., 1.) circle (2pt); \fill[newpurple] (axis cs:480., 1.) circle (2pt); \fill[newpurple] (axis cs:481., 1.) circle (2pt); \fill[newpurple] (axis cs:482., 1.) circle (2pt); \fill[newpurple] (axis cs:483., 1.) circle (2pt); \fill[newpurple] (axis cs:484., 1.) circle (2pt); \fill[newpurple] (axis cs:485., 1.) circle (2pt); \fill[newpurple] (axis cs:486., 1.) circle (2pt); \fill[newpurple] (axis cs:487., 1.) circle (2pt); \fill[newpurple] (axis cs:488., 1.) circle (2pt); \fill[newpurple] (axis cs:489., 1.) circle (2pt); \fill[newpurple] (axis cs:490., 1.) circle (2pt); \fill[newpurple] (axis cs:491., 1.) circle (2pt); \fill[newpurple] (axis cs:492., 1.) circle (2pt); \fill[newpurple] (axis cs:493., 1.) circle (2pt); \fill[newpurple] (axis cs:494., 1.) circle (2pt); \fill[newpurple] (axis cs:495., 1.) circle (2pt); \fill[newpurple] (axis cs:496., 1.) circle (2pt); \fill[newpurple] (axis cs:497., 1.) circle (2pt); \fill[newpurple] (axis cs:498., 1.) circle (2pt); \fill[newpurple] (axis cs:499., 1.) circle (2pt); \fill[newpurple] (axis cs:500., 1.) circle (2pt); \fill[newpurple] (axis cs:501., 1.) circle (2pt); \fill[newpurple] (axis cs:502., 1.) circle (2pt); \fill[newpurple] (axis cs:503., 1.) circle (2pt); \fill[newpurple] (axis cs:504., 1.) circle (2pt); \fill[newpurple] (axis cs:505., 1.) circle (2pt); \fill[newpurple] (axis cs:506., 1.) circle (2pt); \fill[newpurple] (axis cs:507., 1.) circle (2pt); \fill[newpurple] (axis cs:508., 1.) circle (2pt); \fill[newpurple] (axis cs:509., 1.) circle (2pt); \fill[newpurple] (axis cs:510., 1.) circle (2pt); \fill[newpurple] (axis cs:511., 1.) circle (2pt); \fill[newpurple] (axis cs:512., 1.) circle (2pt); \fill[newpurple] (axis cs:513., 1.) circle (2pt); \fill[newpurple] (axis cs:514., 1.) circle (2pt); \fill[newpurple] (axis cs:515., 1.) circle (2pt); \fill[newpurple] (axis cs:516., 1.) circle (2pt); \fill[newpurple] (axis cs:517., 1.) circle (2pt); \fill[newpurple] (axis cs:518., 1.) circle (2pt); \fill[newpurple] (axis cs:519., 1.) circle (2pt); \fill[newpurple] (axis cs:520., 1.) circle (2pt); \fill[newpurple] (axis cs:521., 1.) circle (2pt); \fill[newpurple] (axis cs:522., 1.) circle (2pt); \fill[newpurple] (axis cs:523., 1.) circle (2pt); \fill[newpurple] (axis cs:524., 1.) circle (2pt); \fill[newpurple] (axis cs:525., 1.) circle (2pt); \fill[newpurple] (axis cs:526., .7500) circle (2pt); \fill[newpurple] (axis cs:527., .7500) circle (2pt); \fill[newpurple] (axis cs:528., .2500) circle (2pt); \fill[newpurple] (axis cs:529., .2500) circle (2pt); \fill[newpurple] (axis cs:530., .2500) circle (2pt); \fill[newpurple] (axis cs:531., .2500) circle (2pt); \fill[newpurple] (axis cs:532., .2500) circle (2pt); \fill[newpurple] (axis cs:533., .2500) circle (2pt); \fill[newpurple] (axis cs:534., .2500) circle (2pt); \fill[newpurple] (axis cs:535., .2500) circle (2pt); \fill[newpurple] (axis cs:536., .2500) circle (2pt); \fill[newpurple] (axis cs:537., .2500) circle (2pt); \fill[newpurple] (axis cs:538., .2500) circle (2pt); \fill[newpurple] (axis cs:539., .2500) circle (2pt); \fill[newpurple] (axis cs:540., .2500) circle (2pt); \fill[newpurple] (axis cs:541., .2500) circle (2pt); \fill[newpurple] (axis cs:542., .2500) circle (2pt); \fill[newpurple] (axis cs:543., .2500) circle (2pt); \fill[newpurple] (axis cs:544., .2500) circle (2pt); \fill[newpurple] (axis cs:545., .2500) circle (2pt); \fill[newpurple] (axis cs:546., .2500) circle (2pt); \fill[newpurple] (axis cs:547., .2500) circle (2pt); \fill[newpurple] (axis cs:548., .2500) circle (2pt); \fill[newpurple] (axis cs:549., .2500) circle (2pt); \fill[newpurple] (axis cs:550., .2500) circle (2pt); \fill[newpurple] (axis cs:551., .2500) circle (2pt); \fill[newpurple] (axis cs:552., .2500) circle (2pt); \fill[newpurple] (axis cs:553., .2500) circle (2pt); \fill[newpurple] (axis cs:554., .2500) circle (2pt); \fill[newpurple] (axis cs:555., .2500) circle (2pt); \fill[newpurple] (axis cs:556., .2500) circle (2pt); \fill[newpurple] (axis cs:557., .2500) circle (2pt); \fill[newpurple] (axis cs:558., .2500) circle (2pt); \fill[newpurple] (axis cs:559., .2500) circle (2pt); \fill[newpurple] (axis cs:560., .2500) circle (2pt); \fill[newpurple] (axis cs:561., .2500) circle (2pt); \fill[newpurple] (axis cs:562., .2500) circle (2pt); \fill[newpurple] (axis cs:563., .2500) circle (2pt); \fill[newpurple] (axis cs:564., .2500) circle (2pt); \fill[newpurple] (axis cs:565., .2500) circle (2pt); \fill[newpurple] (axis cs:566., .2500) circle (2pt); \fill[newpurple] (axis cs:567., .2500) circle (2pt); \fill[newpurple] (axis cs:568., .2500) circle (2pt); \fill[newpurple] (axis cs:569., .2500) circle (2pt); \fill[newpurple] (axis cs:570., .2500) circle (2pt); \fill[newpurple] (axis cs:571., .2500) circle (2pt); \fill[newpurple] (axis cs:572., .2500) circle (2pt); \fill[newpurple] (axis cs:573., .2500) circle (2pt); \fill[newpurple] (axis cs:574., .2500) circle (2pt); \fill[newpurple] (axis cs:575., .2500) circle (2pt); \fill[newpurple] (axis cs:576., .2500) circle (2pt); \fill[newpurple] (axis cs:577., .2500) circle (2pt); \fill[newpurple] (axis cs:578., .2500) circle (2pt); \fill[newpurple] (axis cs:579., .2500) circle (2pt); \fill[newpurple] (axis cs:580., .2500) circle (2pt); \fill[newpurple] (axis cs:581., .2500) circle (2pt); \fill[newpurple] (axis cs:582., .2500) circle (2pt); \fill[newpurple] (axis cs:583., .2500) circle (2pt); \fill[newpurple] (axis cs:584., .2500) circle (2pt); \fill[newpurple] (axis cs:585., .2500) circle (2pt); \fill[newpurple] (axis cs:586., .2500) circle (2pt); \fill[newpurple] (axis cs:587., .2500) circle (2pt); \fill[newpurple] (axis cs:588., .2500) circle (2pt); \fill[newpurple] (axis cs:589., .2500) circle (2pt); \fill[newpurple] (axis cs:590., .2500) circle (2pt); \fill[newpurple] (axis cs:591., .2500) circle (2pt); \fill[newpurple] (axis cs:592., .2500) circle (2pt); \fill[newpurple] (axis cs:593., .2500) circle (2pt); \fill[newpurple] (axis cs:594., .2500) circle (2pt); \fill[newpurple] (axis cs:595., .2500) circle (2pt); \fill[newpurple] (axis cs:596., .2500) circle (2pt); \fill[newpurple] (axis cs:597., .2500) circle (2pt); \fill[newpurple] (axis cs:598., .2500) circle (2pt); \fill[newpurple] (axis cs:599., .2500) circle (2pt); \fill[newpurple] (axis cs:600., .2500) circle (2pt); \fill[newpurple] (axis cs:601., .2500) circle (2pt); \fill[newpurple] (axis cs:602., .2500) circle (2pt); \fill[newpurple] (axis cs:603., .2500) circle (2pt); \fill[newpurple] (axis cs:604., .2500) circle (2pt); \fill[newpurple] (axis cs:605., .2500) circle (2pt); \fill[newpurple] (axis cs:606., .2500) circle (2pt); \fill[newpurple] (axis cs:607., .2500) circle (2pt); \fill[newpurple] (axis cs:608., .2500) circle (2pt); \fill[newpurple] (axis cs:609., .2500) circle (2pt); \fill[newpurple] (axis cs:610., .2500) circle (2pt); \fill[newpurple] (axis cs:611., .2500) circle (2pt); \fill[newpurple] (axis cs:612., .2500) circle (2pt); \fill[newpurple] (axis cs:613., .2500) circle (2pt); \fill[newpurple] (axis cs:614., .2500) circle (2pt); \fill[newpurple] (axis cs:615., .2500) circle (2pt); \fill[newpurple] (axis cs:616., .2500) circle (2pt); \fill[newpurple] (axis cs:617., .2500) circle (2pt); \fill[newpurple] (axis cs:618., .2500) circle (2pt); \fill[newpurple] (axis cs:619., .2500) circle (2pt); \fill[newpurple] (axis cs:620., .2500) circle (2pt); \fill[newpurple] (axis cs:621., .2500) circle (2pt); \fill[newpurple] (axis cs:622., .2500) circle (2pt); \fill[newpurple] (axis cs:623., .2500) circle (2pt); \fill[newpurple] (axis cs:624., .2500) circle (2pt); \fill[newpurple] (axis cs:625., .2500) circle (2pt); \fill[newpurple] (axis cs:626., .2500) circle (2pt); \fill[newpurple] (axis cs:627., .2500) circle (2pt); \fill[newpurple] (axis cs:628., .2500) circle (2pt); \fill[newpurple] (axis cs:629., .2500) circle (2pt); \fill[newpurple] (axis cs:630., .2500) circle (2pt); \fill[newpurple] (axis cs:631., .2500) circle (2pt); \fill[newpurple] (axis cs:632., .2500) circle (2pt); \fill[newpurple] (axis cs:633., .2500) circle (2pt); \fill[newpurple] (axis cs:634., .2500) circle (2pt); \fill[newpurple] (axis cs:635., .2500) circle (2pt); \fill[newpurple] (axis cs:636., .2500) circle (2pt); \fill[newpurple] (axis cs:637., .2500) circle (2pt); \fill[newpurple] (axis cs:638., .2500) circle (2pt); \fill[newpurple] (axis cs:639., .2500) circle (2pt); \fill[newpurple] (axis cs:640., .2500) circle (2pt); \fill[newpurple] (axis cs:641., .2500) circle (2pt); \fill[newpurple] (axis cs:642., .2500) circle (2pt); \fill[newpurple] (axis cs:643., .2500) circle (2pt); \fill[newpurple] (axis cs:644., .2500) circle (2pt); \fill[newpurple] (axis cs:645., .2500) circle (2pt); \fill[newpurple] (axis cs:646., .2500) circle (2pt); \fill[newpurple] (axis cs:647., .2500) circle (2pt); \fill[newpurple] (axis cs:648., .2500) circle (2pt); \fill[newpurple] (axis cs:649., .2500) circle (2pt); \fill[newpurple] (axis cs:650., .2500) circle (2pt); \fill[newpurple] (axis cs:651., .2500) circle (2pt); \fill[newpurple] (axis cs:652., .2500) circle (2pt); \fill[newpurple] (axis cs:653., .2500) circle (2pt); \fill[newpurple] (axis cs:654., .2500) circle (2pt); \fill[newpurple] (axis cs:655., .2500) circle (2pt); \fill[newpurple] (axis cs:656., .2500) circle (2pt); \fill[newpurple] (axis cs:657., .2500) circle (2pt); \fill[newpurple] (axis cs:658., .2500) circle (2pt); \fill[newpurple] (axis cs:659., .2500) circle (2pt); \fill[newpurple] (axis cs:660., .2500) circle (2pt); \fill[newpurple] (axis cs:661., .2500) circle (2pt); \fill[newpurple] (axis cs:662., .2500) circle (2pt); \fill[newpurple] (axis cs:663., .2500) circle (2pt); \fill[newpurple] (axis cs:664., .2500) circle (2pt); \fill[newpurple] (axis cs:665., .2500) circle (2pt); \fill[newpurple] (axis cs:666., .2500) circle (2pt); \fill[newpurple] (axis cs:667., .2500) circle (2pt); \fill[newpurple] (axis cs:668., .2500) circle (2pt); \fill[newpurple] (axis cs:669., .2500) circle (2pt); \fill[newpurple] (axis cs:670., .2500) circle (2pt); \fill[newpurple] (axis cs:671., .2500) circle (2pt); \fill[newpurple] (axis cs:672., .2500) circle (2pt); \fill[newpurple] (axis cs:673., .2500) circle (2pt); \fill[newpurple] (axis cs:674., .2500) circle (2pt); \fill[newpurple] (axis cs:675., .2500) circle (2pt); \fill[newpurple] (axis cs:676., .2500) circle (2pt); \fill[newpurple] (axis cs:677., .2500) circle (2pt); \fill[newpurple] (axis cs:678., .2500) circle (2pt); \fill[newpurple] (axis cs:679., .2500) circle (2pt); \fill[newpurple] (axis cs:680., .2500) circle (2pt); \fill[newpurple] (axis cs:681., .2500) circle (2pt); \fill[newpurple] (axis cs:682., .2500) circle (2pt); \fill[newpurple] (axis cs:683., .2500) circle (2pt); \fill[newpurple] (axis cs:684., .2500) circle (2pt); \fill[newpurple] (axis cs:685., .2500) circle (2pt); \fill[newpurple] (axis cs:686., .2500) circle (2pt); \fill[newpurple] (axis cs:687., .2500) circle (2pt); \fill[newpurple] (axis cs:688., .2500) circle (2pt); \fill[newpurple] (axis cs:689., .2500) circle (2pt); \fill[newpurple] (axis cs:690., .2500) circle (2pt); \fill[newpurple] (axis cs:691., .2500) circle (2pt); \fill[newpurple] (axis cs:692., .2500) circle (2pt); \fill[newpurple] (axis cs:693., .2500) circle (2pt); \fill[newpurple] (axis cs:694., .2500) circle (2pt); \fill[newpurple] (axis cs:695., .2500) circle (2pt); \fill[newpurple] (axis cs:696., .2500) circle (2pt); \fill[newpurple] (axis cs:697., .2500) circle (2pt); \fill[newpurple] (axis cs:698., .2500) circle (2pt); \fill[newpurple] (axis cs:699., .2500) circle (2pt); \fill[newpurple] (axis cs:700., .2500) circle (2pt); \fill[newpurple] (axis cs:701., .2500) circle (2pt); \fill[newpurple] (axis cs:702., .2500) circle (2pt); \fill[newpurple] (axis cs:703., .2500) circle (2pt); \fill[newpurple] (axis cs:704., .2500) circle (2pt); \fill[newpurple] (axis cs:705., .2500) circle (2pt); \fill[newpurple] (axis cs:706., .2500) circle (2pt); \fill[newpurple] (axis cs:707., .2500) circle (2pt); \fill[newpurple] (axis cs:708., .2500) circle (2pt); \fill[newpurple] (axis cs:709., .2500) circle (2pt); \fill[newpurple] (axis cs:710., .2500) circle (2pt); \fill[newpurple] (axis cs:711., .2500) circle (2pt); \fill[newpurple] (axis cs:712., .2500) circle (2pt); \fill[newpurple] (axis cs:713., .2500) circle (2pt); \fill[newpurple] (axis cs:714., .2500) circle (2pt); \fill[newpurple] (axis cs:715., .2500) circle (2pt); \fill[newpurple] (axis cs:716., .2500) circle (2pt); \fill[newpurple] (axis cs:717., .2500) circle (2pt); \fill[newpurple] (axis cs:718., .2500) circle (2pt); \fill[newpurple] (axis cs:719., .2500) circle (2pt); \fill[newpurple] (axis cs:720., .2500) circle (2pt); \fill[newpurple] (axis cs:721., .2500) circle (2pt); \fill[newpurple] (axis cs:722., .2500) circle (2pt); \fill[newpurple] (axis cs:723., .2500) circle (2pt); \fill[newpurple] (axis cs:724., .2500) circle (2pt); \fill[newpurple] (axis cs:725., .2500) circle (2pt); \fill[newpurple] (axis cs:726., .2500) circle (2pt); \fill[newpurple] (axis cs:727., .2500) circle (2pt); \fill[newpurple] (axis cs:728., .2500) circle (2pt); \fill[newpurple] (axis cs:729., .2500) circle (2pt); \fill[newpurple] (axis cs:730., .2500) circle (2pt); \fill[newpurple] (axis cs:731., .2500) circle (2pt); \fill[newpurple] (axis cs:732., .2500) circle (2pt); \fill[newpurple] (axis cs:733., .2500) circle (2pt); \fill[newpurple] (axis cs:734., .2500) circle (2pt); \fill[newpurple] (axis cs:735., .2500) circle (2pt); \fill[newpurple] (axis cs:736., .2500) circle (2pt); \fill[newpurple] (axis cs:737., .2500) circle (2pt); \fill[newpurple] (axis cs:738., .2500) circle (2pt); \fill[newpurple] (axis cs:739., .2500) circle (2pt); \fill[newpurple] (axis cs:740., .2500) circle (2pt); \fill[newpurple] (axis cs:741., .2500) circle (2pt); \fill[newpurple] (axis cs:742., .2500) circle (2pt); \fill[newpurple] (axis cs:743., .2500) circle (2pt); \fill[newpurple] (axis cs:744., .2500) circle (2pt); \fill[newpurple] (axis cs:745., .2500) circle (2pt); \fill[newpurple] (axis cs:746., .2500) circle (2pt); \fill[newpurple] (axis cs:747., .2500) circle (2pt); \fill[newpurple] (axis cs:748., .2500) circle (2pt); \fill[newpurple] (axis cs:749., .2500) circle (2pt); \fill[newpurple] (axis cs:750., .2500) circle (2pt); \fill[newpurple] (axis cs:751., .2500) circle (2pt); \fill[newpurple] (axis cs:752., .2500) circle (2pt); \fill[newpurple] (axis cs:753., .2500) circle (2pt); \fill[newpurple] (axis cs:754., .2500) circle (2pt); \fill[newpurple] (axis cs:755., .2500) circle (2pt); \fill[newpurple] (axis cs:756., .2500) circle (2pt); \fill[newpurple] (axis cs:757., .2500) circle (2pt); \fill[newpurple] (axis cs:758., .2500) circle (2pt); \fill[newpurple] (axis cs:759., .2500) circle (2pt); \fill[newpurple] (axis cs:760., .2500) circle (2pt); \fill[newpurple] (axis cs:761., .2500) circle (2pt); \fill[newpurple] (axis cs:762., .2500) circle (2pt); \fill[newpurple] (axis cs:763., .2500) circle (2pt); \fill[newpurple] (axis cs:764., .2500) circle (2pt); \fill[newpurple] (axis cs:765., .2500) circle (2pt); \fill[newpurple] (axis cs:766., .2500) circle (2pt); \fill[newpurple] (axis cs:767., .2500) circle (2pt); \fill[newpurple] (axis cs:768., .2500) circle (2pt); \fill[newpurple] (axis cs:769., .2500) circle (2pt); \fill[newpurple] (axis cs:770., .2500) circle (2pt); \fill[newpurple] (axis cs:771., .2500) circle (2pt); \fill[newpurple] (axis cs:772., .2500) circle (2pt); \fill[newpurple] (axis cs:773., .2500) circle (2pt); \fill[newpurple] (axis cs:774., .2500) circle (2pt); \fill[newpurple] (axis cs:775., .2500) circle (2pt); \fill[newpurple] (axis cs:776., .2500) circle (2pt); \fill[newpurple] (axis cs:777., .2500) circle (2pt); \fill[newpurple] (axis cs:778., .2500) circle (2pt); \fill[newpurple] (axis cs:779., .2500) circle (2pt); \fill[newpurple] (axis cs:780., .2500) circle (2pt); \fill[newpurple] (axis cs:781., .2500) circle (2pt); \fill[newpurple] (axis cs:782., .2500) circle (2pt); \fill[newpurple] (axis cs:783., .2500) circle (2pt); \fill[newpurple] (axis cs:784., .2500) circle (2pt); \fill[newpurple] (axis cs:785., .2500) circle (2pt); \fill[newpurple] (axis cs:786., .2500) circle (2pt); \fill[newpurple] (axis cs:787., .2500) circle (2pt); \fill[newpurple] (axis cs:788., .2500) circle (2pt); \fill[newpurple] (axis cs:789., .2500) circle (2pt); \fill[newpurple] (axis cs:790., .2500) circle (2pt); \fill[newpurple] (axis cs:791., .2500) circle (2pt); \fill[newpurple] (axis cs:792., .2500) circle (2pt); \fill[newpurple] (axis cs:793., .2500) circle (2pt); \fill[newpurple] (axis cs:794., .2500) circle (2pt); \fill[newpurple] (axis cs:795., .2500) circle (2pt); \fill[newpurple] (axis cs:796., .2500) circle (2pt); \fill[newpurple] (axis cs:797., .2500) circle (2pt); \fill[newpurple] (axis cs:798., .2500) circle (2pt); \fill[newpurple] (axis cs:799., .2500) circle (2pt); \fill[newpurple] (axis cs:800., .2500) circle (2pt); \fill[newpurple] (axis cs:801., .2500) circle (2pt); \fill[newpurple] (axis cs:802., .2500) circle (2pt); \fill[newpurple] (axis cs:803., .2500) circle (2pt); \fill[newpurple] (axis cs:804., .2500) circle (2pt); \fill[newpurple] (axis cs:805., .2500) circle (2pt); \fill[newpurple] (axis cs:806., .2500) circle (2pt); \fill[newpurple] (axis cs:807., .2500) circle (2pt); \fill[newpurple] (axis cs:808., .2500) circle (2pt); \fill[newpurple] (axis cs:809., .2500) circle (2pt); \fill[newpurple] (axis cs:810., .2500) circle (2pt); \fill[newpurple] (axis cs:811., .2500) circle (2pt); \fill[newpurple] (axis cs:812., .2500) circle (2pt); \fill[newpurple] (axis cs:813., .2500) circle (2pt); \fill[newpurple] (axis cs:814., .2500) circle (2pt); \fill[newpurple] (axis cs:815., .2500) circle (2pt); \fill[newpurple] (axis cs:816., .2500) circle (2pt); \fill[newpurple] (axis cs:817., .2500) circle (2pt); \fill[newpurple] (axis cs:818., .2500) circle (2pt); \fill[newpurple] (axis cs:819., .2500) circle (2pt); \fill[newpurple] (axis cs:820., .2500) circle (2pt); \fill[newpurple] (axis cs:821., .2500) circle (2pt); \fill[newpurple] (axis cs:822., .2500) circle (2pt); \fill[newpurple] (axis cs:823., .2500) circle (2pt); \fill[newpurple] (axis cs:824., .2500) circle (2pt); \fill[newpurple] (axis cs:825., .2500) circle (2pt); \fill[newpurple] (axis cs:826., .2500) circle (2pt); \fill[newpurple] (axis cs:827., .2500) circle (2pt); \fill[newpurple] (axis cs:828., .2500) circle (2pt); \fill[newpurple] (axis cs:829., .2500) circle (2pt); \fill[newpurple] (axis cs:830., .2500) circle (2pt); \fill[newpurple] (axis cs:831., .2500) circle (2pt); \fill[newpurple] (axis cs:832., .2500) circle (2pt); \fill[newpurple] (axis cs:833., .2500) circle (2pt); \fill[newpurple] (axis cs:834., .2500) circle (2pt); \fill[newpurple] (axis cs:835., .2500) circle (2pt); \fill[newpurple] (axis cs:836., .2500) circle (2pt); \fill[newpurple] (axis cs:837., .2500) circle (2pt); \fill[newpurple] (axis cs:838., .2500) circle (2pt); \fill[newpurple] (axis cs:839., .2500) circle (2pt); \fill[newpurple] (axis cs:840., .2500) circle (2pt); \fill[newpurple] (axis cs:841., .2500) circle (2pt); \fill[newpurple] (axis cs:842., .2500) circle (2pt); \fill[newpurple] (axis cs:843., .2500) circle (2pt); \fill[newpurple] (axis cs:844., .2500) circle (2pt); \fill[newpurple] (axis cs:845., .2500) circle (2pt); \fill[newpurple] (axis cs:846., .2500) circle (2pt); \fill[newpurple] (axis cs:847., .2500) circle (2pt); \fill[newpurple] (axis cs:848., .2500) circle (2pt); \fill[newpurple] (axis cs:849., .2500) circle (2pt); \fill[newpurple] (axis cs:850., .2500) circle (2pt); \fill[newpurple] (axis cs:851., .2500) circle (2pt); \fill[newpurple] (axis cs:852., .2500) circle (2pt); \fill[newpurple] (axis cs:853., .2500) circle (2pt); \fill[newpurple] (axis cs:854., .2500) circle (2pt); \fill[newpurple] (axis cs:855., .2500) circle (2pt); \fill[newpurple] (axis cs:856., .2500) circle (2pt); \fill[newpurple] (axis cs:857., .2500) circle (2pt); \fill[newpurple] (axis cs:858., .2500) circle (2pt); \fill[newpurple] (axis cs:859., .2500) circle (2pt); \fill[newpurple] (axis cs:860., .2500) circle (2pt); \fill[newpurple] (axis cs:861., .2500) circle (2pt); \fill[newpurple] (axis cs:862., .2500) circle (2pt); \fill[newpurple] (axis cs:863., .2500) circle (2pt); \fill[newpurple] (axis cs:864., .2500) circle (2pt); \fill[newpurple] (axis cs:865., .2500) circle (2pt); \fill[newpurple] (axis cs:866., .2500) circle (2pt); \fill[newpurple] (axis cs:867., .2500) circle (2pt); \fill[newpurple] (axis cs:868., .2500) circle (2pt); \fill[newpurple] (axis cs:869., .2500) circle (2pt); \fill[newpurple] (axis cs:870., .2500) circle (2pt); \fill[newpurple] (axis cs:871., .2500) circle (2pt); \fill[newpurple] (axis cs:872., .2500) circle (2pt); \fill[newpurple] (axis cs:873., .2500) circle (2pt); \fill[newpurple] (axis cs:874., .2500) circle (2pt); \fill[newpurple] (axis cs:875., .2500) circle (2pt); \fill[newpurple] (axis cs:876., .2500) circle (2pt); \fill[newpurple] (axis cs:877., .2500) circle (2pt); \fill[newpurple] (axis cs:878., .2500) circle (2pt); \fill[newpurple] (axis cs:879., .2500) circle (2pt); \fill[newpurple] (axis cs:880., .2500) circle (2pt); \fill[newpurple] (axis cs:881., .2500) circle (2pt); \fill[newpurple] (axis cs:882., .2500) circle (2pt); \fill[newpurple] (axis cs:883., .2500) circle (2pt); \fill[newpurple] (axis cs:884., .2500) circle (2pt); \fill[newpurple] (axis cs:885., .2500) circle (2pt); \fill[newpurple] (axis cs:886., .2500) circle (2pt); \fill[newpurple] (axis cs:887., .2500) circle (2pt); \fill[newpurple] (axis cs:888., .2500) circle (2pt); \fill[newpurple] (axis cs:889., .2500) circle (2pt); \fill[newpurple] (axis cs:890., .2500) circle (2pt); \fill[newpurple] (axis cs:891., .2500) circle (2pt); \fill[newpurple] (axis cs:892., .2500) circle (2pt); \fill[newpurple] (axis cs:893., .2500) circle (2pt); \fill[newpurple] (axis cs:894., .2500) circle (2pt); \fill[newpurple] (axis cs:895., .2500) circle (2pt); \fill[newpurple] (axis cs:896., .2500) circle (2pt); \fill[newpurple] (axis cs:897., .2500) circle (2pt); \fill[newpurple] (axis cs:898., .2500) circle (2pt); \fill[newpurple] (axis cs:899., .2500) circle (2pt); \fill[newpurple] (axis cs:900., .2500) circle (2pt); \fill[newpurple] (axis cs:901., .2500) circle (2pt); \fill[newpurple] (axis cs:902., .2500) circle (2pt); \fill[newpurple] (axis cs:903., .2500) circle (2pt); \fill[newpurple] (axis cs:904., .2500) circle (2pt); \fill[newpurple] (axis cs:905., .2500) circle (2pt); \fill[newpurple] (axis cs:906., .2500) circle (2pt); \fill[newpurple] (axis cs:907., .2500) circle (2pt); \fill[newpurple] (axis cs:908., .2500) circle (2pt); \fill[newpurple] (axis cs:909., .2500) circle (2pt); \fill[newpurple] (axis cs:910., .2500) circle (2pt); \fill[newpurple] (axis cs:911., .2500) circle (2pt); \fill[newpurple] (axis cs:912., .2500) circle (2pt); \fill[newpurple] (axis cs:913., .2500) circle (2pt); \fill[newpurple] (axis cs:914., .2500) circle (2pt); \fill[newpurple] (axis cs:915., .2500) circle (2pt); \fill[newpurple] (axis cs:916., .2500) circle (2pt); \fill[newpurple] (axis cs:917., .2500) circle (2pt); \fill[newpurple] (axis cs:918., .2500) circle (2pt); \fill[newpurple] (axis cs:919., .2500) circle (2pt); \fill[newpurple] (axis cs:920., .2500) circle (2pt); \fill[newpurple] (axis cs:921., .2500) circle (2pt); \fill[newpurple] (axis cs:922., .2500) circle (2pt); \fill[newpurple] (axis cs:923., .2500) circle (2pt); \fill[newpurple] (axis cs:924., .2500) circle (2pt); \fill[newpurple] (axis cs:925., .2500) circle (2pt); \fill[newpurple] (axis cs:926., .2500) circle (2pt); \fill[newpurple] (axis cs:927., .2500) circle (2pt); \fill[newpurple] (axis cs:928., .2500) circle (2pt); \fill[newpurple] (axis cs:929., .2500) circle (2pt); \fill[newpurple] (axis cs:930., .2500) circle (2pt); \fill[newpurple] (axis cs:931., .2500) circle (2pt); \fill[newpurple] (axis cs:932., .2500) circle (2pt); \fill[newpurple] (axis cs:933., .2500) circle (2pt); \fill[newpurple] (axis cs:934., .2500) circle (2pt); \fill[newpurple] (axis cs:935., .2500) circle (2pt); \fill[newpurple] (axis cs:936., .2500) circle (2pt); \fill[newpurple] (axis cs:937., .2500) circle (2pt); \fill[newpurple] (axis cs:938., .2500) circle (2pt); \fill[newpurple] (axis cs:939., .2500) circle (2pt); \fill[newpurple] (axis cs:940., .2500) circle (2pt); \fill[newpurple] (axis cs:941., .2500) circle (2pt); \fill[newpurple] (axis cs:942., .2500) circle (2pt); \fill[newpurple] (axis cs:943., .2500) circle (2pt); \fill[newpurple] (axis cs:944., .2500) circle (2pt); \fill[newpurple] (axis cs:945., .2500) circle (2pt); \fill[newpurple] (axis cs:946., .2500) circle (2pt); \fill[newpurple] (axis cs:947., .2500) circle (2pt); \fill[newpurple] (axis cs:948., .2500) circle (2pt); \fill[newpurple] (axis cs:949., .2500) circle (2pt); \fill[newpurple] (axis cs:950., .2500) circle (2pt); \fill[newpurple] (axis cs:951., .2500) circle (2pt); \fill[newpurple] (axis cs:952., .2500) circle (2pt); \fill[newpurple] (axis cs:953., .2500) circle (2pt); \fill[newpurple] (axis cs:954., .2500) circle (2pt); \fill[newpurple] (axis cs:955., .2500) circle (2pt); \fill[newpurple] (axis cs:956., .2500) circle (2pt); \fill[newpurple] (axis cs:957., .2500) circle (2pt); \fill[newpurple] (axis cs:958., .2500) circle (2pt); \fill[newpurple] (axis cs:959., .2500) circle (2pt); \fill[newpurple] (axis cs:960., .2500) circle (2pt); \fill[newpurple] (axis cs:961., .2500) circle (2pt); \fill[newpurple] (axis cs:962., .2500) circle (2pt); \fill[newpurple] (axis cs:963., .2500) circle (2pt); \fill[newpurple] (axis cs:964., .2500) circle (2pt); \fill[newpurple] (axis cs:965., .2500) circle (2pt); \fill[newpurple] (axis cs:966., .2500) circle (2pt); \fill[newpurple] (axis cs:967., .2500) circle (2pt); \fill[newpurple] (axis cs:968., .1875) circle (2pt); \fill[newpurple] (axis cs:969., .1875) circle (2pt); \fill[newpurple] (axis cs:970., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:971., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:972., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:973., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:974., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:975., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:976., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:977., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:978., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:979., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:980., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:981., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:982., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:983., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:984., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:985., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:986., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:987., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:988., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:989., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:990., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:991., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:992., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:993., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:994., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:995., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:996., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:997., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:998., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:999., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1000., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1001., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1002., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1003., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1004., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1005., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1006., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1007., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1008., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1009., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1010., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1011., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1012., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1013., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1014., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1015., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1016., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1017., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1018., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1019., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1020., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1021., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1022., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1023., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1024., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1025., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1026., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1027., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1028., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1029., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1030., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1031., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1032., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1033., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1034., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1035., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1036., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1037., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1038., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1039., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1040., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1041., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1042., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1043., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1044., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1045., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1046., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1047., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1048., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1049., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1050., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1051., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1052., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1053., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1054., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1055., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1056., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1057., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1058., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1059., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1060., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1061., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1062., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1063., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1064., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1065., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1066., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1067., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1068., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1069., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1070., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1071., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1072., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1073., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1074., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1075., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1076., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1077., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1078., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1079., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1080., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1081., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1082., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1083., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1084., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1085., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1086., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1087., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1088., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1089., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1090., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1091., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1092., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1093., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1094., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1095., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1096., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1097., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1098., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1099., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1100., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1101., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1102., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1103., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1104., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1105., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1106., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1107., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1108., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1109., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1110., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1111., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1112., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1113., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1114., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1115., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1116., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1117., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1118., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1119., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1120., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1121., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1122., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1123., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1124., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1125., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1126., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1127., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1128., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1129., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1130., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1131., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1132., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1133., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1134., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1135., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1136., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1137., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1138., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1139., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1140., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1141., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1142., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1143., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1144., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1145., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1146., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1147., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1148., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1149., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1150., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1151., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1152., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1153., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1154., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1155., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1156., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1157., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1158., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1159., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1160., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1161., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1162., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1163., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1164., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1165., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1166., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1167., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1168., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1169., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1170., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1171., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1172., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1173., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1174., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1175., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1176., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1177., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1178., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1179., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1180., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1181., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1182., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1183., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1184., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1185., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1186., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1187., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1188., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1189., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1190., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1191., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1192., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1193., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1194., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1195., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1196., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1197., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1198., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1199., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1200., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1201., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1202., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1203., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1204., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1205., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1206., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1207., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1208., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1209., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1210., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1211., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1212., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1213., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1214., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1215., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1216., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1217., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1218., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1219., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1220., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1221., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1222., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1223., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1224., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1225., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1226., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1227., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1228., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1229., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1230., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1231., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1232., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1233., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1234., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1235., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1236., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1237., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1238., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1239., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1240., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1241., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1242., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1243., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1244., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1245., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1246., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1247., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1248., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1249., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1250., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1251., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1252., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1253., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1254., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1255., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1256., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1257., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1258., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1259., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1260., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1261., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1262., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1263., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1264., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1265., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1266., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1267., 0.6250e-1) circle (2pt); \fill[newpurple] (axis cs:1268., 0.6250e-1) circle (2pt);

\fill[newblue] (axis cs:1269., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1270., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1271., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1272., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1273., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1274., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1275., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1276., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1277., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1278., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1279., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1280., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1281., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1282., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1283., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1284., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1285., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1286., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1287., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1288., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1289., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1290., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1291., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1292., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1293., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1294., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1295., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1296., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1297., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1298., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1299., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1300., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1301., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1302., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1303., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1304., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1305., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1306., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1307., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1308., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1309., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1310., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1311., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1312., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1313., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1314., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1315., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1316., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1317., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1318., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1319., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1320., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1321., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1322., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1323., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1324., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1325., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1326., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1327., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1328., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1329., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1330., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1331., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1332., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1333., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1334., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1335., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1336., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1337., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1338., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1339., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1340., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1341., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1342., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1343., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1344., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1345., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1346., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1347., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1348., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1349., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1350., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1351., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1352., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1353., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1354., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1355., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1356., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1357., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1358., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1359., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1360., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1361., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1362., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1363., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1364., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1365., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1366., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1367., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1368., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1369., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1370., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1371., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1372., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1373., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1374., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1375., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1376., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1377., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1378., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1379., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1380., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1381., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1382., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1383., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1384., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1385., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1386., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1387., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1388., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1389., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1390., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1391., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1392., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1393., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1394., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1395., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1396., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1397., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1398., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1399., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1400., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1401., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1402., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1403., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1404., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1405., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1406., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1407., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1408., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1409., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1410., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1411., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1412., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1413., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1414., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1415., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1416., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1417., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1418., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1419., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1420., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1421., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1422., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1423., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1424., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1425., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1426., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1427., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1428., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1429., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1430., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1431., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1432., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1433., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1434., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1435., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1436., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1437., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1438., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1439., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1440., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1441., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1442., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1443., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1444., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1445., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1446., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1447., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1448., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1449., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1450., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1451., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1452., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1453., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1454., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1455., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1456., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1457., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1458., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1459., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1460., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1461., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1462., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1463., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1464., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1465., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1466., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1467., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1468., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1469., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1470., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1471., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1472., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1473., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1474., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1475., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1476., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1477., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1478., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1479., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1480., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1481., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1482., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1483., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1484., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1485., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1486., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1487., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1488., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1489., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1490., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1491., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1492., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1493., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1494., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1495., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1496., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1497., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1498., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1499., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1500., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1501., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1502., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1503., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1504., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1505., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1506., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1507., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1508., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1509., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1510., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1511., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1512., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1513., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1514., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1515., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1516., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1517., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1518., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1519., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1520., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1521., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1522., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1523., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1524., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1525., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1526., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1527., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1528., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1529., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1530., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1531., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1532., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1533., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1534., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1535., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1536., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1537., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1538., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1539., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1540., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1541., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1542., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1543., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1544., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1545., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1546., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1547., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1548., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1549., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1550., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1551., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1552., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1553., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1554., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1555., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1556., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1557., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1558., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1559., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1560., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1561., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1562., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1563., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1564., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1565., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1566., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1567., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1568., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1569., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1570., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1571., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1572., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1573., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1574., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1575., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1576., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1577., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1578., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1579., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1580., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1581., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1582., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1583., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1584., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1585., 0.6250e-1) circle (2pt); \fill[newblue] (axis cs:1586., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1587., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1588., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1589., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1590., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1591., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1592., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1593., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1594., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1595., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1596., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1597., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1598., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1599., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1600., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1601., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1602., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1603., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1604., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1605., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1606., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1607., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1608., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1609., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1610., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1611., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1612., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1613., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1614., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1615., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1616., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1617., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1618., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1619., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1620., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1621., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1622., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1623., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1624., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1625., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1626., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1627., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1628., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1629., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1630., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1631., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1632., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1633., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1634., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1635., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1636., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1637., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1638., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1639., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1640., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1641., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1642., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1643., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1644., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1645., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1646., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1647., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1648., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1649., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1650., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1651., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1652., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1653., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1654., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1655., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1656., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1657., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1658., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1659., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1660., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1661., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1662., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1663., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1664., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1665., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1666., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1667., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1668., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1669., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1670., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1671., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1672., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1673., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1674., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1675., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1676., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1677., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1678., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1679., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1680., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1681., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1682., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1683., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1684., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1685., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1686., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1687., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1688., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1689., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1690., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1691., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1692., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1693., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1694., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1695., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1696., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1697., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1698., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1699., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1700., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1701., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1702., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1703., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1704., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1705., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1706., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1707., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1708., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1709., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1710., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1711., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1712., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1713., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1714., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1715., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1716., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1717., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1718., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1719., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1720., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1721., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1722., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1723., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1724., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1725., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1726., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1727., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1728., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1729., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1730., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1731., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1732., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1733., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1734., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1735., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1736., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1737., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1738., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1739., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1740., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1741., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1742., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1743., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1744., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1745., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1746., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1747., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1748., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1749., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1750., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1751., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1752., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1753., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1754., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1755., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1756., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1757., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1758., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1759., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1760., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1761., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1762., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1763., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1764., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1765., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1766., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1767., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1768., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1769., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1770., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1771., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1772., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1773., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1774., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1775., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1776., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1777., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1778., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1779., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1780., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1781., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1782., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1783., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1784., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1785., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1786., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1787., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1788., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1789., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1790., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1791., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1792., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1793., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1794., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1795., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1796., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1797., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1798., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1799., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1800., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1801., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1802., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1803., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1804., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1805., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1806., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1807., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1808., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1809., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1810., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1811., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1812., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1813., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1814., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1815., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1816., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1817., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1818., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1819., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1820., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1821., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1822., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1823., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1824., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1825., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1826., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1827., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1828., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1829., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1830., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1831., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1832., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1833., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1834., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1835., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1836., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1837., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1838., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1839., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1840., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1841., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1842., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1843., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1844., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1845., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1846., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1847., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1848., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1849., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1850., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1851., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1852., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1853., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1854., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1855., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1856., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1857., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1858., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1859., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1860., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1861., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1862., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1863., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1864., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1865., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1866., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1867., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1868., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1869., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1870., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1871., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1872., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1873., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1874., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1875., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1876., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1877., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1878., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1879., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1880., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1881., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1882., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1883., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1884., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1885., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1886., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1887., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1888., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1889., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1890., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1891., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1892., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1893., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1894., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1895., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1896., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1897., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1898., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1899., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1900., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1901., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1902., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1903., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1904., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1905., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1906., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1907., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1908., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1909., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1910., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1911., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1912., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1913., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1914., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1915., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1916., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1917., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1918., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1919., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1920., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1921., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1922., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1923., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1924., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1925., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1926., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1927., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1928., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1929., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1930., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1931., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1932., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1933., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1934., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1935., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1936., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1937., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1938., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1939., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1940., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1941., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1942., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1943., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1944., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1945., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1946., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1947., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1948., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1949., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1950., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1951., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1952., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1953., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1954., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1955., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1956., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1957., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1958., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1959., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1960., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1961., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1962., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1963., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1964., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1965., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1966., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1967., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1968., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1969., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1970., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1971., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1972., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1973., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1974., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1975., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1976., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1977., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1978., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1979., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1980., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1981., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1982., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1983., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1984., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1985., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1986., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1987., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1988., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1989., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1990., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1991., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1992., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1993., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1994., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1995., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1996., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1997., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1998., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:1999., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2000., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2001., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2002., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2003., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2004., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2005., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2006., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2007., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2008., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2009., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2010., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2011., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2012., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2013., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2014., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2015., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2016., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2017., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2018., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2019., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2020., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2021., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2022., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2023., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2024., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2025., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2026., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2027., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2028., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2029., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2030., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2031., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2032., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2033., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2034., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2035., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2036., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2037., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2038., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2039., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2040., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2041., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2042., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2043., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2044., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2045., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2046., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2047., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2048., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2049., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2050., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2051., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2052., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2053., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2054., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2055., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2056., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2057., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2058., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2059., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2060., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2061., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2062., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2063., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2064., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2065., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2066., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2067., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2068., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2069., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2070., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2071., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2072., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2073., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2074., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2075., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2076., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2077., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2078., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2079., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2080., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2081., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2082., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2083., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2084., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2085., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2086., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2087., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2088., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2089., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2090., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2091., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2092., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2093., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2094., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2095., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2096., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2097., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2098., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2099., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2100., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2101., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2102., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2103., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2104., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2105., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2106., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2107., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2108., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2109., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2110., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2111., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2112., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2113., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2114., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2115., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2116., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2117., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2118., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2119., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2120., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2121., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2122., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2123., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2124., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2125., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2126., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2127., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2128., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2129., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2130., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2131., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2132., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2133., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2134., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2135., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2136., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2137., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2138., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2139., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2140., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2141., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2142., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2143., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2144., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2145., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2146., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2147., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2148., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2149., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2150., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2151., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2152., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2153., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2154., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2155., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2156., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2157., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2158., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2159., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2160., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2161., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2162., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2163., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2164., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2165., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2166., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2167., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2168., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2169., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2170., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2171., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2172., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2173., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2174., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2175., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2176., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2177., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2178., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2179., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2180., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2181., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2182., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2183., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2184., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2185., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2186., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2187., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2188., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2189., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2190., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2191., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2192., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2193., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2194., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2195., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2196., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2197., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2198., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2199., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2200., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2201., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2202., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2203., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2204., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2205., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2206., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2207., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2208., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2209., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2210., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2211., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2212., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2213., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2214., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2215., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2216., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2217., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2218., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2219., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2220., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2221., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2222., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2223., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2224., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2225., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2226., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2227., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2228., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2229., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2230., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2231., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2232., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2233., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2234., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2235., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2236., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2237., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2238., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2239., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2240., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2241., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2242., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2243., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2244., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2245., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2246., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2247., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2248., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2249., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2250., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2251., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2252., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2253., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2254., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2255., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2256., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2257., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2258., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2259., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2260., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2261., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2262., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2263., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2264., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2265., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2266., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2267., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2268., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2269., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2270., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2271., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2272., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2273., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2274., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2275., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2276., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2277., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2278., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2279., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2280., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2281., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2282., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2283., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2284., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2285., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2286., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2287., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2288., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2289., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2290., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2291., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2292., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2293., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2294., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2295., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2296., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2297., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2298., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2299., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2300., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2301., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2302., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2303., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2304., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2305., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2306., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2307., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2308., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2309., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2310., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2311., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2312., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2313., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2314., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2315., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2316., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2317., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2318., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2319., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2320., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2321., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2322., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2323., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2324., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2325., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2326., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2327., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2328., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2329., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2330., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2331., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2332., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2333., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2334., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2335., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2336., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2337., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2338., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2339., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2340., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2341., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2342., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2343., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2344., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2345., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2346., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2347., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2348., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2349., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2350., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2351., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2352., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2353., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2354., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2355., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2356., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2357., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2358., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2359., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2360., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2361., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2362., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2363., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2364., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2365., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2366., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2367., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2368., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2369., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2370., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2371., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2372., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2373., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2374., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2375., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2376., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2377., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2378., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2379., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2380., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2381., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2382., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2383., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2384., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2385., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2386., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2387., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2388., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2389., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2390., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2391., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2392., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2393., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2394., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2395., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2396., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2397., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2398., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2399., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2400., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2401., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2402., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2403., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2404., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2405., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2406., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2407., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2408., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2409., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2410., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2411., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2412., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2413., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2414., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2415., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2416., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2417., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2418., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2419., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2420., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2421., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2422., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2423., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2424., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2425., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2426., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2427., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2428., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2429., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2430., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2431., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2432., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2433., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2434., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2435., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2436., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2437., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2438., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2439., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2440., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2441., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2442., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2443., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2444., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2445., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2446., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2447., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2448., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2449., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2450., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2451., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2452., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2453., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2454., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2455., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2456., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2457., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2458., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2459., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2460., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2461., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2462., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2463., 0.3125e-1) circle (2pt); \fill[newblue] (axis cs:2464., 0.) circle (2pt); \fill[newblue] (axis cs:2464., 0.) circle (2pt);
\end{axis}
\end{tikzpicture}

==> fig-261.tex <==
\begin{tikzpicture}
\begin{axis}[
	xmin=232.2337662,
	xmax=4834.831169,
	ymin=0,
	ymax=130000,
    ytick={20000,40000,60000,80000,100000,120000},yticklabels={20000,40000,60000,80000,100000,120000},
    xtick={261,4691},xticklabels={261,4691},
	axis lines=middle,
	samples=100,
	xlabel=$n$,
	ylabel=$x_n$,
	width=16cm,
	height=6cm,
	clip=false,
	axis lines=middle,
    x axis line style=->,
    y axis line style=->,
    scaled y ticks=false
]
\draw[dashed] (axis cs:4691,0)--(axis cs:4691, 20732.62500);
%\draw[dashed] (axis cs:580,0)--(axis cs:580, 99991.25000);

\draw[thick,color=newlightblue] plot coordinates {(axis cs:261, 130.5000000) (axis cs:262, 131.5000000) (axis cs:263, 17030.25000) (axis cs:264, 17159.75000) (axis cs:265, 263.) (axis cs:266, 264.) (axis cs:267, 17686.75000) (axis cs:268, 17818.25000) (axis cs:269, 397.5000000) (axis cs:270, 398.5000000) (axis cs:271, 18353.25000) (axis cs:272, 18486.75000) (axis cs:273, 534.) (axis cs:274, 535.) (axis cs:275, 19029.75000) (axis cs:276, 19165.25000) (axis cs:277, 672.5000000) (axis cs:278, 673.5000000) (axis cs:279, 19716.25000) (axis cs:280, 19853.75000) (axis cs:281, 813.) (axis cs:282, 814.) (axis cs:283, 20412.75000) (axis cs:284, 20552.25000) (axis cs:285, 955.5000000) (axis cs:286, 956.5000000) (axis cs:287, 21119.25000) (axis cs:288, 21260.75000) (axis cs:289, 1100.) (axis cs:290, 1101.) (axis cs:291, 21835.75000) (axis cs:292, 21979.25000) (axis cs:293, 1246.500000) (axis cs:294, 1247.500000) (axis cs:295, 22562.25000) (axis cs:296, 22707.75000) (axis cs:297, 1395.) (axis cs:298, 1396.) (axis cs:299, 23298.75000) (axis cs:300, 23446.25000) (axis cs:301, 1545.500000) (axis cs:302, 1546.500000) (axis cs:303, 24045.25000) (axis cs:304, 24194.75000) (axis cs:305, 1698.) (axis cs:306, 1699.) (axis cs:307, 24801.75000) (axis cs:308, 24953.25000) (axis cs:309, 1852.500000) (axis cs:310, 1853.500000) (axis cs:311, 25568.25000) (axis cs:312, 25721.75000) (axis cs:313, 2009.) (axis cs:314, 2010.) (axis cs:315, 26344.75000) (axis cs:316, 26500.25000) (axis cs:317, 2167.500000) (axis cs:318, 2168.500000) (axis cs:319, 27131.25000) (axis cs:320, 27288.75000) (axis cs:321, 2328.) (axis cs:322, 2329.) (axis cs:323, 27927.75000) (axis cs:324, 28087.25000) (axis cs:325, 2490.500000) (axis cs:326, 2491.500000) (axis cs:327, 28734.25000) (axis cs:328, 28895.75000) (axis cs:329, 2655.) (axis cs:330, 2656.) (axis cs:331, 29550.75000) (axis cs:332, 29714.25000) (axis cs:333, 2821.500000) (axis cs:334, 2822.500000) (axis cs:335, 30377.25000) (axis cs:336, 30542.75000) (axis cs:337, 2990.) (axis cs:338, 2991.) (axis cs:339, 31213.75000) (axis cs:340, 31381.25000) (axis cs:341, 3160.500000) (axis cs:342, 3161.500000) (axis cs:343, 32060.25000) (axis cs:344, 32229.75000) (axis cs:345, 3333.) (axis cs:346, 3334.) (axis cs:347, 32916.75000) (axis cs:348, 33088.25000) (axis cs:349, 3507.500000) (axis cs:350, 3508.500000) (axis cs:351, 33783.25000) (axis cs:352, 33956.75000) (axis cs:353, 3684.) (axis cs:354, 3685.) (axis cs:355, 34659.75000) (axis cs:356, 34835.25000) (axis cs:357, 3862.500000) (axis cs:358, 3863.500000) (axis cs:359, 35546.25000) (axis cs:360, 35723.75000) (axis cs:361, 4043.) (axis cs:362, 4044.) (axis cs:363, 36442.75000) (axis cs:364, 36622.25000) (axis cs:365, 4225.500000) (axis cs:366, 4226.500000) (axis cs:367, 37349.25000) (axis cs:368, 37530.75000) (axis cs:369, 4410.) (axis cs:370, 4411.) (axis cs:371, 38265.75000) (axis cs:372, 38449.25000) (axis cs:373, 4596.500000) (axis cs:374, 4597.500000) (axis cs:375, 39192.25000) (axis cs:376, 39377.75000) (axis cs:377, 4785.) (axis cs:378, 4786.) (axis cs:379, 40128.75000) (axis cs:380, 40316.25000) (axis cs:381, 4975.500000) (axis cs:382, 4976.500000) (axis cs:383, 41075.25000) (axis cs:384, 41264.75000) (axis cs:385, 5168.) (axis cs:386, 5169.) (axis cs:387, 42031.75000) (axis cs:388, 42223.25000) (axis cs:389, 5362.500000) (axis cs:390, 5363.500000) (axis cs:391, 42998.25000) (axis cs:392, 43191.75000) (axis cs:393, 5559.) (axis cs:394, 5560.) (axis cs:395, 43974.75000) (axis cs:396, 44170.25000) (axis cs:397, 5757.500000) (axis cs:398, 5758.500000) (axis cs:399, 44961.25000) (axis cs:400, 45158.75000) (axis cs:401, 5958.) (axis cs:402, 5959.) (axis cs:403, 45957.75000) (axis cs:404, 46157.25000) (axis cs:405, 6160.500000) (axis cs:406, 6161.500000) (axis cs:407, 46964.25000) (axis cs:408, 47165.75000) (axis cs:409, 6365.) (axis cs:410, 6366.) (axis cs:411, 47980.75000) (axis cs:412, 48184.25000) (axis cs:413, 6571.500000) (axis cs:414, 6572.500000) (axis cs:415, 49007.25000) (axis cs:416, 49212.75000) (axis cs:417, 6780.) (axis cs:418, 6781.) (axis cs:419, 50043.75000) (axis cs:420, 50251.25000) (axis cs:421, 6990.500000) (axis cs:422, 6991.500000) (axis cs:423, 51090.25000) (axis cs:424, 51299.75000) (axis cs:425, 7203.) (axis cs:426, 7204.) (axis cs:427, 52146.75000) (axis cs:428, 52358.25000) (axis cs:429, 7417.500000) (axis cs:430, 7418.500000) (axis cs:431, 53213.25000) (axis cs:432, 53426.75000) (axis cs:433, 7634.) (axis cs:434, 7635.) (axis cs:435, 54289.75000) (axis cs:436, 54505.25000) (axis cs:437, 7852.500000) (axis cs:438, 7853.500000) (axis cs:439, 55376.25000) (axis cs:440, 55593.75000) (axis cs:441, 8073.) (axis cs:442, 8074.) (axis cs:443, 56472.75000) (axis cs:444, 56692.25000) (axis cs:445, 8295.500000) (axis cs:446, 8296.500000) (axis cs:447, 57579.25000) (axis cs:448, 57800.75000) (axis cs:449, 8520.) (axis cs:450, 8521.) (axis cs:451, 58695.75000) (axis cs:452, 58919.25000) (axis cs:453, 8746.500000) (axis cs:454, 8747.500000) (axis cs:455, 59822.25000) (axis cs:456, 60047.75000) (axis cs:457, 8975.) (axis cs:458, 8976.) (axis cs:459, 60958.75000) (axis cs:460, 61186.25000) (axis cs:461, 9205.500000) (axis cs:462, 9206.500000) (axis cs:463, 62105.25000) (axis cs:464, 62334.75000) (axis cs:465, 9438.) (axis cs:466, 9439.) (axis cs:467, 63261.75000) (axis cs:468, 63493.25000) (axis cs:469, 9672.500000) (axis cs:470, 9673.500000) (axis cs:471, 64428.25000) (axis cs:472, 64661.75000) (axis cs:473, 9909.) (axis cs:474, 9910.) (axis cs:475, 65604.75000) (axis cs:476, 65840.25000) (axis cs:477, 10147.50000) (axis cs:478, 10148.50000) (axis cs:479, 66791.25000) (axis cs:480, 67028.75000) (axis cs:481, 10388.) (axis cs:482, 10389.) (axis cs:483, 67987.75000) (axis cs:484, 68227.25000) (axis cs:485, 10630.50000) (axis cs:486, 10631.50000) (axis cs:487, 69194.25000) (axis cs:488, 69435.75000) (axis cs:489, 10875.) (axis cs:490, 10876.) (axis cs:491, 70410.75000) (axis cs:492, 70654.25000) (axis cs:493, 11121.50000) (axis cs:494, 11122.50000) (axis cs:495, 71637.25000) (axis cs:496, 71882.75000) (axis cs:497, 11370.) (axis cs:498, 11371.) (axis cs:499, 72873.75000) (axis cs:500, 73121.25000) (axis cs:501, 11620.50000) (axis cs:502, 11621.50000) (axis cs:503, 74120.25000) (axis cs:504, 74369.75000) (axis cs:505, 11873.) (axis cs:506, 11874.) (axis cs:507, 75376.75000) (axis cs:508, 75628.25000) (axis cs:509, 12127.50000) (axis cs:510, 12128.50000) (axis cs:511, 76643.25000) (axis cs:512, 76896.75000) (axis cs:513, 12384.) (axis cs:514, 12385.) (axis cs:515, 77919.75000) (axis cs:516, 78175.25000) (axis cs:517, 12642.50000) (axis cs:518, 12643.50000) (axis cs:519, 79206.25000) (axis cs:520, 79463.75000) (axis cs:521, 12903.) (axis cs:522, 12904.) (axis cs:523, 80502.75000) (axis cs:524, 80762.25000) (axis cs:525, 13165.50000) (axis cs:526, 13166.50000) (axis cs:527, 81809.25000) (axis cs:528, 82070.75000) (axis cs:529, 13430.) (axis cs:530, 13431.) (axis cs:531, 83125.75000) (axis cs:532, 83389.25000) (axis cs:533, 13696.50000) (axis cs:534, 13697.50000) (axis cs:535, 84452.25000) (axis cs:536, 84717.75000) (axis cs:537, 13965.) (axis cs:538, 13966.) (axis cs:539, 85788.75000) (axis cs:540, 86056.25000) (axis cs:541, 14235.50000) (axis cs:542, 14236.50000) (axis cs:543, 87135.25000) (axis cs:544, 87404.75000) (axis cs:545, 14508.) (axis cs:546, 14509.) (axis cs:547, 88491.75000) (axis cs:548, 88763.25000) (axis cs:549, 14782.50000) (axis cs:550, 14783.50000) (axis cs:551, 89858.25000) (axis cs:552, 90131.75000) (axis cs:553, 15059.) (axis cs:554, 15060.) (axis cs:555, 91234.75000) (axis cs:556, 91510.25000) (axis cs:557, 15337.50000) (axis cs:558, 15338.50000) (axis cs:559, 92621.25000) (axis cs:560, 92898.75000) (axis cs:561, 15618.) (axis cs:562, 15619.) (axis cs:563, 94017.75000) (axis cs:564, 94297.25000) (axis cs:565, 15900.50000) (axis cs:566, 15901.50000) (axis cs:567, 95424.25000) (axis cs:568, 95705.75000) (axis cs:569, 16185.) (axis cs:570, 16186.) (axis cs:571, 96840.75000) (axis cs:572, 97124.25000) (axis cs:573, 16471.50000) (axis cs:574, 16472.50000) (axis cs:575, 98267.25000) (axis cs:576, 98552.75000) (axis cs:577, 16760.) (axis cs:578, 16761.) (axis cs:579, 99703.75000) (axis cs:580, 99991.25000)};

\draw[thick,color=newpurple] plot coordinates {(axis cs:580, 99991.25000) (axis cs:581, 17050.50000) (axis cs:582, 17051.50000) (axis cs:583, 95247.37500) (axis cs:584, 95516.62500) (axis cs:585, 22953.37500) (axis cs:586, 22973.62500) (axis cs:587, 17344.) (axis cs:588, 17345.) (axis cs:589, 48931.12500) (axis cs:590, 49039.37500) (axis cs:591, 71605.62500) (axis cs:592, 71789.87500) (axis cs:593, 17640.50000) (axis cs:594, 17641.50000) (axis cs:595, 105256.2500) (axis cs:596, 105551.7500) (axis cs:597, 17939.) (axis cs:598, 17940.) (axis cs:599, 31193.87500) (axis cs:600, 31239.12500) (axis cs:601, 57202.50000) (axis cs:602, 57334.) (axis cs:603, 54224.37500) (axis cs:604, 54345.12500) (axis cs:605, 18241.50000) (axis cs:606, 18242.50000) (axis cs:607, 109445.2500) (axis cs:608, 109746.7500) (axis cs:609, 18546.) (axis cs:610, 18547.) (axis cs:611, 52076.62500) (axis cs:612, 52187.37500) (axis cs:613, 59271.) (axis cs:614, 59404.50000) (axis cs:615, 36706.12500) (axis cs:616, 36765.37500) (axis cs:617, 18854.50000) (axis cs:618, 18855.50000) (axis cs:619, 113718.2500) (axis cs:620, 114025.7500) (axis cs:621, 19165.) (axis cs:622, 19166.) (axis cs:623, 73134.37500) (axis cs:624, 73308.62500) (axis cs:625, 61295.37500) (axis cs:626, 61430.62500) (axis cs:627, 19243.37500) (axis cs:628, 19243.62500) (axis cs:629, 19401.12500) (axis cs:630, 19401.87500) (axis cs:631, 43577.81250) (axis cs:632, 43655.18750) (axis cs:633, 19322.50000) (axis cs:634, 19322.75000) (axis cs:635, 44286.43750) (axis cs:636, 44365.31250) (axis cs:637, 19402.12500) (axis cs:638, 19402.37500) (axis cs:639, 44363.56250) (axis cs:640, 44441.93750) (axis cs:641, 19641.50000)};

\draw[thick,color=newblue] plot coordinates {(axis cs:641, 19641.50000) (axis cs:642, 19642.25000) (axis cs:643, 19482.25000) (axis cs:644, 19482.50000) (axis cs:645, 19482.75000) (axis cs:646, 19483.) (axis cs:647, 45241.93750) (axis cs:648, 45321.81250) (axis cs:649, 19563.37500) (axis cs:650, 19563.62500) (axis cs:651, 19563.87500) (axis cs:652, 19564.12500) (axis cs:653, 19564.37500) (axis cs:654, 19564.62500) (axis cs:655, 45805.81250) (axis cs:656, 45886.18750) (axis cs:657, 19645.50000) (axis cs:658, 19645.75000) (axis cs:659, 19646.) (axis cs:660, 19646.25000) (axis cs:661, 19646.50000) (axis cs:662, 19646.75000) (axis cs:663, 19647.) (axis cs:664, 19647.25000) (axis cs:665, 19647.50000) (axis cs:666, 19647.75000) (axis cs:667, 45202.43750) (axis cs:668, 45279.31250) (axis cs:669, 19892.37500) (axis cs:670, 19893.12500) (axis cs:671, 20732.62500) (axis cs:672, 20735.87500) (axis cs:673, 19729.62500) (axis cs:674, 19729.87500) (axis cs:675, 19730.12500) (axis cs:676, 19730.37500) (axis cs:677, 19730.62500) (axis cs:678, 19730.87500) (axis cs:679, 19731.12500) (axis cs:680, 19731.37500) (axis cs:681, 19731.62500) (axis cs:682, 19731.87500) (axis cs:683, 19732.12500) (axis cs:684, 19732.37500) (axis cs:685, 19732.62500) (axis cs:686, 19732.87500) (axis cs:687, 19733.12500) (axis cs:688, 19733.37500) (axis cs:689, 19733.62500) (axis cs:690, 19733.87500) (axis cs:691, 43314.50000) (axis cs:692, 43383.) (axis cs:693, 24350.68750) (axis cs:694, 24364.06250) (axis cs:695, 19816.50000) (axis cs:696, 19816.75000) (axis cs:697, 19817.) (axis cs:698, 19817.25000) (axis cs:699, 19817.50000) (axis cs:700, 19817.75000) (axis cs:701, 19818.) (axis cs:702, 19818.25000) (axis cs:703, 19818.50000) (axis cs:704, 19818.75000) (axis cs:705, 19819.) (axis cs:706, 19819.25000) (axis cs:707, 19819.50000) (axis cs:708, 19819.75000) (axis cs:709, 19820.) (axis cs:710, 19820.25000) (axis cs:711, 19820.50000) (axis cs:712, 19820.75000) (axis cs:713, 19821.) (axis cs:714, 19821.25000) (axis cs:715, 19821.50000) (axis cs:716, 19821.75000) (axis cs:717, 19822.) (axis cs:718, 19822.25000) (axis cs:719, 19822.50000) (axis cs:720, 19822.75000) (axis cs:721, 19823.) (axis cs:722, 19823.25000) (axis cs:723, 19823.50000) (axis cs:724, 19823.75000) (axis cs:725, 19824.) (axis cs:726, 19824.25000) (axis cs:727, 19824.50000) (axis cs:728, 19824.75000) (axis cs:729, 49850.68750) (axis cs:730, 49933.31250) (axis cs:731, 19907.87500) (axis cs:732, 19908.12500) (axis cs:733, 19908.37500) (axis cs:734, 19908.62500) (axis cs:735, 19908.87500) (axis cs:736, 19909.12500) (axis cs:737, 19909.37500) (axis cs:738, 19909.62500) (axis cs:739, 19909.87500) (axis cs:740, 19910.12500) (axis cs:741, 19910.37500) (axis cs:742, 19910.62500) (axis cs:743, 19910.87500) (axis cs:744, 19911.12500) (axis cs:745, 19911.37500) (axis cs:746, 19911.62500) (axis cs:747, 19911.87500) (axis cs:748, 19912.12500) (axis cs:749, 19912.37500) (axis cs:750, 19912.62500) (axis cs:751, 19912.87500) (axis cs:752, 19913.12500) (axis cs:753, 19913.37500) (axis cs:754, 19913.62500) (axis cs:755, 19913.87500) (axis cs:756, 19914.12500) (axis cs:757, 19914.37500) (axis cs:758, 19914.62500) (axis cs:759, 19914.87500) (axis cs:760, 19915.12500) (axis cs:761, 19915.37500) (axis cs:762, 19915.62500) (axis cs:763, 19915.87500) (axis cs:764, 19916.12500) (axis cs:765, 19916.37500) (axis cs:766, 19916.62500) (axis cs:767, 19916.87500) (axis cs:768, 19917.12500) (axis cs:769, 19917.37500) (axis cs:770, 19917.62500) (axis cs:771, 19917.87500) (axis cs:772, 19918.12500) (axis cs:773, 19918.37500) (axis cs:774, 19918.62500) (axis cs:775, 19918.87500) (axis cs:776, 19919.12500) (axis cs:777, 19919.37500) (axis cs:778, 19919.62500) (axis cs:779, 19919.87500) (axis cs:780, 19920.12500) (axis cs:781, 19920.37500) (axis cs:782, 19920.62500) (axis cs:783, 19920.87500) (axis cs:784, 19921.12500) (axis cs:785, 19921.37500) (axis cs:786, 19921.62500) (axis cs:787, 19921.87500) (axis cs:788, 19922.12500) (axis cs:789, 19922.37500) (axis cs:790, 19922.62500) (axis cs:791, 19922.87500) (axis cs:792, 19923.12500) (axis cs:793, 19923.37500) (axis cs:794, 19923.62500) (axis cs:795, 19923.87500) (axis cs:796, 19924.12500) (axis cs:797, 31381.25000) (axis cs:798, 31410.25000) (axis cs:799, 35284.43750) (axis cs:800, 35323.06250) (axis cs:801, 20192.75000) (axis cs:802, 20193.50000) (axis cs:803, 25815.25000) (axis cs:804, 25830.) (axis cs:805, 20008.50000) (axis cs:806, 20008.75000) (axis cs:807, 20009.) (axis cs:808, 20009.25000) (axis cs:809, 20009.50000) (axis cs:810, 20009.75000) (axis cs:811, 20010.) (axis cs:812, 20010.25000) (axis cs:813, 20010.50000) (axis cs:814, 20010.75000) (axis cs:815, 20011.) (axis cs:816, 20011.25000) (axis cs:817, 20011.50000) (axis cs:818, 20011.75000) (axis cs:819, 20012.) (axis cs:820, 20012.25000) (axis cs:821, 20012.50000) (axis cs:822, 20012.75000) (axis cs:823, 20013.) (axis cs:824, 20013.25000) (axis cs:825, 20013.50000) (axis cs:826, 20013.75000) (axis cs:827, 20014.) (axis cs:828, 20014.25000) (axis cs:829, 20014.50000) (axis cs:830, 20014.75000) (axis cs:831, 20015.) (axis cs:832, 20015.25000) (axis cs:833, 20015.50000) (axis cs:834, 20015.75000) (axis cs:835, 20016.) (axis cs:836, 20016.25000) (axis cs:837, 20016.50000) (axis cs:838, 20016.75000) (axis cs:839, 20017.) (axis cs:840, 20017.25000) (axis cs:841, 20017.50000) (axis cs:842, 20017.75000) (axis cs:843, 20018.) (axis cs:844, 20018.25000) (axis cs:845, 20018.50000) (axis cs:846, 20018.75000) (axis cs:847, 20019.) (axis cs:848, 20019.25000) (axis cs:849, 20019.50000) (axis cs:850, 20019.75000) (axis cs:851, 20020.) (axis cs:852, 20020.25000) (axis cs:853, 20020.50000) (axis cs:854, 20020.75000) (axis cs:855, 20021.) (axis cs:856, 20021.25000) (axis cs:857, 20021.50000) (axis cs:858, 20021.75000) (axis cs:859, 20022.) (axis cs:860, 20022.25000) (axis cs:861, 20022.50000) (axis cs:862, 20022.75000) (axis cs:863, 20023.) (axis cs:864, 20023.25000) (axis cs:865, 20023.50000) (axis cs:866, 20023.75000) (axis cs:867, 20024.) (axis cs:868, 20024.25000) (axis cs:869, 20024.50000) (axis cs:870, 20024.75000) (axis cs:871, 20025.) (axis cs:872, 20025.25000) (axis cs:873, 20025.50000) (axis cs:874, 20025.75000) (axis cs:875, 20026.) (axis cs:876, 20026.25000) (axis cs:877, 20026.50000) (axis cs:878, 20026.75000) (axis cs:879, 20027.) (axis cs:880, 20027.25000) (axis cs:881, 20027.50000) (axis cs:882, 20027.75000) (axis cs:883, 20028.) (axis cs:884, 20028.25000) (axis cs:885, 20028.50000) (axis cs:886, 20028.75000) (axis cs:887, 20029.) (axis cs:888, 20029.25000) (axis cs:889, 20029.50000) (axis cs:890, 20029.75000) (axis cs:891, 20030.) (axis cs:892, 20030.25000) (axis cs:893, 20030.50000) (axis cs:894, 20030.75000) (axis cs:895, 20031.) (axis cs:896, 20031.25000) (axis cs:897, 20031.50000) (axis cs:898, 20031.75000) (axis cs:899, 20032.) (axis cs:900, 20032.25000) (axis cs:901, 20032.50000) (axis cs:902, 20032.75000) (axis cs:903, 20033.) (axis cs:904, 20033.25000) (axis cs:905, 20033.50000) (axis cs:906, 20033.75000) (axis cs:907, 20034.) (axis cs:908, 20034.25000) (axis cs:909, 20034.50000) (axis cs:910, 20034.75000) (axis cs:911, 20035.) (axis cs:912, 20035.25000) (axis cs:913, 20035.50000) (axis cs:914, 20035.75000) (axis cs:915, 20036.) (axis cs:916, 20036.25000) (axis cs:917, 20036.50000) (axis cs:918, 20036.75000) (axis cs:919, 20037.) (axis cs:920, 20037.25000) (axis cs:921, 20037.50000) (axis cs:922, 20037.75000) (axis cs:923, 20038.) (axis cs:924, 20038.25000) (axis cs:925, 20038.50000) (axis cs:926, 20038.75000) (axis cs:927, 20039.) (axis cs:928, 20039.25000) (axis cs:929, 20039.50000) (axis cs:930, 20039.75000) (axis cs:931, 20040.) (axis cs:932, 20040.25000) (axis cs:933, 20040.50000) (axis cs:934, 20040.75000) (axis cs:935, 59369.43750) (axis cs:936, 59453.81250) (axis cs:937, 20125.62500) (axis cs:938, 20125.87500) (axis cs:939, 20126.12500) (axis cs:940, 20126.37500) (axis cs:941, 20126.62500) (axis cs:942, 20126.87500) (axis cs:943, 20127.12500) (axis cs:944, 20127.37500) (axis cs:945, 20127.62500) (axis cs:946, 20127.87500) (axis cs:947, 20128.12500) (axis cs:948, 20128.37500) (axis cs:949, 20128.62500) (axis cs:950, 20128.87500) (axis cs:951, 20129.12500) (axis cs:952, 20129.37500) (axis cs:953, 20129.62500) (axis cs:954, 20129.87500) (axis cs:955, 20130.12500) (axis cs:956, 20130.37500) (axis cs:957, 20130.62500) (axis cs:958, 20130.87500) (axis cs:959, 20131.12500) (axis cs:960, 20131.37500) (axis cs:961, 20131.62500) (axis cs:962, 20131.87500) (axis cs:963, 20132.12500) (axis cs:964, 20132.37500) (axis cs:965, 20132.62500) (axis cs:966, 20132.87500) (axis cs:967, 20133.12500) (axis cs:968, 20133.37500) (axis cs:969, 20133.62500) (axis cs:970, 20133.87500) (axis cs:971, 20134.12500) (axis cs:972, 20134.37500) (axis cs:973, 20134.62500) (axis cs:974, 20134.87500) (axis cs:975, 20135.12500) (axis cs:976, 20135.37500) (axis cs:977, 20135.62500) (axis cs:978, 20135.87500) (axis cs:979, 20136.12500) (axis cs:980, 20136.37500) (axis cs:981, 20136.62500) (axis cs:982, 20136.87500) (axis cs:983, 20137.12500) (axis cs:984, 20137.37500) (axis cs:985, 20137.62500) (axis cs:986, 20137.87500) (axis cs:987, 20138.12500) (axis cs:988, 20138.37500) (axis cs:989, 20138.62500) (axis cs:990, 20138.87500) (axis cs:991, 20139.12500) (axis cs:992, 20139.37500) (axis cs:993, 20139.62500) (axis cs:994, 20139.87500) (axis cs:995, 20140.12500) (axis cs:996, 20140.37500) (axis cs:997, 20140.62500) (axis cs:998, 20140.87500) (axis cs:999, 20141.12500) (axis cs:1000, 20141.37500) (axis cs:1001, 20141.62500) (axis cs:1002, 20141.87500) (axis cs:1003, 20142.12500) (axis cs:1004, 20142.37500) (axis cs:1005, 20142.62500) (axis cs:1006, 20142.87500) (axis cs:1007, 20143.12500) (axis cs:1008, 20143.37500) (axis cs:1009, 20143.62500) (axis cs:1010, 20143.87500) (axis cs:1011, 20144.12500) (axis cs:1012, 20144.37500) (axis cs:1013, 20144.62500) (axis cs:1014, 20144.87500) (axis cs:1015, 20145.12500) (axis cs:1016, 20145.37500) (axis cs:1017, 20145.62500) (axis cs:1018, 20145.87500) (axis cs:1019, 20146.12500) (axis cs:1020, 20146.37500) (axis cs:1021, 20146.62500) (axis cs:1022, 20146.87500) (axis cs:1023, 20147.12500) (axis cs:1024, 20147.37500) (axis cs:1025, 20147.62500) (axis cs:1026, 20147.87500) (axis cs:1027, 20148.12500) (axis cs:1028, 20148.37500) (axis cs:1029, 20148.62500) (axis cs:1030, 20148.87500) (axis cs:1031, 20149.12500) (axis cs:1032, 20149.37500) (axis cs:1033, 20149.62500) (axis cs:1034, 20149.87500) (axis cs:1035, 20150.12500) (axis cs:1036, 20150.37500) (axis cs:1037, 20150.62500) (axis cs:1038, 20150.87500) (axis cs:1039, 20151.12500) (axis cs:1040, 20151.37500) (axis cs:1041, 20151.62500) (axis cs:1042, 20151.87500) (axis cs:1043, 20152.12500) (axis cs:1044, 20152.37500) (axis cs:1045, 20152.62500) (axis cs:1046, 20152.87500) (axis cs:1047, 20153.12500) (axis cs:1048, 20153.37500) (axis cs:1049, 20153.62500) (axis cs:1050, 20153.87500) (axis cs:1051, 20154.12500) (axis cs:1052, 20154.37500) (axis cs:1053, 20154.62500) (axis cs:1054, 20154.87500) (axis cs:1055, 20155.12500) (axis cs:1056, 20155.37500) (axis cs:1057, 20155.62500) (axis cs:1058, 20155.87500) (axis cs:1059, 20156.12500) (axis cs:1060, 20156.37500) (axis cs:1061, 20156.62500) (axis cs:1062, 20156.87500) (axis cs:1063, 20157.12500) (axis cs:1064, 20157.37500) (axis cs:1065, 20157.62500) (axis cs:1066, 20157.87500) (axis cs:1067, 20158.12500) (axis cs:1068, 20158.37500) (axis cs:1069, 20158.62500) (axis cs:1070, 20158.87500) (axis cs:1071, 20159.12500) (axis cs:1072, 20159.37500) (axis cs:1073, 20159.62500) (axis cs:1074, 20159.87500) (axis cs:1075, 20160.12500) (axis cs:1076, 20160.37500) (axis cs:1077, 20160.62500) (axis cs:1078, 20160.87500) (axis cs:1079, 20161.12500) (axis cs:1080, 20161.37500) (axis cs:1081, 20161.62500) (axis cs:1082, 20161.87500) (axis cs:1083, 20162.12500) (axis cs:1084, 20162.37500) (axis cs:1085, 20162.62500) (axis cs:1086, 20162.87500) (axis cs:1087, 20163.12500) (axis cs:1088, 20163.37500) (axis cs:1089, 20163.62500) (axis cs:1090, 20163.87500) (axis cs:1091, 20164.12500) (axis cs:1092, 20164.37500) (axis cs:1093, 20164.62500) (axis cs:1094, 20164.87500) (axis cs:1095, 20165.12500) (axis cs:1096, 20165.37500) (axis cs:1097, 20165.62500) (axis cs:1098, 20165.87500) (axis cs:1099, 20166.12500) (axis cs:1100, 20166.37500) (axis cs:1101, 20166.62500) (axis cs:1102, 20166.87500) (axis cs:1103, 20167.12500) (axis cs:1104, 20167.37500) (axis cs:1105, 20167.62500) (axis cs:1106, 20167.87500) (axis cs:1107, 20168.12500) (axis cs:1108, 20168.37500) (axis cs:1109, 20168.62500) (axis cs:1110, 20168.87500) (axis cs:1111, 20169.12500) (axis cs:1112, 20169.37500) (axis cs:1113, 20169.62500) (axis cs:1114, 20169.87500) (axis cs:1115, 20170.12500) (axis cs:1116, 20170.37500) (axis cs:1117, 20170.62500) (axis cs:1118, 20170.87500) (axis cs:1119, 20171.12500) (axis cs:1120, 20171.37500) (axis cs:1121, 20171.62500) (axis cs:1122, 20171.87500) (axis cs:1123, 20172.12500) (axis cs:1124, 20172.37500) (axis cs:1125, 20172.62500) (axis cs:1126, 20172.87500) (axis cs:1127, 20173.12500) (axis cs:1128, 20173.37500) (axis cs:1129, 20173.62500) (axis cs:1130, 20173.87500) (axis cs:1131, 20174.12500) (axis cs:1132, 20174.37500) (axis cs:1133, 20174.62500) (axis cs:1134, 20174.87500) (axis cs:1135, 20175.12500) (axis cs:1136, 20175.37500) (axis cs:1137, 20175.62500) (axis cs:1138, 20175.87500) (axis cs:1139, 20176.12500) (axis cs:1140, 20176.37500) (axis cs:1141, 20176.62500) (axis cs:1142, 20176.87500) (axis cs:1143, 20177.12500) (axis cs:1144, 20177.37500) (axis cs:1145, 20177.62500) (axis cs:1146, 20177.87500) (axis cs:1147, 20178.12500) (axis cs:1148, 20178.37500) (axis cs:1149, 20178.62500) (axis cs:1150, 20178.87500) (axis cs:1151, 20179.12500) (axis cs:1152, 20179.37500) (axis cs:1153, 20179.62500) (axis cs:1154, 20179.87500) (axis cs:1155, 20180.12500) (axis cs:1156, 20180.37500) (axis cs:1157, 20180.62500) (axis cs:1158, 20180.87500) (axis cs:1159, 20181.12500) (axis cs:1160, 20181.37500) (axis cs:1161, 20181.62500) (axis cs:1162, 20181.87500) (axis cs:1163, 20182.12500) (axis cs:1164, 20182.37500) (axis cs:1165, 20182.62500) (axis cs:1166, 20182.87500) (axis cs:1167, 20183.12500) (axis cs:1168, 20183.37500) (axis cs:1169, 20183.62500) (axis cs:1170, 20183.87500) (axis cs:1171, 20184.12500) (axis cs:1172, 20184.37500) (axis cs:1173, 20184.62500) (axis cs:1174, 20184.87500) (axis cs:1175, 20185.12500) (axis cs:1176, 20185.37500) (axis cs:1177, 20185.62500) (axis cs:1178, 20185.87500) (axis cs:1179, 20186.12500) (axis cs:1180, 20186.37500) (axis cs:1181, 20186.62500) (axis cs:1182, 20186.87500) (axis cs:1183, 20187.12500) (axis cs:1184, 20187.37500) (axis cs:1185, 20187.62500) (axis cs:1186, 20187.87500) (axis cs:1187, 20188.12500) (axis cs:1188, 20188.37500) (axis cs:1189, 20188.62500) (axis cs:1190, 20188.87500) (axis cs:1191, 20189.12500) (axis cs:1192, 20189.37500) (axis cs:1193, 20189.62500) (axis cs:1194, 20189.87500) (axis cs:1195, 70753.56250) (axis cs:1196, 70838.43750) (axis cs:1197, 20275.25000) (axis cs:1198, 20275.50000) (axis cs:1199, 20275.75000) (axis cs:1200, 20276.) (axis cs:1201, 20276.25000) (axis cs:1202, 20276.50000) (axis cs:1203, 20276.75000) (axis cs:1204, 20277.) (axis cs:1205, 20277.25000) (axis cs:1206, 20277.50000) (axis cs:1207, 20277.75000) (axis cs:1208, 20278.) (axis cs:1209, 20278.25000) (axis cs:1210, 20278.50000) (axis cs:1211, 20278.75000) (axis cs:1212, 20279.) (axis cs:1213, 20279.25000) (axis cs:1214, 20279.50000) (axis cs:1215, 20279.75000) (axis cs:1216, 20280.) (axis cs:1217, 20280.25000) (axis cs:1218, 20280.50000) (axis cs:1219, 20280.75000) (axis cs:1220, 20281.) (axis cs:1221, 20281.25000) (axis cs:1222, 20281.50000) (axis cs:1223, 20281.75000) (axis cs:1224, 20282.) (axis cs:1225, 20282.25000) (axis cs:1226, 20282.50000) (axis cs:1227, 20282.75000) (axis cs:1228, 20283.) (axis cs:1229, 20283.25000) (axis cs:1230, 20283.50000) (axis cs:1231, 20283.75000) (axis cs:1232, 20284.) (axis cs:1233, 20284.25000) (axis cs:1234, 20284.50000) (axis cs:1235, 20284.75000) (axis cs:1236, 20285.) (axis cs:1237, 20285.25000) (axis cs:1238, 20285.50000) (axis cs:1239, 20285.75000) (axis cs:1240, 20286.) (axis cs:1241, 20286.25000) (axis cs:1242, 20286.50000) (axis cs:1243, 20286.75000) (axis cs:1244, 20287.) (axis cs:1245, 20287.25000) (axis cs:1246, 20287.50000) (axis cs:1247, 20287.75000) (axis cs:1248, 20288.) (axis cs:1249, 20288.25000) (axis cs:1250, 20288.50000) (axis cs:1251, 20288.75000) (axis cs:1252, 20289.) (axis cs:1253, 20289.25000) (axis cs:1254, 20289.50000) (axis cs:1255, 20289.75000) (axis cs:1256, 20290.) (axis cs:1257, 20290.25000) (axis cs:1258, 20290.50000) (axis cs:1259, 20290.75000) (axis cs:1260, 20291.) (axis cs:1261, 20291.25000) (axis cs:1262, 20291.50000) (axis cs:1263, 20291.75000) (axis cs:1264, 20292.) (axis cs:1265, 20292.25000) (axis cs:1266, 20292.50000) (axis cs:1267, 20292.75000) (axis cs:1268, 20293.) (axis cs:1269, 20293.25000) (axis cs:1270, 20293.50000) (axis cs:1271, 20293.75000) (axis cs:1272, 20294.) (axis cs:1273, 20294.25000) (axis cs:1274, 20294.50000) (axis cs:1275, 20294.75000) (axis cs:1276, 20295.) (axis cs:1277, 20295.25000) (axis cs:1278, 20295.50000) (axis cs:1279, 20295.75000) (axis cs:1280, 20296.) (axis cs:1281, 20296.25000) (axis cs:1282, 20296.50000) (axis cs:1283, 20296.75000) (axis cs:1284, 20297.) (axis cs:1285, 20297.25000) (axis cs:1286, 20297.50000) (axis cs:1287, 20297.75000) (axis cs:1288, 20298.) (axis cs:1289, 20298.25000) (axis cs:1290, 20298.50000) (axis cs:1291, 20298.75000) (axis cs:1292, 20299.) (axis cs:1293, 20299.25000) (axis cs:1294, 20299.50000) (axis cs:1295, 20299.75000) (axis cs:1296, 20300.) (axis cs:1297, 20300.25000) (axis cs:1298, 20300.50000) (axis cs:1299, 20300.75000) (axis cs:1300, 20301.) (axis cs:1301, 20301.25000) (axis cs:1302, 20301.50000) (axis cs:1303, 20301.75000) (axis cs:1304, 20302.) (axis cs:1305, 20302.25000) (axis cs:1306, 20302.50000) (axis cs:1307, 20302.75000) (axis cs:1308, 20303.) (axis cs:1309, 20303.25000) (axis cs:1310, 20303.50000) (axis cs:1311, 20303.75000) (axis cs:1312, 20304.) (axis cs:1313, 20304.25000) (axis cs:1314, 20304.50000) (axis cs:1315, 20304.75000) (axis cs:1316, 20305.) (axis cs:1317, 20305.25000) (axis cs:1318, 20305.50000) (axis cs:1319, 20305.75000) (axis cs:1320, 20306.) (axis cs:1321, 20306.25000) (axis cs:1322, 20306.50000) (axis cs:1323, 20306.75000) (axis cs:1324, 20307.) (axis cs:1325, 20307.25000) (axis cs:1326, 20307.50000) (axis cs:1327, 20307.75000) (axis cs:1328, 20308.) (axis cs:1329, 20308.25000) (axis cs:1330, 20308.50000) (axis cs:1331, 20308.75000) (axis cs:1332, 20309.) (axis cs:1333, 20309.25000) (axis cs:1334, 20309.50000) (axis cs:1335, 20309.75000) (axis cs:1336, 20310.) (axis cs:1337, 20310.25000) (axis cs:1338, 20310.50000) (axis cs:1339, 20310.75000) (axis cs:1340, 20311.) (axis cs:1341, 20311.25000) (axis cs:1342, 20311.50000) (axis cs:1343, 20311.75000) (axis cs:1344, 20312.) (axis cs:1345, 20312.25000) (axis cs:1346, 20312.50000) (axis cs:1347, 20312.75000) (axis cs:1348, 20313.) (axis cs:1349, 20313.25000) (axis cs:1350, 20313.50000) (axis cs:1351, 20313.75000) (axis cs:1352, 20314.) (axis cs:1353, 20314.25000) (axis cs:1354, 20314.50000) (axis cs:1355, 20314.75000) (axis cs:1356, 20315.) (axis cs:1357, 20315.25000) (axis cs:1358, 20315.50000) (axis cs:1359, 20315.75000) (axis cs:1360, 20316.) (axis cs:1361, 20316.25000) (axis cs:1362, 20316.50000) (axis cs:1363, 20316.75000) (axis cs:1364, 20317.) (axis cs:1365, 20317.25000) (axis cs:1366, 20317.50000) (axis cs:1367, 20317.75000) (axis cs:1368, 20318.) (axis cs:1369, 20318.25000) (axis cs:1370, 20318.50000) (axis cs:1371, 20318.75000) (axis cs:1372, 20319.) (axis cs:1373, 20319.25000) (axis cs:1374, 20319.50000) (axis cs:1375, 20319.75000) (axis cs:1376, 20320.) (axis cs:1377, 20320.25000) (axis cs:1378, 20320.50000) (axis cs:1379, 20320.75000) (axis cs:1380, 20321.) (axis cs:1381, 20321.25000) (axis cs:1382, 20321.50000) (axis cs:1383, 20321.75000) (axis cs:1384, 20322.) (axis cs:1385, 20322.25000) (axis cs:1386, 20322.50000) (axis cs:1387, 20322.75000) (axis cs:1388, 20323.) (axis cs:1389, 20323.25000) (axis cs:1390, 20323.50000) (axis cs:1391, 20323.75000) (axis cs:1392, 20324.) (axis cs:1393, 20324.25000) (axis cs:1394, 20324.50000) (axis cs:1395, 20324.75000) (axis cs:1396, 20325.) (axis cs:1397, 20325.25000) (axis cs:1398, 20325.50000) (axis cs:1399, 20325.75000) (axis cs:1400, 20326.) (axis cs:1401, 20326.25000) (axis cs:1402, 20326.50000) (axis cs:1403, 20326.75000) (axis cs:1404, 20327.) (axis cs:1405, 20327.25000) (axis cs:1406, 20327.50000) (axis cs:1407, 20327.75000) (axis cs:1408, 20328.) (axis cs:1409, 20328.25000) (axis cs:1410, 20328.50000) (axis cs:1411, 20328.75000) (axis cs:1412, 20329.) (axis cs:1413, 20329.25000) (axis cs:1414, 20329.50000) (axis cs:1415, 20329.75000) (axis cs:1416, 20330.) (axis cs:1417, 20330.25000) (axis cs:1418, 20330.50000) (axis cs:1419, 20330.75000) (axis cs:1420, 20331.) (axis cs:1421, 20331.25000) (axis cs:1422, 20331.50000) (axis cs:1423, 20331.75000) (axis cs:1424, 20332.) (axis cs:1425, 20332.25000) (axis cs:1426, 20332.50000) (axis cs:1427, 20332.75000) (axis cs:1428, 20333.) (axis cs:1429, 20333.25000) (axis cs:1430, 20333.50000) (axis cs:1431, 20333.75000) (axis cs:1432, 20334.) (axis cs:1433, 20334.25000) (axis cs:1434, 20334.50000) (axis cs:1435, 20334.75000) (axis cs:1436, 20335.) (axis cs:1437, 20335.25000) (axis cs:1438, 20335.50000) (axis cs:1439, 20335.75000) (axis cs:1440, 20336.) (axis cs:1441, 20336.25000) (axis cs:1442, 20336.50000) (axis cs:1443, 20336.75000) (axis cs:1444, 20337.) (axis cs:1445, 20337.25000) (axis cs:1446, 20337.50000) (axis cs:1447, 20337.75000) (axis cs:1448, 20338.) (axis cs:1449, 20338.25000) (axis cs:1450, 20338.50000) (axis cs:1451, 20338.75000) (axis cs:1452, 20339.) (axis cs:1453, 20339.25000) (axis cs:1454, 20339.50000) (axis cs:1455, 20339.75000) (axis cs:1456, 20340.) (axis cs:1457, 20340.25000) (axis cs:1458, 20340.50000) (axis cs:1459, 20340.75000) (axis cs:1460, 20341.) (axis cs:1461, 20341.25000) (axis cs:1462, 20341.50000) (axis cs:1463, 20341.75000) (axis cs:1464, 20342.) (axis cs:1465, 20342.25000) (axis cs:1466, 20342.50000) (axis cs:1467, 20342.75000) (axis cs:1468, 20343.) (axis cs:1469, 20343.25000) (axis cs:1470, 20343.50000) (axis cs:1471, 20343.75000) (axis cs:1472, 20344.) (axis cs:1473, 20344.25000) (axis cs:1474, 20344.50000) (axis cs:1475, 20344.75000) (axis cs:1476, 20345.) (axis cs:1477, 20345.25000) (axis cs:1478, 20345.50000) (axis cs:1479, 20345.75000) (axis cs:1480, 20346.) (axis cs:1481, 20346.25000) (axis cs:1482, 20346.50000) (axis cs:1483, 20346.75000) (axis cs:1484, 20347.) (axis cs:1485, 20347.25000) (axis cs:1486, 20347.50000) (axis cs:1487, 20347.75000) (axis cs:1488, 20348.) (axis cs:1489, 20348.25000) (axis cs:1490, 20348.50000) (axis cs:1491, 20348.75000) (axis cs:1492, 20349.) (axis cs:1493, 20349.25000) (axis cs:1494, 20349.50000) (axis cs:1495, 20349.75000) (axis cs:1496, 20350.) (axis cs:1497, 20350.25000) (axis cs:1498, 20350.50000) (axis cs:1499, 20350.75000) (axis cs:1500, 20351.) (axis cs:1501, 20351.25000) (axis cs:1502, 20351.50000) (axis cs:1503, 20351.75000) (axis cs:1504, 20352.) (axis cs:1505, 20352.25000) (axis cs:1506, 20352.50000) (axis cs:1507, 20352.75000) (axis cs:1508, 20353.) (axis cs:1509, 20353.25000) (axis cs:1510, 20353.50000) (axis cs:1511, 20353.75000) (axis cs:1512, 20354.) (axis cs:1513, 20354.25000) (axis cs:1514, 20354.50000) (axis cs:1515, 20354.75000) (axis cs:1516, 20355.) (axis cs:1517, 20355.25000) (axis cs:1518, 20355.50000) (axis cs:1519, 20355.75000) (axis cs:1520, 20356.) (axis cs:1521, 20356.25000) (axis cs:1522, 20356.50000) (axis cs:1523, 20356.75000) (axis cs:1524, 20357.) (axis cs:1525, 20357.25000) (axis cs:1526, 20357.50000) (axis cs:1527, 20357.75000) (axis cs:1528, 20358.) (axis cs:1529, 20358.25000) (axis cs:1530, 20358.50000) (axis cs:1531, 20358.75000) (axis cs:1532, 20359.) (axis cs:1533, 20359.25000) (axis cs:1534, 20359.50000) (axis cs:1535, 20359.75000) (axis cs:1536, 20360.) (axis cs:1537, 20360.25000) (axis cs:1538, 20360.50000) (axis cs:1539, 20360.75000) (axis cs:1540, 20361.) (axis cs:1541, 20361.25000) (axis cs:1542, 20361.50000) (axis cs:1543, 20361.75000) (axis cs:1544, 20362.) (axis cs:1545, 20362.25000) (axis cs:1546, 20362.50000) (axis cs:1547, 20362.75000) (axis cs:1548, 20363.) (axis cs:1549, 20363.25000) (axis cs:1550, 20363.50000) (axis cs:1551, 20363.75000) (axis cs:1552, 20364.) (axis cs:1553, 20364.25000) (axis cs:1554, 20364.50000) (axis cs:1555, 20364.75000) (axis cs:1556, 20365.) (axis cs:1557, 20365.25000) (axis cs:1558, 20365.50000) (axis cs:1559, 20365.75000) (axis cs:1560, 20366.) (axis cs:1561, 20366.25000) (axis cs:1562, 20366.50000) (axis cs:1563, 20366.75000) (axis cs:1564, 20367.) (axis cs:1565, 20367.25000) (axis cs:1566, 20367.50000) (axis cs:1567, 20367.75000) (axis cs:1568, 20368.) (axis cs:1569, 20368.25000) (axis cs:1570, 20368.50000) (axis cs:1571, 20368.75000) (axis cs:1572, 20369.) (axis cs:1573, 20369.25000) (axis cs:1574, 20369.50000) (axis cs:1575, 20369.75000) (axis cs:1576, 20370.) (axis cs:1577, 20370.25000) (axis cs:1578, 20370.50000) (axis cs:1579, 20370.75000) (axis cs:1580, 20371.) (axis cs:1581, 20371.25000) (axis cs:1582, 20371.50000) (axis cs:1583, 20371.75000) (axis cs:1584, 20372.) (axis cs:1585, 20372.25000) (axis cs:1586, 20372.50000) (axis cs:1587, 20372.75000) (axis cs:1588, 20373.) (axis cs:1589, 20373.25000) (axis cs:1590, 20373.50000) (axis cs:1591, 20373.75000) (axis cs:1592, 20374.) (axis cs:1593, 20374.25000) (axis cs:1594, 20374.50000) (axis cs:1595, 20374.75000) (axis cs:1596, 20375.) (axis cs:1597, 20375.25000) (axis cs:1598, 20375.50000) (axis cs:1599, 20375.75000) (axis cs:1600, 20376.) (axis cs:1601, 20376.25000) (axis cs:1602, 20376.50000) (axis cs:1603, 20376.75000) (axis cs:1604, 20377.) (axis cs:1605, 20377.25000) (axis cs:1606, 20377.50000) (axis cs:1607, 20377.75000) (axis cs:1608, 20378.) (axis cs:1609, 20378.25000) (axis cs:1610, 20378.50000) (axis cs:1611, 20378.75000) (axis cs:1612, 20379.) (axis cs:1613, 20379.25000) (axis cs:1614, 20379.50000) (axis cs:1615, 20379.75000) (axis cs:1616, 20380.) (axis cs:1617, 20380.25000) (axis cs:1618, 20380.50000) (axis cs:1619, 20380.75000) (axis cs:1620, 20381.) (axis cs:1621, 20381.25000) (axis cs:1622, 20381.50000) (axis cs:1623, 20381.75000) (axis cs:1624, 20382.) (axis cs:1625, 20382.25000) (axis cs:1626, 20382.50000) (axis cs:1627, 20382.75000) (axis cs:1628, 20383.) (axis cs:1629, 20383.25000) (axis cs:1630, 20383.50000) (axis cs:1631, 20383.75000) (axis cs:1632, 20384.) (axis cs:1633, 20384.25000) (axis cs:1634, 20384.50000) (axis cs:1635, 20384.75000) (axis cs:1636, 20385.) (axis cs:1637, 20385.25000) (axis cs:1638, 20385.50000) (axis cs:1639, 20385.75000) (axis cs:1640, 20386.) (axis cs:1641, 20386.25000) (axis cs:1642, 20386.50000) (axis cs:1643, 20386.75000) (axis cs:1644, 20387.) (axis cs:1645, 20387.25000) (axis cs:1646, 20387.50000) (axis cs:1647, 20387.75000) (axis cs:1648, 20388.) (axis cs:1649, 20388.25000) (axis cs:1650, 20388.50000) (axis cs:1651, 20388.75000) (axis cs:1652, 20389.) (axis cs:1653, 20389.25000) (axis cs:1654, 20389.50000) (axis cs:1655, 20389.75000) (axis cs:1656, 20390.) (axis cs:1657, 20390.25000) (axis cs:1658, 20390.50000) (axis cs:1659, 20390.75000) (axis cs:1660, 20391.) (axis cs:1661, 20391.25000) (axis cs:1662, 20391.50000) (axis cs:1663, 20391.75000) (axis cs:1664, 20392.) (axis cs:1665, 20392.25000) (axis cs:1666, 20392.50000) (axis cs:1667, 20392.75000) (axis cs:1668, 20393.) (axis cs:1669, 20393.25000) (axis cs:1670, 20393.50000) (axis cs:1671, 20393.75000) (axis cs:1672, 20394.) (axis cs:1673, 20394.25000) (axis cs:1674, 20394.50000) (axis cs:1675, 20394.75000) (axis cs:1676, 20395.) (axis cs:1677, 20395.25000) (axis cs:1678, 20395.50000) (axis cs:1679, 20395.75000) (axis cs:1680, 20396.) (axis cs:1681, 20396.25000) (axis cs:1682, 20396.50000) (axis cs:1683, 20396.75000) (axis cs:1684, 20397.) (axis cs:1685, 20397.25000) (axis cs:1686, 20397.50000) (axis cs:1687, 20397.75000) (axis cs:1688, 20398.) (axis cs:1689, 20398.25000) (axis cs:1690, 20398.50000) (axis cs:1691, 20398.75000) (axis cs:1692, 20399.) (axis cs:1693, 20399.25000) (axis cs:1694, 20399.50000) (axis cs:1695, 20399.75000) (axis cs:1696, 20400.) (axis cs:1697, 20400.25000) (axis cs:1698, 20400.50000) (axis cs:1699, 20400.75000) (axis cs:1700, 20401.) (axis cs:1701, 20401.25000) (axis cs:1702, 20401.50000) (axis cs:1703, 20401.75000) (axis cs:1704, 20402.) (axis cs:1705, 20402.25000) (axis cs:1706, 20402.50000) (axis cs:1707, 20402.75000) (axis cs:1708, 20403.) (axis cs:1709, 20403.25000) (axis cs:1710, 20403.50000) (axis cs:1711, 22649.43750) (axis cs:1712, 22652.31250) (axis cs:1713, 20835.12500) (axis cs:1714, 20835.87500) (axis cs:1715, 90294.12500) (axis cs:1716, 90375.87500) (axis cs:1717, 20489.87500) (axis cs:1718, 20490.12500) (axis cs:1719, 20490.37500) (axis cs:1720, 20490.62500) (axis cs:1721, 20490.87500) (axis cs:1722, 20491.12500) (axis cs:1723, 20491.37500) (axis cs:1724, 20491.62500) (axis cs:1725, 20491.87500) (axis cs:1726, 20492.12500) (axis cs:1727, 20492.37500) (axis cs:1728, 20492.62500) (axis cs:1729, 20492.87500) (axis cs:1730, 20493.12500) (axis cs:1731, 20493.37500) (axis cs:1732, 20493.62500) (axis cs:1733, 20493.87500) (axis cs:1734, 20494.12500) (axis cs:1735, 20494.37500) (axis cs:1736, 20494.62500) (axis cs:1737, 20494.87500) (axis cs:1738, 20495.12500) (axis cs:1739, 20495.37500) (axis cs:1740, 20495.62500) (axis cs:1741, 20495.87500) (axis cs:1742, 20496.12500) (axis cs:1743, 20496.37500) (axis cs:1744, 20496.62500) (axis cs:1745, 20496.87500) (axis cs:1746, 20497.12500) (axis cs:1747, 20497.37500) (axis cs:1748, 20497.62500) (axis cs:1749, 20497.87500) (axis cs:1750, 20498.12500) (axis cs:1751, 20498.37500) (axis cs:1752, 20498.62500) (axis cs:1753, 20498.87500) (axis cs:1754, 20499.12500) (axis cs:1755, 20499.37500) (axis cs:1756, 20499.62500) (axis cs:1757, 20499.87500) (axis cs:1758, 20500.12500) (axis cs:1759, 20500.37500) (axis cs:1760, 20500.62500) (axis cs:1761, 20500.87500) (axis cs:1762, 20501.12500) (axis cs:1763, 20501.37500) (axis cs:1764, 20501.62500) (axis cs:1765, 20501.87500) (axis cs:1766, 20502.12500) (axis cs:1767, 20502.37500) (axis cs:1768, 20502.62500) (axis cs:1769, 20502.87500) (axis cs:1770, 20503.12500) (axis cs:1771, 20503.37500) (axis cs:1772, 20503.62500) (axis cs:1773, 20503.87500) (axis cs:1774, 20504.12500) (axis cs:1775, 20504.37500) (axis cs:1776, 20504.62500) (axis cs:1777, 20504.87500) (axis cs:1778, 20505.12500) (axis cs:1779, 20505.37500) (axis cs:1780, 20505.62500) (axis cs:1781, 20505.87500) (axis cs:1782, 20506.12500) (axis cs:1783, 20506.37500) (axis cs:1784, 20506.62500) (axis cs:1785, 20506.87500) (axis cs:1786, 20507.12500) (axis cs:1787, 20507.37500) (axis cs:1788, 20507.62500) (axis cs:1789, 20507.87500) (axis cs:1790, 20508.12500) (axis cs:1791, 20508.37500) (axis cs:1792, 20508.62500) (axis cs:1793, 20508.87500) (axis cs:1794, 20509.12500) (axis cs:1795, 20509.37500) (axis cs:1796, 20509.62500) (axis cs:1797, 20509.87500) (axis cs:1798, 20510.12500) (axis cs:1799, 20510.37500) (axis cs:1800, 20510.62500) (axis cs:1801, 20510.87500) (axis cs:1802, 20511.12500) (axis cs:1803, 20511.37500) (axis cs:1804, 20511.62500) (axis cs:1805, 20511.87500) (axis cs:1806, 20512.12500) (axis cs:1807, 20512.37500) (axis cs:1808, 20512.62500) (axis cs:1809, 20512.87500) (axis cs:1810, 20513.12500) (axis cs:1811, 20513.37500) (axis cs:1812, 20513.62500) (axis cs:1813, 20513.87500) (axis cs:1814, 20514.12500) (axis cs:1815, 20514.37500) (axis cs:1816, 20514.62500) (axis cs:1817, 20514.87500) (axis cs:1818, 20515.12500) (axis cs:1819, 20515.37500) (axis cs:1820, 20515.62500) (axis cs:1821, 20515.87500) (axis cs:1822, 20516.12500) (axis cs:1823, 20516.37500) (axis cs:1824, 20516.62500) (axis cs:1825, 20516.87500) (axis cs:1826, 20517.12500) (axis cs:1827, 20517.37500) (axis cs:1828, 20517.62500) (axis cs:1829, 20517.87500) (axis cs:1830, 20518.12500) (axis cs:1831, 20518.37500) (axis cs:1832, 20518.62500) (axis cs:1833, 20518.87500) (axis cs:1834, 20519.12500) (axis cs:1835, 20519.37500) (axis cs:1836, 20519.62500) (axis cs:1837, 20519.87500) (axis cs:1838, 20520.12500) (axis cs:1839, 20520.37500) (axis cs:1840, 20520.62500) (axis cs:1841, 20520.87500) (axis cs:1842, 20521.12500) (axis cs:1843, 20521.37500) (axis cs:1844, 20521.62500) (axis cs:1845, 20521.87500) (axis cs:1846, 20522.12500) (axis cs:1847, 20522.37500) (axis cs:1848, 20522.62500) (axis cs:1849, 20522.87500) (axis cs:1850, 20523.12500) (axis cs:1851, 20523.37500) (axis cs:1852, 20523.62500) (axis cs:1853, 20523.87500) (axis cs:1854, 20524.12500) (axis cs:1855, 20524.37500) (axis cs:1856, 20524.62500) (axis cs:1857, 20524.87500) (axis cs:1858, 20525.12500) (axis cs:1859, 20525.37500) (axis cs:1860, 20525.62500) (axis cs:1861, 20525.87500) (axis cs:1862, 20526.12500) (axis cs:1863, 20526.37500) (axis cs:1864, 20526.62500) (axis cs:1865, 20526.87500) (axis cs:1866, 20527.12500) (axis cs:1867, 20527.37500) (axis cs:1868, 20527.62500) (axis cs:1869, 20527.87500) (axis cs:1870, 20528.12500) (axis cs:1871, 20528.37500) (axis cs:1872, 20528.62500) (axis cs:1873, 20528.87500) (axis cs:1874, 20529.12500) (axis cs:1875, 20529.37500) (axis cs:1876, 20529.62500) (axis cs:1877, 20529.87500) (axis cs:1878, 20530.12500) (axis cs:1879, 20530.37500) (axis cs:1880, 20530.62500) (axis cs:1881, 20530.87500) (axis cs:1882, 20531.12500) (axis cs:1883, 20531.37500) (axis cs:1884, 20531.62500) (axis cs:1885, 20531.87500) (axis cs:1886, 20532.12500) (axis cs:1887, 20532.37500) (axis cs:1888, 20532.62500) (axis cs:1889, 20532.87500) (axis cs:1890, 20533.12500) (axis cs:1891, 20533.37500) (axis cs:1892, 20533.62500) (axis cs:1893, 20533.87500) (axis cs:1894, 20534.12500) (axis cs:1895, 20534.37500) (axis cs:1896, 20534.62500) (axis cs:1897, 20534.87500) (axis cs:1898, 20535.12500) (axis cs:1899, 20535.37500) (axis cs:1900, 20535.62500) (axis cs:1901, 20535.87500) (axis cs:1902, 20536.12500) (axis cs:1903, 20536.37500) (axis cs:1904, 20536.62500) (axis cs:1905, 20536.87500) (axis cs:1906, 20537.12500) (axis cs:1907, 20537.37500) (axis cs:1908, 20537.62500) (axis cs:1909, 20537.87500) (axis cs:1910, 20538.12500) (axis cs:1911, 20538.37500) (axis cs:1912, 20538.62500) (axis cs:1913, 20538.87500) (axis cs:1914, 20539.12500) (axis cs:1915, 20539.37500) (axis cs:1916, 20539.62500) (axis cs:1917, 20539.87500) (axis cs:1918, 20540.12500) (axis cs:1919, 20540.37500) (axis cs:1920, 20540.62500) (axis cs:1921, 20540.87500) (axis cs:1922, 20541.12500) (axis cs:1923, 20541.37500) (axis cs:1924, 20541.62500) (axis cs:1925, 20541.87500) (axis cs:1926, 20542.12500) (axis cs:1927, 20542.37500) (axis cs:1928, 20542.62500) (axis cs:1929, 20542.87500) (axis cs:1930, 20543.12500) (axis cs:1931, 20543.37500) (axis cs:1932, 20543.62500) (axis cs:1933, 20543.87500) (axis cs:1934, 20544.12500) (axis cs:1935, 20544.37500) (axis cs:1936, 20544.62500) (axis cs:1937, 20544.87500) (axis cs:1938, 20545.12500) (axis cs:1939, 20545.37500) (axis cs:1940, 20545.62500) (axis cs:1941, 20545.87500) (axis cs:1942, 20546.12500) (axis cs:1943, 20546.37500) (axis cs:1944, 20546.62500) (axis cs:1945, 20546.87500) (axis cs:1946, 20547.12500) (axis cs:1947, 20547.37500) (axis cs:1948, 20547.62500) (axis cs:1949, 20547.87500) (axis cs:1950, 20548.12500) (axis cs:1951, 20548.37500) (axis cs:1952, 20548.62500) (axis cs:1953, 20548.87500) (axis cs:1954, 20549.12500) (axis cs:1955, 20549.37500) (axis cs:1956, 20549.62500) (axis cs:1957, 20549.87500) (axis cs:1958, 20550.12500) (axis cs:1959, 20550.37500) (axis cs:1960, 20550.62500) (axis cs:1961, 20550.87500) (axis cs:1962, 20551.12500) (axis cs:1963, 20551.37500) (axis cs:1964, 20551.62500) (axis cs:1965, 20551.87500) (axis cs:1966, 20552.12500) (axis cs:1967, 20552.37500) (axis cs:1968, 20552.62500) (axis cs:1969, 20552.87500) (axis cs:1970, 20553.12500) (axis cs:1971, 20553.37500) (axis cs:1972, 20553.62500) (axis cs:1973, 20553.87500) (axis cs:1974, 20554.12500) (axis cs:1975, 20554.37500) (axis cs:1976, 20554.62500) (axis cs:1977, 20554.87500) (axis cs:1978, 20555.12500) (axis cs:1979, 20555.37500) (axis cs:1980, 20555.62500) (axis cs:1981, 20555.87500) (axis cs:1982, 20556.12500) (axis cs:1983, 20556.37500) (axis cs:1984, 20556.62500) (axis cs:1985, 20556.87500) (axis cs:1986, 20557.12500) (axis cs:1987, 20557.37500) (axis cs:1988, 20557.62500) (axis cs:1989, 20557.87500) (axis cs:1990, 20558.12500) (axis cs:1991, 20558.37500) (axis cs:1992, 20558.62500) (axis cs:1993, 20558.87500) (axis cs:1994, 20559.12500) (axis cs:1995, 20559.37500) (axis cs:1996, 20559.62500) (axis cs:1997, 20559.87500) (axis cs:1998, 20560.12500) (axis cs:1999, 20560.37500) (axis cs:2000, 20560.62500) (axis cs:2001, 20560.87500) (axis cs:2002, 20561.12500) (axis cs:2003, 20561.37500) (axis cs:2004, 20561.62500) (axis cs:2005, 20561.87500) (axis cs:2006, 20562.12500) (axis cs:2007, 20562.37500) (axis cs:2008, 20562.62500) (axis cs:2009, 20562.87500) (axis cs:2010, 20563.12500) (axis cs:2011, 20563.37500) (axis cs:2012, 20563.62500) (axis cs:2013, 20563.87500) (axis cs:2014, 20564.12500) (axis cs:2015, 20564.37500) (axis cs:2016, 20564.62500) (axis cs:2017, 20564.87500) (axis cs:2018, 20565.12500) (axis cs:2019, 20565.37500) (axis cs:2020, 20565.62500) (axis cs:2021, 20565.87500) (axis cs:2022, 20566.12500) (axis cs:2023, 20566.37500) (axis cs:2024, 20566.62500) (axis cs:2025, 20566.87500) (axis cs:2026, 20567.12500) (axis cs:2027, 20567.37500) (axis cs:2028, 20567.62500) (axis cs:2029, 20567.87500) (axis cs:2030, 20568.12500) (axis cs:2031, 20568.37500) (axis cs:2032, 20568.62500) (axis cs:2033, 20568.87500) (axis cs:2034, 20569.12500) (axis cs:2035, 20569.37500) (axis cs:2036, 20569.62500) (axis cs:2037, 20569.87500) (axis cs:2038, 20570.12500) (axis cs:2039, 20570.37500) (axis cs:2040, 20570.62500) (axis cs:2041, 20570.87500) (axis cs:2042, 20571.12500) (axis cs:2043, 20571.37500) (axis cs:2044, 20571.62500) (axis cs:2045, 20571.87500) (axis cs:2046, 20572.12500) (axis cs:2047, 20572.37500) (axis cs:2048, 20572.62500) (axis cs:2049, 20572.87500) (axis cs:2050, 20573.12500) (axis cs:2051, 20573.37500) (axis cs:2052, 20573.62500) (axis cs:2053, 20573.87500) (axis cs:2054, 20574.12500) (axis cs:2055, 20574.37500) (axis cs:2056, 20574.62500) (axis cs:2057, 20574.87500) (axis cs:2058, 20575.12500) (axis cs:2059, 20575.37500) (axis cs:2060, 20575.62500) (axis cs:2061, 20575.87500) (axis cs:2062, 20576.12500) (axis cs:2063, 20576.37500) (axis cs:2064, 20576.62500) (axis cs:2065, 20576.87500) (axis cs:2066, 20577.12500) (axis cs:2067, 20577.37500) (axis cs:2068, 20577.62500) (axis cs:2069, 20577.87500) (axis cs:2070, 20578.12500) (axis cs:2071, 20578.37500) (axis cs:2072, 20578.62500) (axis cs:2073, 20578.87500) (axis cs:2074, 20579.12500) (axis cs:2075, 20579.37500) (axis cs:2076, 20579.62500) (axis cs:2077, 20579.87500) (axis cs:2078, 20580.12500) (axis cs:2079, 20580.37500) (axis cs:2080, 20580.62500) (axis cs:2081, 20580.87500) (axis cs:2082, 20581.12500) (axis cs:2083, 20581.37500) (axis cs:2084, 20581.62500) (axis cs:2085, 20581.87500) (axis cs:2086, 20582.12500) (axis cs:2087, 20582.37500) (axis cs:2088, 20582.62500) (axis cs:2089, 20582.87500) (axis cs:2090, 20583.12500) (axis cs:2091, 20583.37500) (axis cs:2092, 20583.62500) (axis cs:2093, 20583.87500) (axis cs:2094, 20584.12500) (axis cs:2095, 20584.37500) (axis cs:2096, 20584.62500) (axis cs:2097, 20584.87500) (axis cs:2098, 20585.12500) (axis cs:2099, 20585.37500) (axis cs:2100, 20585.62500) (axis cs:2101, 20585.87500) (axis cs:2102, 20586.12500) (axis cs:2103, 20586.37500) (axis cs:2104, 20586.62500) (axis cs:2105, 20586.87500) (axis cs:2106, 20587.12500) (axis cs:2107, 20587.37500) (axis cs:2108, 20587.62500) (axis cs:2109, 20587.87500) (axis cs:2110, 20588.12500) (axis cs:2111, 20588.37500) (axis cs:2112, 20588.62500) (axis cs:2113, 20588.87500) (axis cs:2114, 20589.12500) (axis cs:2115, 20589.37500) (axis cs:2116, 20589.62500) (axis cs:2117, 20589.87500) (axis cs:2118, 20590.12500) (axis cs:2119, 20590.37500) (axis cs:2120, 20590.62500) (axis cs:2121, 20590.87500) (axis cs:2122, 20591.12500) (axis cs:2123, 20591.37500) (axis cs:2124, 20591.62500) (axis cs:2125, 20591.87500) (axis cs:2126, 20592.12500) (axis cs:2127, 20592.37500) (axis cs:2128, 20592.62500) (axis cs:2129, 20592.87500) (axis cs:2130, 20593.12500) (axis cs:2131, 20593.37500) (axis cs:2132, 20593.62500) (axis cs:2133, 20593.87500) (axis cs:2134, 20594.12500) (axis cs:2135, 20594.37500) (axis cs:2136, 20594.62500) (axis cs:2137, 20594.87500) (axis cs:2138, 20595.12500) (axis cs:2139, 20595.37500) (axis cs:2140, 20595.62500) (axis cs:2141, 20595.87500) (axis cs:2142, 20596.12500) (axis cs:2143, 20596.37500) (axis cs:2144, 20596.62500) (axis cs:2145, 20596.87500) (axis cs:2146, 20597.12500) (axis cs:2147, 20597.37500) (axis cs:2148, 20597.62500) (axis cs:2149, 20597.87500) (axis cs:2150, 20598.12500) (axis cs:2151, 20598.37500) (axis cs:2152, 20598.62500) (axis cs:2153, 20598.87500) (axis cs:2154, 20599.12500) (axis cs:2155, 20599.37500) (axis cs:2156, 20599.62500) (axis cs:2157, 20599.87500) (axis cs:2158, 20600.12500) (axis cs:2159, 20600.37500) (axis cs:2160, 20600.62500) (axis cs:2161, 20600.87500) (axis cs:2162, 20601.12500) (axis cs:2163, 20601.37500) (axis cs:2164, 20601.62500) (axis cs:2165, 20601.87500) (axis cs:2166, 20602.12500) (axis cs:2167, 20602.37500) (axis cs:2168, 20602.62500) (axis cs:2169, 20602.87500) (axis cs:2170, 20603.12500) (axis cs:2171, 20603.37500) (axis cs:2172, 20603.62500) (axis cs:2173, 20603.87500) (axis cs:2174, 20604.12500) (axis cs:2175, 20604.37500) (axis cs:2176, 20604.62500) (axis cs:2177, 20604.87500) (axis cs:2178, 20605.12500) (axis cs:2179, 20605.37500) (axis cs:2180, 20605.62500) (axis cs:2181, 20605.87500) (axis cs:2182, 20606.12500) (axis cs:2183, 20606.37500) (axis cs:2184, 20606.62500) (axis cs:2185, 20606.87500) (axis cs:2186, 20607.12500) (axis cs:2187, 20607.37500) (axis cs:2188, 20607.62500) (axis cs:2189, 20607.87500) (axis cs:2190, 20608.12500) (axis cs:2191, 20608.37500) (axis cs:2192, 20608.62500) (axis cs:2193, 20608.87500) (axis cs:2194, 20609.12500) (axis cs:2195, 20609.37500) (axis cs:2196, 20609.62500) (axis cs:2197, 20609.87500) (axis cs:2198, 20610.12500) (axis cs:2199, 20610.37500) (axis cs:2200, 20610.62500) (axis cs:2201, 20610.87500) (axis cs:2202, 20611.12500) (axis cs:2203, 20611.37500) (axis cs:2204, 20611.62500) (axis cs:2205, 20611.87500) (axis cs:2206, 20612.12500) (axis cs:2207, 20612.37500) (axis cs:2208, 20612.62500) (axis cs:2209, 20612.87500) (axis cs:2210, 20613.12500) (axis cs:2211, 20613.37500) (axis cs:2212, 20613.62500) (axis cs:2213, 20613.87500) (axis cs:2214, 20614.12500) (axis cs:2215, 20614.37500) (axis cs:2216, 20614.62500) (axis cs:2217, 20614.87500) (axis cs:2218, 20615.12500) (axis cs:2219, 20615.37500) (axis cs:2220, 20615.62500) (axis cs:2221, 20615.87500) (axis cs:2222, 20616.12500) (axis cs:2223, 20616.37500) (axis cs:2224, 20616.62500) (axis cs:2225, 20616.87500) (axis cs:2226, 20617.12500) (axis cs:2227, 20617.37500) (axis cs:2228, 20617.62500) (axis cs:2229, 20617.87500) (axis cs:2230, 20618.12500) (axis cs:2231, 20618.37500) (axis cs:2232, 20618.62500) (axis cs:2233, 20618.87500) (axis cs:2234, 20619.12500) (axis cs:2235, 20619.37500) (axis cs:2236, 20619.62500) (axis cs:2237, 20619.87500) (axis cs:2238, 20620.12500) (axis cs:2239, 20620.37500) (axis cs:2240, 20620.62500) (axis cs:2241, 20620.87500) (axis cs:2242, 20621.12500) (axis cs:2243, 20621.37500) (axis cs:2244, 20621.62500) (axis cs:2245, 20621.87500) (axis cs:2246, 20622.12500) (axis cs:2247, 20622.37500) (axis cs:2248, 20622.62500) (axis cs:2249, 20622.87500) (axis cs:2250, 20623.12500) (axis cs:2251, 20623.37500) (axis cs:2252, 20623.62500) (axis cs:2253, 20623.87500) (axis cs:2254, 20624.12500) (axis cs:2255, 20624.37500) (axis cs:2256, 20624.62500) (axis cs:2257, 20624.87500) (axis cs:2258, 20625.12500) (axis cs:2259, 20625.37500) (axis cs:2260, 20625.62500) (axis cs:2261, 20625.87500) (axis cs:2262, 20626.12500) (axis cs:2263, 20626.37500) (axis cs:2264, 20626.62500) (axis cs:2265, 20626.87500) (axis cs:2266, 20627.12500) (axis cs:2267, 20627.37500) (axis cs:2268, 20627.62500) (axis cs:2269, 20627.87500) (axis cs:2270, 20628.12500) (axis cs:2271, 20628.37500) (axis cs:2272, 20628.62500) (axis cs:2273, 20628.87500) (axis cs:2274, 20629.12500) (axis cs:2275, 20629.37500) (axis cs:2276, 20629.62500) (axis cs:2277, 20629.87500) (axis cs:2278, 20630.12500) (axis cs:2279, 20630.37500) (axis cs:2280, 20630.62500) (axis cs:2281, 20630.87500) (axis cs:2282, 20631.12500) (axis cs:2283, 20631.37500) (axis cs:2284, 20631.62500) (axis cs:2285, 20631.87500) (axis cs:2286, 20632.12500) (axis cs:2287, 20632.37500) (axis cs:2288, 20632.62500) (axis cs:2289, 20632.87500) (axis cs:2290, 20633.12500) (axis cs:2291, 20633.37500) (axis cs:2292, 20633.62500) (axis cs:2293, 20633.87500) (axis cs:2294, 20634.12500) (axis cs:2295, 20634.37500) (axis cs:2296, 20634.62500) (axis cs:2297, 20634.87500) (axis cs:2298, 20635.12500) (axis cs:2299, 20635.37500) (axis cs:2300, 20635.62500) (axis cs:2301, 20635.87500) (axis cs:2302, 20636.12500) (axis cs:2303, 20636.37500) (axis cs:2304, 20636.62500) (axis cs:2305, 20636.87500) (axis cs:2306, 20637.12500) (axis cs:2307, 20637.37500) (axis cs:2308, 20637.62500) (axis cs:2309, 20637.87500) (axis cs:2310, 20638.12500) (axis cs:2311, 20638.37500) (axis cs:2312, 20638.62500) (axis cs:2313, 20638.87500) (axis cs:2314, 20639.12500) (axis cs:2315, 20639.37500) (axis cs:2316, 20639.62500) (axis cs:2317, 20639.87500) (axis cs:2318, 20640.12500) (axis cs:2319, 20640.37500) (axis cs:2320, 20640.62500) (axis cs:2321, 20640.87500) (axis cs:2322, 20641.12500) (axis cs:2323, 20641.37500) (axis cs:2324, 20641.62500) (axis cs:2325, 20641.87500) (axis cs:2326, 20642.12500) (axis cs:2327, 20642.37500) (axis cs:2328, 20642.62500) (axis cs:2329, 20642.87500) (axis cs:2330, 20643.12500) (axis cs:2331, 20643.37500) (axis cs:2332, 20643.62500) (axis cs:2333, 20643.87500) (axis cs:2334, 20644.12500) (axis cs:2335, 20644.37500) (axis cs:2336, 20644.62500) (axis cs:2337, 20644.87500) (axis cs:2338, 20645.12500) (axis cs:2339, 20645.37500) (axis cs:2340, 20645.62500) (axis cs:2341, 20645.87500) (axis cs:2342, 20646.12500) (axis cs:2343, 20646.37500) (axis cs:2344, 20646.62500) (axis cs:2345, 20646.87500) (axis cs:2346, 20647.12500) (axis cs:2347, 20647.37500) (axis cs:2348, 20647.62500) (axis cs:2349, 20647.87500) (axis cs:2350, 20648.12500) (axis cs:2351, 20648.37500) (axis cs:2352, 20648.62500) (axis cs:2353, 20648.87500) (axis cs:2354, 20649.12500) (axis cs:2355, 20649.37500) (axis cs:2356, 20649.62500) (axis cs:2357, 20649.87500) (axis cs:2358, 20650.12500) (axis cs:2359, 20650.37500) (axis cs:2360, 20650.62500) (axis cs:2361, 20650.87500) (axis cs:2362, 20651.12500) (axis cs:2363, 20651.37500) (axis cs:2364, 20651.62500) (axis cs:2365, 20651.87500) (axis cs:2366, 20652.12500) (axis cs:2367, 20652.37500) (axis cs:2368, 20652.62500) (axis cs:2369, 20652.87500) (axis cs:2370, 20653.12500) (axis cs:2371, 20653.37500) (axis cs:2372, 20653.62500) (axis cs:2373, 20653.87500) (axis cs:2374, 20654.12500) (axis cs:2375, 20654.37500) (axis cs:2376, 20654.62500) (axis cs:2377, 20654.87500) (axis cs:2378, 20655.12500) (axis cs:2379, 20655.37500) (axis cs:2380, 20655.62500) (axis cs:2381, 20655.87500) (axis cs:2382, 20656.12500) (axis cs:2383, 20656.37500) (axis cs:2384, 20656.62500) (axis cs:2385, 20656.87500) (axis cs:2386, 20657.12500) (axis cs:2387, 20657.37500) (axis cs:2388, 20657.62500) (axis cs:2389, 20657.87500) (axis cs:2390, 20658.12500) (axis cs:2391, 20658.37500) (axis cs:2392, 20658.62500) (axis cs:2393, 20658.87500) (axis cs:2394, 20659.12500) (axis cs:2395, 20659.37500) (axis cs:2396, 20659.62500) (axis cs:2397, 20659.87500) (axis cs:2398, 20660.12500) (axis cs:2399, 20660.37500) (axis cs:2400, 20660.62500) (axis cs:2401, 20660.87500) (axis cs:2402, 20661.12500) (axis cs:2403, 20661.37500) (axis cs:2404, 20661.62500) (axis cs:2405, 20661.87500) (axis cs:2406, 20662.12500) (axis cs:2407, 20662.37500) (axis cs:2408, 20662.62500) (axis cs:2409, 20662.87500) (axis cs:2410, 20663.12500) (axis cs:2411, 20663.37500) (axis cs:2412, 20663.62500) (axis cs:2413, 20663.87500) (axis cs:2414, 20664.12500) (axis cs:2415, 20664.37500) (axis cs:2416, 20664.62500) (axis cs:2417, 20664.87500) (axis cs:2418, 20665.12500) (axis cs:2419, 20665.37500) (axis cs:2420, 20665.62500) (axis cs:2421, 20665.87500) (axis cs:2422, 20666.12500) (axis cs:2423, 20666.37500) (axis cs:2424, 20666.62500) (axis cs:2425, 20666.87500) (axis cs:2426, 20667.12500) (axis cs:2427, 20667.37500) (axis cs:2428, 20667.62500) (axis cs:2429, 20667.87500) (axis cs:2430, 20668.12500) (axis cs:2431, 20668.37500) (axis cs:2432, 20668.62500) (axis cs:2433, 20668.87500) (axis cs:2434, 20669.12500) (axis cs:2435, 20669.37500) (axis cs:2436, 20669.62500) (axis cs:2437, 20669.87500) (axis cs:2438, 20670.12500) (axis cs:2439, 20670.37500) (axis cs:2440, 20670.62500) (axis cs:2441, 20670.87500) (axis cs:2442, 20671.12500) (axis cs:2443, 20671.37500) (axis cs:2444, 20671.62500) (axis cs:2445, 20671.87500) (axis cs:2446, 20672.12500) (axis cs:2447, 20672.37500) (axis cs:2448, 20672.62500) (axis cs:2449, 20672.87500) (axis cs:2450, 20673.12500) (axis cs:2451, 20673.37500) (axis cs:2452, 20673.62500) (axis cs:2453, 20673.87500) (axis cs:2454, 20674.12500) (axis cs:2455, 20674.37500) (axis cs:2456, 20674.62500) (axis cs:2457, 20674.87500) (axis cs:2458, 20675.12500) (axis cs:2459, 20675.37500) (axis cs:2460, 20675.62500) (axis cs:2461, 20675.87500) (axis cs:2462, 20676.12500) (axis cs:2463, 20676.37500) (axis cs:2464, 20676.62500) (axis cs:2465, 20676.87500) (axis cs:2466, 20677.12500) (axis cs:2467, 20677.37500) (axis cs:2468, 20677.62500) (axis cs:2469, 20677.87500) (axis cs:2470, 20678.12500) (axis cs:2471, 20678.37500) (axis cs:2472, 20678.62500) (axis cs:2473, 20678.87500) (axis cs:2474, 20679.12500) (axis cs:2475, 20679.37500) (axis cs:2476, 20679.62500) (axis cs:2477, 20679.87500) (axis cs:2478, 20680.12500) (axis cs:2479, 20680.37500) (axis cs:2480, 20680.62500) (axis cs:2481, 20680.87500) (axis cs:2482, 20681.12500) (axis cs:2483, 20681.37500) (axis cs:2484, 20681.62500) (axis cs:2485, 20681.87500) (axis cs:2486, 20682.12500) (axis cs:2487, 20682.37500) (axis cs:2488, 20682.62500) (axis cs:2489, 20682.87500) (axis cs:2490, 20683.12500) (axis cs:2491, 20683.37500) (axis cs:2492, 20683.62500) (axis cs:2493, 20683.87500) (axis cs:2494, 20684.12500) (axis cs:2495, 20684.37500) (axis cs:2496, 20684.62500) (axis cs:2497, 20684.87500) (axis cs:2498, 20685.12500) (axis cs:2499, 20685.37500) (axis cs:2500, 20685.62500) (axis cs:2501, 20685.87500) (axis cs:2502, 20686.12500) (axis cs:2503, 20686.37500) (axis cs:2504, 20686.62500) (axis cs:2505, 20686.87500) (axis cs:2506, 20687.12500) (axis cs:2507, 20687.37500) (axis cs:2508, 20687.62500) (axis cs:2509, 20687.87500) (axis cs:2510, 20688.12500) (axis cs:2511, 20688.37500) (axis cs:2512, 20688.62500) (axis cs:2513, 20688.87500) (axis cs:2514, 20689.12500) (axis cs:2515, 20689.37500) (axis cs:2516, 20689.62500) (axis cs:2517, 20689.87500) (axis cs:2518, 20690.12500) (axis cs:2519, 20690.37500) (axis cs:2520, 20690.62500) (axis cs:2521, 20690.87500) (axis cs:2522, 20691.12500) (axis cs:2523, 20691.37500) (axis cs:2524, 20691.62500) (axis cs:2525, 20691.87500) (axis cs:2526, 20692.12500) (axis cs:2527, 20692.37500) (axis cs:2528, 20692.62500) (axis cs:2529, 20692.87500) (axis cs:2530, 20693.12500) (axis cs:2531, 20693.37500) (axis cs:2532, 20693.62500) (axis cs:2533, 20693.87500) (axis cs:2534, 20694.12500) (axis cs:2535, 20694.37500) (axis cs:2536, 20694.62500) (axis cs:2537, 20694.87500) (axis cs:2538, 20695.12500) (axis cs:2539, 20695.37500) (axis cs:2540, 20695.62500) (axis cs:2541, 20695.87500) (axis cs:2542, 20696.12500) (axis cs:2543, 20696.37500) (axis cs:2544, 20696.62500) (axis cs:2545, 20696.87500) (axis cs:2546, 20697.12500) (axis cs:2547, 20697.37500) (axis cs:2548, 20697.62500) (axis cs:2549, 20697.87500) (axis cs:2550, 20698.12500) (axis cs:2551, 20698.37500) (axis cs:2552, 20698.62500) (axis cs:2553, 20698.87500) (axis cs:2554, 20699.12500) (axis cs:2555, 20699.37500) (axis cs:2556, 20699.62500) (axis cs:2557, 20699.87500) (axis cs:2558, 20700.12500) (axis cs:2559, 20700.37500) (axis cs:2560, 20700.62500) (axis cs:2561, 20700.87500) (axis cs:2562, 20701.12500) (axis cs:2563, 20701.37500) (axis cs:2564, 20701.62500) (axis cs:2565, 20701.87500) (axis cs:2566, 20702.12500) (axis cs:2567, 20702.37500) (axis cs:2568, 20702.62500) (axis cs:2569, 20702.87500) (axis cs:2570, 20703.12500) (axis cs:2571, 20703.37500) (axis cs:2572, 20703.62500) (axis cs:2573, 20703.87500) (axis cs:2574, 20704.12500) (axis cs:2575, 20704.37500) (axis cs:2576, 20704.62500) (axis cs:2577, 20704.87500) (axis cs:2578, 20705.12500) (axis cs:2579, 20705.37500) (axis cs:2580, 20705.62500) (axis cs:2581, 20705.87500) (axis cs:2582, 20706.12500) (axis cs:2583, 20706.37500) (axis cs:2584, 20706.62500) (axis cs:2585, 20706.87500) (axis cs:2586, 20707.12500) (axis cs:2587, 20707.37500) (axis cs:2588, 20707.62500) (axis cs:2589, 20707.87500) (axis cs:2590, 20708.12500) (axis cs:2591, 20708.37500) (axis cs:2592, 20708.62500) (axis cs:2593, 20708.87500) (axis cs:2594, 20709.12500) (axis cs:2595, 20709.37500) (axis cs:2596, 20709.62500) (axis cs:2597, 20709.87500) (axis cs:2598, 20710.12500) (axis cs:2599, 20710.37500) (axis cs:2600, 20710.62500) (axis cs:2601, 20710.87500) (axis cs:2602, 20711.12500) (axis cs:2603, 20711.37500) (axis cs:2604, 20711.62500) (axis cs:2605, 20711.87500) (axis cs:2606, 20712.12500) (axis cs:2607, 20712.37500) (axis cs:2608, 20712.62500) (axis cs:2609, 20712.87500) (axis cs:2610, 20713.12500) (axis cs:2611, 20713.37500) (axis cs:2612, 20713.62500) (axis cs:2613, 20713.87500) (axis cs:2614, 20714.12500) (axis cs:2615, 20714.37500) (axis cs:2616, 20714.62500) (axis cs:2617, 20714.87500) (axis cs:2618, 20715.12500) (axis cs:2619, 20715.37500) (axis cs:2620, 20715.62500) (axis cs:2621, 20715.87500) (axis cs:2622, 20716.12500) (axis cs:2623, 20716.37500) (axis cs:2624, 20716.62500) (axis cs:2625, 20716.87500) (axis cs:2626, 20717.12500) (axis cs:2627, 20717.37500) (axis cs:2628, 20717.62500) (axis cs:2629, 20717.87500) (axis cs:2630, 20718.12500) (axis cs:2631, 20718.37500) (axis cs:2632, 20718.62500) (axis cs:2633, 20718.87500) (axis cs:2634, 20719.12500) (axis cs:2635, 20719.37500) (axis cs:2636, 20719.62500) (axis cs:2637, 20719.87500) (axis cs:2638, 20720.12500) (axis cs:2639, 20720.37500) (axis cs:2640, 20720.62500) (axis cs:2641, 20720.87500) (axis cs:2642, 20721.12500) (axis cs:2643, 20721.37500) (axis cs:2644, 20721.62500) (axis cs:2645, 20721.87500) (axis cs:2646, 20722.12500) (axis cs:2647, 20722.37500) (axis cs:2648, 20722.62500) (axis cs:2649, 20722.87500) (axis cs:2650, 20723.12500) (axis cs:2651, 20723.37500) (axis cs:2652, 20723.62500) (axis cs:2653, 20723.87500) (axis cs:2654, 20724.12500) (axis cs:2655, 20724.37500) (axis cs:2656, 20724.62500) (axis cs:2657, 20724.87500) (axis cs:2658, 20725.12500) (axis cs:2659, 20725.37500) (axis cs:2660, 20725.62500) (axis cs:2661, 20725.87500) (axis cs:2662, 20726.12500) (axis cs:2663, 20726.37500) (axis cs:2664, 20726.62500) (axis cs:2665, 20726.87500) (axis cs:2666, 20727.12500) (axis cs:2667, 20727.37500) (axis cs:2668, 20727.62500) (axis cs:2669, 20727.87500) (axis cs:2670, 20728.12500) (axis cs:2671, 20728.37500) (axis cs:2672, 20728.62500) (axis cs:2673, 20728.87500) (axis cs:2674, 20729.12500) (axis cs:2675, 20729.37500) (axis cs:2676, 20729.62500) (axis cs:2677, 20729.87500) (axis cs:2678, 20730.12500) (axis cs:2679, 20730.37500) (axis cs:2680, 20730.62500) (axis cs:2681, 20730.87500) (axis cs:2682, 20731.12500) (axis cs:2683, 20731.37500) (axis cs:2684, 20731.62500) (axis cs:2685, 20731.87500) (axis cs:2686, 20732.12500) (axis cs:2687, 20732.37500) (axis cs:2688, 20732.62500) (axis cs:2689, 20732.87500) (axis cs:2690, 20733.12500) (axis cs:2691, 20733.37500) (axis cs:2692, 20733.62500) (axis cs:2693, 20733.87500) (axis cs:2694, 20734.12500) (axis cs:2695, 20734.37500) (axis cs:2696, 20734.62500) (axis cs:2697, 20734.87500) (axis cs:2698, 20735.12500) (axis cs:2699, 20735.37500) (axis cs:2700, 20735.62500) (axis cs:2701, 20735.87500) (axis cs:2702, 20736.12500) (axis cs:2703, 20736.37500) (axis cs:2704, 20736.62500) (axis cs:2705, 20736.87500) (axis cs:2706, 20737.12500) (axis cs:2707, 20737.37500) (axis cs:2708, 20737.62500) (axis cs:2709, 20737.87500) (axis cs:2710, 20738.12500) (axis cs:2711, 20738.37500) (axis cs:2712, 20738.62500) (axis cs:2713, 20738.87500) (axis cs:2714, 20739.12500) (axis cs:2715, 20739.37500) (axis cs:2716, 20739.62500) (axis cs:2717, 20739.87500) (axis cs:2718, 20740.12500) (axis cs:2719, 20740.37500) (axis cs:2720, 20740.62500) (axis cs:2721, 20740.87500) (axis cs:2722, 20741.12500) (axis cs:2723, 20741.37500) (axis cs:2724, 20741.62500) (axis cs:2725, 20741.87500) (axis cs:2726, 20742.12500) (axis cs:2727, 20742.37500) (axis cs:2728, 20742.62500) (axis cs:2729, 20742.87500) (axis cs:2730, 20743.12500) (axis cs:2731, 20743.37500) (axis cs:2732, 20743.62500) (axis cs:2733, 20743.87500) (axis cs:2734, 20744.12500) (axis cs:2735, 20744.37500) (axis cs:2736, 20744.62500) (axis cs:2737, 20744.87500) (axis cs:2738, 20745.12500) (axis cs:2739, 20745.37500) (axis cs:2740, 20745.62500) (axis cs:2741, 20745.87500) (axis cs:2742, 20746.12500) (axis cs:2743, 33089.87500) (axis cs:2744, 33099.12500) (axis cs:2745, 126266.8125) (axis cs:2746, 126343.9375) (axis cs:2747, 20833.25000) (axis cs:2748, 20833.50000) (axis cs:2749, 20833.75000) (axis cs:2750, 20834.) (axis cs:2751, 20834.25000) (axis cs:2752, 20834.50000) (axis cs:2753, 20834.75000) (axis cs:2754, 20835.) (axis cs:2755, 20835.25000) (axis cs:2756, 20835.50000) (axis cs:2757, 20835.75000) (axis cs:2758, 20836.) (axis cs:2759, 20836.25000) (axis cs:2760, 20836.50000) (axis cs:2761, 20836.75000) (axis cs:2762, 20837.) (axis cs:2763, 20837.25000) (axis cs:2764, 20837.50000) (axis cs:2765, 20837.75000) (axis cs:2766, 20838.) (axis cs:2767, 20838.25000) (axis cs:2768, 20838.50000) (axis cs:2769, 20838.75000) (axis cs:2770, 20839.) (axis cs:2771, 20839.25000) (axis cs:2772, 20839.50000) (axis cs:2773, 20839.75000) (axis cs:2774, 20840.) (axis cs:2775, 20840.25000) (axis cs:2776, 20840.50000) (axis cs:2777, 20840.75000) (axis cs:2778, 20841.) (axis cs:2779, 20841.25000) (axis cs:2780, 20841.50000) (axis cs:2781, 20841.75000) (axis cs:2782, 20842.) (axis cs:2783, 20842.25000) (axis cs:2784, 20842.50000) (axis cs:2785, 20842.75000) (axis cs:2786, 20843.) (axis cs:2787, 20843.25000) (axis cs:2788, 20843.50000) (axis cs:2789, 20843.75000) (axis cs:2790, 20844.) (axis cs:2791, 20844.25000) (axis cs:2792, 20844.50000) (axis cs:2793, 20844.75000) (axis cs:2794, 20845.) (axis cs:2795, 20845.25000) (axis cs:2796, 20845.50000) (axis cs:2797, 20845.75000) (axis cs:2798, 20846.) (axis cs:2799, 20846.25000) (axis cs:2800, 20846.50000) (axis cs:2801, 20846.75000) (axis cs:2802, 20847.) (axis cs:2803, 20847.25000) (axis cs:2804, 20847.50000) (axis cs:2805, 20847.75000) (axis cs:2806, 20848.) (axis cs:2807, 20848.25000) (axis cs:2808, 20848.50000) (axis cs:2809, 20848.75000) (axis cs:2810, 20849.) (axis cs:2811, 20849.25000) (axis cs:2812, 20849.50000) (axis cs:2813, 20849.75000) (axis cs:2814, 20850.) (axis cs:2815, 20850.25000) (axis cs:2816, 20850.50000) (axis cs:2817, 20850.75000) (axis cs:2818, 20851.) (axis cs:2819, 20851.25000) (axis cs:2820, 20851.50000) (axis cs:2821, 20851.75000) (axis cs:2822, 20852.) (axis cs:2823, 20852.25000) (axis cs:2824, 20852.50000) (axis cs:2825, 20852.75000) (axis cs:2826, 20853.) (axis cs:2827, 20853.25000) (axis cs:2828, 20853.50000) (axis cs:2829, 20853.75000) (axis cs:2830, 20854.) (axis cs:2831, 20854.25000) (axis cs:2832, 20854.50000) (axis cs:2833, 20854.75000) (axis cs:2834, 20855.) (axis cs:2835, 20855.25000) (axis cs:2836, 20855.50000) (axis cs:2837, 20855.75000) (axis cs:2838, 20856.) (axis cs:2839, 20856.25000) (axis cs:2840, 20856.50000) (axis cs:2841, 20856.75000) (axis cs:2842, 20857.) (axis cs:2843, 20857.25000) (axis cs:2844, 20857.50000) (axis cs:2845, 20857.75000) (axis cs:2846, 20858.) (axis cs:2847, 20858.25000) (axis cs:2848, 20858.50000) (axis cs:2849, 20858.75000) (axis cs:2850, 20859.) (axis cs:2851, 20859.25000) (axis cs:2852, 20859.50000) (axis cs:2853, 20859.75000) (axis cs:2854, 20860.) (axis cs:2855, 20860.25000) (axis cs:2856, 20860.50000) (axis cs:2857, 20860.75000) (axis cs:2858, 20861.) (axis cs:2859, 20861.25000) (axis cs:2860, 20861.50000) (axis cs:2861, 20861.75000) (axis cs:2862, 20862.) (axis cs:2863, 20862.25000) (axis cs:2864, 20862.50000) (axis cs:2865, 20862.75000) (axis cs:2866, 20863.) (axis cs:2867, 20863.25000) (axis cs:2868, 20863.50000) (axis cs:2869, 20863.75000) (axis cs:2870, 20864.) (axis cs:2871, 20864.25000) (axis cs:2872, 20864.50000) (axis cs:2873, 20864.75000) (axis cs:2874, 20865.) (axis cs:2875, 20865.25000) (axis cs:2876, 20865.50000) (axis cs:2877, 20865.75000) (axis cs:2878, 20866.) (axis cs:2879, 20866.25000) (axis cs:2880, 20866.50000) (axis cs:2881, 20866.75000) (axis cs:2882, 20867.) (axis cs:2883, 20867.25000) (axis cs:2884, 20867.50000) (axis cs:2885, 20867.75000) (axis cs:2886, 20868.) (axis cs:2887, 20868.25000) (axis cs:2888, 20868.50000) (axis cs:2889, 20868.75000) (axis cs:2890, 20869.) (axis cs:2891, 20869.25000) (axis cs:2892, 20869.50000) (axis cs:2893, 20869.75000) (axis cs:2894, 20870.) (axis cs:2895, 20870.25000) (axis cs:2896, 20870.50000) (axis cs:2897, 20870.75000) (axis cs:2898, 20871.) (axis cs:2899, 20871.25000) (axis cs:2900, 20871.50000) (axis cs:2901, 20871.75000) (axis cs:2902, 20872.) (axis cs:2903, 20872.25000) (axis cs:2904, 20872.50000) (axis cs:2905, 20872.75000) (axis cs:2906, 20873.) (axis cs:2907, 20873.25000) (axis cs:2908, 20873.50000) (axis cs:2909, 20873.75000) (axis cs:2910, 20874.) (axis cs:2911, 20874.25000) (axis cs:2912, 20874.50000) (axis cs:2913, 20874.75000) (axis cs:2914, 20875.) (axis cs:2915, 20875.25000) (axis cs:2916, 20875.50000) (axis cs:2917, 20875.75000) (axis cs:2918, 20876.) (axis cs:2919, 20876.25000) (axis cs:2920, 20876.50000) (axis cs:2921, 20876.75000) (axis cs:2922, 20877.) (axis cs:2923, 20877.25000) (axis cs:2924, 20877.50000) (axis cs:2925, 20877.75000) (axis cs:2926, 20878.) (axis cs:2927, 20878.25000) (axis cs:2928, 20878.50000) (axis cs:2929, 20878.75000) (axis cs:2930, 20879.) (axis cs:2931, 20879.25000) (axis cs:2932, 20879.50000) (axis cs:2933, 20879.75000) (axis cs:2934, 20880.) (axis cs:2935, 20880.25000) (axis cs:2936, 20880.50000) (axis cs:2937, 20880.75000) (axis cs:2938, 20881.) (axis cs:2939, 20881.25000) (axis cs:2940, 20881.50000) (axis cs:2941, 20881.75000) (axis cs:2942, 20882.) (axis cs:2943, 20882.25000) (axis cs:2944, 20882.50000) (axis cs:2945, 20882.75000) (axis cs:2946, 20883.) (axis cs:2947, 20883.25000) (axis cs:2948, 20883.50000) (axis cs:2949, 20883.75000) (axis cs:2950, 20884.) (axis cs:2951, 20884.25000) (axis cs:2952, 20884.50000) (axis cs:2953, 20884.75000) (axis cs:2954, 20885.) (axis cs:2955, 20885.25000) (axis cs:2956, 20885.50000) (axis cs:2957, 20885.75000) (axis cs:2958, 20886.) (axis cs:2959, 20886.25000) (axis cs:2960, 20886.50000) (axis cs:2961, 20886.75000) (axis cs:2962, 20887.) (axis cs:2963, 20887.25000) (axis cs:2964, 20887.50000) (axis cs:2965, 20887.75000) (axis cs:2966, 20888.) (axis cs:2967, 20888.25000) (axis cs:2968, 20888.50000) (axis cs:2969, 20888.75000) (axis cs:2970, 20889.) (axis cs:2971, 20889.25000) (axis cs:2972, 20889.50000) (axis cs:2973, 20889.75000) (axis cs:2974, 20890.) (axis cs:2975, 20890.25000) (axis cs:2976, 20890.50000) (axis cs:2977, 20890.75000) (axis cs:2978, 20891.) (axis cs:2979, 20891.25000) (axis cs:2980, 20891.50000) (axis cs:2981, 20891.75000) (axis cs:2982, 20892.) (axis cs:2983, 20892.25000) (axis cs:2984, 20892.50000) (axis cs:2985, 20892.75000) (axis cs:2986, 20893.) (axis cs:2987, 20893.25000) (axis cs:2988, 20893.50000) (axis cs:2989, 20893.75000) (axis cs:2990, 20894.) (axis cs:2991, 20894.25000) (axis cs:2992, 20894.50000) (axis cs:2993, 20894.75000) (axis cs:2994, 20895.) (axis cs:2995, 20895.25000) (axis cs:2996, 20895.50000) (axis cs:2997, 20895.75000) (axis cs:2998, 20896.) (axis cs:2999, 20896.25000) (axis cs:3000, 20896.50000) (axis cs:3001, 20896.75000) (axis cs:3002, 20897.) (axis cs:3003, 20897.25000) (axis cs:3004, 20897.50000) (axis cs:3005, 20897.75000) (axis cs:3006, 20898.) (axis cs:3007, 20898.25000) (axis cs:3008, 20898.50000) (axis cs:3009, 20898.75000) (axis cs:3010, 20899.) (axis cs:3011, 20899.25000) (axis cs:3012, 20899.50000) (axis cs:3013, 20899.75000) (axis cs:3014, 20900.) (axis cs:3015, 20900.25000) (axis cs:3016, 20900.50000) (axis cs:3017, 20900.75000) (axis cs:3018, 20901.) (axis cs:3019, 20901.25000) (axis cs:3020, 20901.50000) (axis cs:3021, 20901.75000) (axis cs:3022, 20902.) (axis cs:3023, 20902.25000) (axis cs:3024, 20902.50000) (axis cs:3025, 20902.75000) (axis cs:3026, 20903.) (axis cs:3027, 20903.25000) (axis cs:3028, 20903.50000) (axis cs:3029, 20903.75000) (axis cs:3030, 20904.) (axis cs:3031, 20904.25000) (axis cs:3032, 20904.50000) (axis cs:3033, 20904.75000) (axis cs:3034, 20905.) (axis cs:3035, 20905.25000) (axis cs:3036, 20905.50000) (axis cs:3037, 20905.75000) (axis cs:3038, 20906.) (axis cs:3039, 20906.25000) (axis cs:3040, 20906.50000) (axis cs:3041, 20906.75000) (axis cs:3042, 20907.) (axis cs:3043, 20907.25000) (axis cs:3044, 20907.50000) (axis cs:3045, 20907.75000) (axis cs:3046, 20908.) (axis cs:3047, 20908.25000) (axis cs:3048, 20908.50000) (axis cs:3049, 20908.75000) (axis cs:3050, 20909.) (axis cs:3051, 20909.25000) (axis cs:3052, 20909.50000) (axis cs:3053, 20909.75000) (axis cs:3054, 20910.) (axis cs:3055, 20910.25000) (axis cs:3056, 20910.50000) (axis cs:3057, 20910.75000) (axis cs:3058, 20911.) (axis cs:3059, 20911.25000) (axis cs:3060, 20911.50000) (axis cs:3061, 20911.75000) (axis cs:3062, 20912.) (axis cs:3063, 20912.25000) (axis cs:3064, 20912.50000) (axis cs:3065, 20912.75000) (axis cs:3066, 20913.) (axis cs:3067, 20913.25000) (axis cs:3068, 20913.50000) (axis cs:3069, 20913.75000) (axis cs:3070, 20914.) (axis cs:3071, 20914.25000) (axis cs:3072, 20914.50000) (axis cs:3073, 20914.75000) (axis cs:3074, 20915.) (axis cs:3075, 20915.25000) (axis cs:3076, 20915.50000) (axis cs:3077, 20915.75000) (axis cs:3078, 20916.) (axis cs:3079, 20916.25000) (axis cs:3080, 20916.50000) (axis cs:3081, 20916.75000) (axis cs:3082, 20917.) (axis cs:3083, 20917.25000) (axis cs:3084, 20917.50000) (axis cs:3085, 20917.75000) (axis cs:3086, 20918.) (axis cs:3087, 20918.25000) (axis cs:3088, 20918.50000) (axis cs:3089, 20918.75000) (axis cs:3090, 20919.) (axis cs:3091, 20919.25000) (axis cs:3092, 20919.50000) (axis cs:3093, 20919.75000) (axis cs:3094, 20920.) (axis cs:3095, 20920.25000) (axis cs:3096, 20920.50000) (axis cs:3097, 20920.75000) (axis cs:3098, 20921.) (axis cs:3099, 20921.25000) (axis cs:3100, 20921.50000) (axis cs:3101, 20921.75000) (axis cs:3102, 20922.) (axis cs:3103, 20922.25000) (axis cs:3104, 20922.50000) (axis cs:3105, 20922.75000) (axis cs:3106, 20923.) (axis cs:3107, 20923.25000) (axis cs:3108, 20923.50000) (axis cs:3109, 20923.75000) (axis cs:3110, 20924.) (axis cs:3111, 20924.25000) (axis cs:3112, 20924.50000) (axis cs:3113, 20924.75000) (axis cs:3114, 20925.) (axis cs:3115, 20925.25000) (axis cs:3116, 20925.50000) (axis cs:3117, 20925.75000) (axis cs:3118, 20926.) (axis cs:3119, 20926.25000) (axis cs:3120, 20926.50000) (axis cs:3121, 20926.75000) (axis cs:3122, 20927.) (axis cs:3123, 20927.25000) (axis cs:3124, 20927.50000) (axis cs:3125, 20927.75000) (axis cs:3126, 20928.) (axis cs:3127, 20928.25000) (axis cs:3128, 20928.50000) (axis cs:3129, 20928.75000) (axis cs:3130, 20929.) (axis cs:3131, 20929.25000) (axis cs:3132, 20929.50000) (axis cs:3133, 20929.75000) (axis cs:3134, 20930.) (axis cs:3135, 20930.25000) (axis cs:3136, 20930.50000) (axis cs:3137, 20930.75000) (axis cs:3138, 20931.) (axis cs:3139, 20931.25000) (axis cs:3140, 20931.50000) (axis cs:3141, 20931.75000) (axis cs:3142, 20932.) (axis cs:3143, 20932.25000) (axis cs:3144, 20932.50000) (axis cs:3145, 20932.75000) (axis cs:3146, 20933.) (axis cs:3147, 20933.25000) (axis cs:3148, 20933.50000) (axis cs:3149, 20933.75000) (axis cs:3150, 20934.) (axis cs:3151, 20934.25000) (axis cs:3152, 20934.50000) (axis cs:3153, 20934.75000) (axis cs:3154, 20935.) (axis cs:3155, 20935.25000) (axis cs:3156, 20935.50000) (axis cs:3157, 20935.75000) (axis cs:3158, 20936.) (axis cs:3159, 20936.25000) (axis cs:3160, 20936.50000) (axis cs:3161, 20936.75000) (axis cs:3162, 20937.) (axis cs:3163, 20937.25000) (axis cs:3164, 20937.50000) (axis cs:3165, 20937.75000) (axis cs:3166, 20938.) (axis cs:3167, 20938.25000) (axis cs:3168, 20938.50000) (axis cs:3169, 20938.75000) (axis cs:3170, 20939.) (axis cs:3171, 20939.25000) (axis cs:3172, 20939.50000) (axis cs:3173, 20939.75000) (axis cs:3174, 20940.) (axis cs:3175, 20940.25000) (axis cs:3176, 20940.50000) (axis cs:3177, 20940.75000) (axis cs:3178, 20941.) (axis cs:3179, 20941.25000) (axis cs:3180, 20941.50000) (axis cs:3181, 20941.75000) (axis cs:3182, 20942.) (axis cs:3183, 20942.25000) (axis cs:3184, 20942.50000) (axis cs:3185, 20942.75000) (axis cs:3186, 20943.) (axis cs:3187, 20943.25000) (axis cs:3188, 20943.50000) (axis cs:3189, 20943.75000) (axis cs:3190, 20944.) (axis cs:3191, 20944.25000) (axis cs:3192, 20944.50000) (axis cs:3193, 20944.75000) (axis cs:3194, 20945.) (axis cs:3195, 20945.25000) (axis cs:3196, 20945.50000) (axis cs:3197, 20945.75000) (axis cs:3198, 20946.) (axis cs:3199, 20946.25000) (axis cs:3200, 20946.50000) (axis cs:3201, 20946.75000) (axis cs:3202, 20947.) (axis cs:3203, 20947.25000) (axis cs:3204, 20947.50000) (axis cs:3205, 20947.75000) (axis cs:3206, 20948.) (axis cs:3207, 20948.25000) (axis cs:3208, 20948.50000) (axis cs:3209, 20948.75000) (axis cs:3210, 20949.) (axis cs:3211, 20949.25000) (axis cs:3212, 20949.50000) (axis cs:3213, 20949.75000) (axis cs:3214, 20950.) (axis cs:3215, 20950.25000) (axis cs:3216, 20950.50000) (axis cs:3217, 20950.75000) (axis cs:3218, 20951.) (axis cs:3219, 20951.25000) (axis cs:3220, 20951.50000) (axis cs:3221, 20951.75000) (axis cs:3222, 20952.) (axis cs:3223, 20952.25000) (axis cs:3224, 20952.50000) (axis cs:3225, 20952.75000) (axis cs:3226, 20953.) (axis cs:3227, 20953.25000) (axis cs:3228, 20953.50000) (axis cs:3229, 20953.75000) (axis cs:3230, 20954.) (axis cs:3231, 20954.25000) (axis cs:3232, 20954.50000) (axis cs:3233, 20954.75000) (axis cs:3234, 20955.) (axis cs:3235, 20955.25000) (axis cs:3236, 20955.50000) (axis cs:3237, 20955.75000) (axis cs:3238, 20956.) (axis cs:3239, 20956.25000) (axis cs:3240, 20956.50000) (axis cs:3241, 20956.75000) (axis cs:3242, 20957.) (axis cs:3243, 20957.25000) (axis cs:3244, 20957.50000) (axis cs:3245, 20754.93750) (axis cs:3246, 20755.06250) (axis cs:3247, 20755.18750) (axis cs:3248, 20755.31250) (axis cs:3249, 20958.50000) (axis cs:3250, 20958.75000) (axis cs:3251, 20959.) (axis cs:3252, 20959.25000) (axis cs:3253, 20959.50000) (axis cs:3254, 20959.75000) (axis cs:3255, 20960.) (axis cs:3256, 20960.25000) (axis cs:3257, 20960.50000) (axis cs:3258, 20960.75000) (axis cs:3259, 20961.) (axis cs:3260, 20961.25000) (axis cs:3261, 20961.50000) (axis cs:3262, 20961.75000) (axis cs:3263, 20962.) (axis cs:3264, 20962.25000) (axis cs:3265, 20962.50000) (axis cs:3266, 20962.75000) (axis cs:3267, 20963.) (axis cs:3268, 20963.25000) (axis cs:3269, 20963.50000) (axis cs:3270, 20963.75000) (axis cs:3271, 20964.) (axis cs:3272, 20964.25000) (axis cs:3273, 20964.50000) (axis cs:3274, 20964.75000) (axis cs:3275, 20965.) (axis cs:3276, 20965.25000) (axis cs:3277, 20965.50000) (axis cs:3278, 20965.75000) (axis cs:3279, 20966.) (axis cs:3280, 20966.25000) (axis cs:3281, 20966.50000) (axis cs:3282, 20966.75000) (axis cs:3283, 20967.) (axis cs:3284, 20967.25000) (axis cs:3285, 20967.50000) (axis cs:3286, 20967.75000) (axis cs:3287, 20968.) (axis cs:3288, 20968.25000) (axis cs:3289, 20968.50000) (axis cs:3290, 20968.75000) (axis cs:3291, 20969.) (axis cs:3292, 20969.25000) (axis cs:3293, 20969.50000) (axis cs:3294, 20969.75000) (axis cs:3295, 20970.) (axis cs:3296, 20970.25000) (axis cs:3297, 20970.50000) (axis cs:3298, 20970.75000) (axis cs:3299, 20971.) (axis cs:3300, 20971.25000) (axis cs:3301, 20971.50000) (axis cs:3302, 20971.75000) (axis cs:3303, 20972.) (axis cs:3304, 20972.25000) (axis cs:3305, 20972.50000) (axis cs:3306, 20972.75000) (axis cs:3307, 20973.) (axis cs:3308, 20973.25000) (axis cs:3309, 20973.50000) (axis cs:3310, 20973.75000) (axis cs:3311, 20974.) (axis cs:3312, 20974.25000) (axis cs:3313, 20974.50000) (axis cs:3314, 20974.75000) (axis cs:3315, 20975.) (axis cs:3316, 20975.25000) (axis cs:3317, 20975.50000) (axis cs:3318, 20975.75000) (axis cs:3319, 20976.) (axis cs:3320, 20976.25000) (axis cs:3321, 20976.50000) (axis cs:3322, 20976.75000) (axis cs:3323, 20977.) (axis cs:3324, 20977.25000) (axis cs:3325, 20977.50000) (axis cs:3326, 20977.75000) (axis cs:3327, 20978.) (axis cs:3328, 20978.25000) (axis cs:3329, 20978.50000) (axis cs:3330, 20978.75000) (axis cs:3331, 20979.) (axis cs:3332, 20979.25000) (axis cs:3333, 20979.50000) (axis cs:3334, 20979.75000) (axis cs:3335, 20980.) (axis cs:3336, 20980.25000) (axis cs:3337, 20980.50000) (axis cs:3338, 20980.75000) (axis cs:3339, 20981.) (axis cs:3340, 20981.25000) (axis cs:3341, 20981.50000) (axis cs:3342, 20981.75000) (axis cs:3343, 20982.) (axis cs:3344, 20982.25000) (axis cs:3345, 20982.50000) (axis cs:3346, 20982.75000) (axis cs:3347, 20983.) (axis cs:3348, 20983.25000) (axis cs:3349, 20983.50000) (axis cs:3350, 20983.75000) (axis cs:3351, 20984.) (axis cs:3352, 20984.25000) (axis cs:3353, 20984.50000) (axis cs:3354, 20984.75000) (axis cs:3355, 20985.) (axis cs:3356, 20985.25000) (axis cs:3357, 20985.50000) (axis cs:3358, 20985.75000) (axis cs:3359, 20986.) (axis cs:3360, 20986.25000) (axis cs:3361, 20986.50000) (axis cs:3362, 20986.75000) (axis cs:3363, 20987.) (axis cs:3364, 20987.25000) (axis cs:3365, 20987.50000) (axis cs:3366, 20987.75000) (axis cs:3367, 20988.) (axis cs:3368, 20988.25000) (axis cs:3369, 20988.50000) (axis cs:3370, 20988.75000) (axis cs:3371, 20989.) (axis cs:3372, 20989.25000) (axis cs:3373, 20989.50000) (axis cs:3374, 20989.75000) (axis cs:3375, 20990.) (axis cs:3376, 20990.25000) (axis cs:3377, 20990.50000) (axis cs:3378, 20990.75000) (axis cs:3379, 20991.) (axis cs:3380, 20991.25000) (axis cs:3381, 20991.50000) (axis cs:3382, 20991.75000) (axis cs:3383, 20992.) (axis cs:3384, 20992.25000) (axis cs:3385, 20992.50000) (axis cs:3386, 20992.75000) (axis cs:3387, 20993.) (axis cs:3388, 20993.25000) (axis cs:3389, 20993.50000) (axis cs:3390, 20993.75000) (axis cs:3391, 20994.) (axis cs:3392, 20994.25000) (axis cs:3393, 20994.50000) (axis cs:3394, 20994.75000) (axis cs:3395, 20995.) (axis cs:3396, 20995.25000) (axis cs:3397, 20995.50000) (axis cs:3398, 20995.75000) (axis cs:3399, 20996.) (axis cs:3400, 20996.25000) (axis cs:3401, 20996.50000) (axis cs:3402, 20996.75000) (axis cs:3403, 20997.) (axis cs:3404, 20997.25000) (axis cs:3405, 20997.50000) (axis cs:3406, 20997.75000) (axis cs:3407, 20998.) (axis cs:3408, 20998.25000) (axis cs:3409, 20998.50000) (axis cs:3410, 20998.75000) (axis cs:3411, 20999.) (axis cs:3412, 20999.25000) (axis cs:3413, 20999.50000) (axis cs:3414, 20999.75000) (axis cs:3415, 21000.) (axis cs:3416, 21000.25000) (axis cs:3417, 21000.50000) (axis cs:3418, 21000.75000) (axis cs:3419, 21001.) (axis cs:3420, 21001.25000) (axis cs:3421, 21001.50000) (axis cs:3422, 21001.75000) (axis cs:3423, 21002.) (axis cs:3424, 21002.25000) (axis cs:3425, 21002.50000) (axis cs:3426, 21002.75000) (axis cs:3427, 21003.) (axis cs:3428, 21003.25000) (axis cs:3429, 21003.50000) (axis cs:3430, 21003.75000) (axis cs:3431, 21004.) (axis cs:3432, 21004.25000) (axis cs:3433, 21004.50000) (axis cs:3434, 21004.75000) (axis cs:3435, 21005.) (axis cs:3436, 21005.25000) (axis cs:3437, 21005.50000) (axis cs:3438, 21005.75000) (axis cs:3439, 21006.) (axis cs:3440, 21006.25000) (axis cs:3441, 21006.50000) (axis cs:3442, 21006.75000) (axis cs:3443, 21007.) (axis cs:3444, 21007.25000) (axis cs:3445, 21007.50000) (axis cs:3446, 21007.75000) (axis cs:3447, 21008.) (axis cs:3448, 21008.25000) (axis cs:3449, 21008.50000) (axis cs:3450, 21008.75000) (axis cs:3451, 21009.) (axis cs:3452, 21009.25000) (axis cs:3453, 21009.50000) (axis cs:3454, 21009.75000) (axis cs:3455, 21010.) (axis cs:3456, 21010.25000) (axis cs:3457, 21010.50000) (axis cs:3458, 21010.75000) (axis cs:3459, 21011.) (axis cs:3460, 21011.25000) (axis cs:3461, 21011.50000) (axis cs:3462, 21011.75000) (axis cs:3463, 21012.) (axis cs:3464, 21012.25000) (axis cs:3465, 21012.50000) (axis cs:3466, 21012.75000) (axis cs:3467, 21013.) (axis cs:3468, 21013.25000) (axis cs:3469, 21013.50000) (axis cs:3470, 21013.75000) (axis cs:3471, 21014.) (axis cs:3472, 21014.25000) (axis cs:3473, 21014.50000) (axis cs:3474, 21014.75000) (axis cs:3475, 21015.) (axis cs:3476, 21015.25000) (axis cs:3477, 21015.50000) (axis cs:3478, 21015.75000) (axis cs:3479, 21016.) (axis cs:3480, 21016.25000) (axis cs:3481, 21016.50000) (axis cs:3482, 21016.75000) (axis cs:3483, 21017.) (axis cs:3484, 21017.25000) (axis cs:3485, 21017.50000) (axis cs:3486, 21017.75000) (axis cs:3487, 21018.) (axis cs:3488, 21018.25000) (axis cs:3489, 21018.50000) (axis cs:3490, 21018.75000) (axis cs:3491, 21019.) (axis cs:3492, 21019.25000) (axis cs:3493, 21019.50000) (axis cs:3494, 21019.75000) (axis cs:3495, 21020.) (axis cs:3496, 21020.25000) (axis cs:3497, 21020.50000) (axis cs:3498, 21020.75000) (axis cs:3499, 21021.) (axis cs:3500, 21021.25000) (axis cs:3501, 21021.50000) (axis cs:3502, 21021.75000) (axis cs:3503, 21022.) (axis cs:3504, 21022.25000) (axis cs:3505, 21022.50000) (axis cs:3506, 21022.75000) (axis cs:3507, 21023.) (axis cs:3508, 21023.25000) (axis cs:3509, 21023.50000) (axis cs:3510, 21023.75000) (axis cs:3511, 21024.) (axis cs:3512, 21024.25000) (axis cs:3513, 21024.50000) (axis cs:3514, 21024.75000) (axis cs:3515, 21025.) (axis cs:3516, 21025.25000) (axis cs:3517, 21025.50000) (axis cs:3518, 21025.75000) (axis cs:3519, 21026.) (axis cs:3520, 21026.25000) (axis cs:3521, 21026.50000) (axis cs:3522, 21026.75000) (axis cs:3523, 21027.) (axis cs:3524, 21027.25000) (axis cs:3525, 21027.50000) (axis cs:3526, 21027.75000) (axis cs:3527, 21028.) (axis cs:3528, 21028.25000) (axis cs:3529, 21028.50000) (axis cs:3530, 21028.75000) (axis cs:3531, 21029.) (axis cs:3532, 21029.25000) (axis cs:3533, 21029.50000) (axis cs:3534, 21029.75000) (axis cs:3535, 21030.) (axis cs:3536, 21030.25000) (axis cs:3537, 21030.50000) (axis cs:3538, 21030.75000) (axis cs:3539, 21031.) (axis cs:3540, 21031.25000) (axis cs:3541, 21031.50000) (axis cs:3542, 21031.75000) (axis cs:3543, 21032.) (axis cs:3544, 21032.25000) (axis cs:3545, 21032.50000) (axis cs:3546, 21032.75000) (axis cs:3547, 21033.) (axis cs:3548, 21033.25000) (axis cs:3549, 21033.50000) (axis cs:3550, 21033.75000) (axis cs:3551, 21034.) (axis cs:3552, 21034.25000) (axis cs:3553, 21034.50000) (axis cs:3554, 21034.75000) (axis cs:3555, 21035.) (axis cs:3556, 21035.25000) (axis cs:3557, 21035.50000) (axis cs:3558, 21035.75000) (axis cs:3559, 21036.) (axis cs:3560, 21036.25000) (axis cs:3561, 21036.50000) (axis cs:3562, 21036.75000) (axis cs:3563, 21037.) (axis cs:3564, 21037.25000) (axis cs:3565, 21037.50000) (axis cs:3566, 21037.75000) (axis cs:3567, 21038.) (axis cs:3568, 21038.25000) (axis cs:3569, 21038.50000) (axis cs:3570, 21038.75000) (axis cs:3571, 21039.) (axis cs:3572, 21039.25000) (axis cs:3573, 21039.50000) (axis cs:3574, 21039.75000) (axis cs:3575, 21040.) (axis cs:3576, 21040.25000) (axis cs:3577, 21040.50000) (axis cs:3578, 21040.75000) (axis cs:3579, 21041.) (axis cs:3580, 21041.25000) (axis cs:3581, 21041.50000) (axis cs:3582, 21041.75000) (axis cs:3583, 21042.) (axis cs:3584, 21042.25000) (axis cs:3585, 21042.50000) (axis cs:3586, 21042.75000) (axis cs:3587, 21043.) (axis cs:3588, 21043.25000) (axis cs:3589, 21043.50000) (axis cs:3590, 21043.75000) (axis cs:3591, 21044.) (axis cs:3592, 21044.25000) (axis cs:3593, 21044.50000) (axis cs:3594, 21044.75000) (axis cs:3595, 21045.) (axis cs:3596, 21045.25000) (axis cs:3597, 21045.50000) (axis cs:3598, 21045.75000) (axis cs:3599, 21046.) (axis cs:3600, 21046.25000) (axis cs:3601, 21046.50000) (axis cs:3602, 21046.75000) (axis cs:3603, 21047.) (axis cs:3604, 21047.25000) (axis cs:3605, 21047.50000) (axis cs:3606, 21047.75000) (axis cs:3607, 21048.) (axis cs:3608, 21048.25000) (axis cs:3609, 21048.50000) (axis cs:3610, 21048.75000) (axis cs:3611, 21049.) (axis cs:3612, 21049.25000) (axis cs:3613, 21049.50000) (axis cs:3614, 21049.75000) (axis cs:3615, 21050.) (axis cs:3616, 21050.25000) (axis cs:3617, 21050.50000) (axis cs:3618, 21050.75000) (axis cs:3619, 21051.) (axis cs:3620, 21051.25000) (axis cs:3621, 21051.50000) (axis cs:3622, 21051.75000) (axis cs:3623, 21052.) (axis cs:3624, 21052.25000) (axis cs:3625, 21052.50000) (axis cs:3626, 21052.75000) (axis cs:3627, 21053.) (axis cs:3628, 21053.25000) (axis cs:3629, 21053.50000) (axis cs:3630, 21053.75000) (axis cs:3631, 21054.) (axis cs:3632, 21054.25000) (axis cs:3633, 21054.50000) (axis cs:3634, 21054.75000) (axis cs:3635, 21055.) (axis cs:3636, 21055.25000) (axis cs:3637, 21055.50000) (axis cs:3638, 21055.75000) (axis cs:3639, 21056.) (axis cs:3640, 21056.25000) (axis cs:3641, 21056.50000) (axis cs:3642, 21056.75000) (axis cs:3643, 21057.) (axis cs:3644, 21057.25000) (axis cs:3645, 21057.50000) (axis cs:3646, 21057.75000) (axis cs:3647, 21058.) (axis cs:3648, 21058.25000) (axis cs:3649, 21058.50000) (axis cs:3650, 21058.75000) (axis cs:3651, 21059.) (axis cs:3652, 21059.25000) (axis cs:3653, 21059.50000) (axis cs:3654, 21059.75000) (axis cs:3655, 21060.) (axis cs:3656, 21060.25000) (axis cs:3657, 21060.50000) (axis cs:3658, 21060.75000) (axis cs:3659, 21061.) (axis cs:3660, 21061.25000) (axis cs:3661, 21061.50000) (axis cs:3662, 21061.75000) (axis cs:3663, 21062.) (axis cs:3664, 21062.25000) (axis cs:3665, 21062.50000) (axis cs:3666, 21062.75000) (axis cs:3667, 21063.) (axis cs:3668, 21063.25000) (axis cs:3669, 21063.50000) (axis cs:3670, 21063.75000) (axis cs:3671, 21064.) (axis cs:3672, 21064.25000) (axis cs:3673, 21064.50000) (axis cs:3674, 21064.75000) (axis cs:3675, 21065.) (axis cs:3676, 21065.25000) (axis cs:3677, 21065.50000) (axis cs:3678, 21065.75000) (axis cs:3679, 21066.) (axis cs:3680, 21066.25000) (axis cs:3681, 21066.50000) (axis cs:3682, 21066.75000) (axis cs:3683, 21067.) (axis cs:3684, 21067.25000) (axis cs:3685, 21067.50000) (axis cs:3686, 21067.75000) (axis cs:3687, 21068.) (axis cs:3688, 21068.25000) (axis cs:3689, 21068.50000) (axis cs:3690, 21068.75000) (axis cs:3691, 21069.) (axis cs:3692, 21069.25000) (axis cs:3693, 21069.50000) (axis cs:3694, 21069.75000) (axis cs:3695, 21070.) (axis cs:3696, 21070.25000) (axis cs:3697, 21070.50000) (axis cs:3698, 21070.75000) (axis cs:3699, 21071.) (axis cs:3700, 21071.25000) (axis cs:3701, 21071.50000) (axis cs:3702, 21071.75000) (axis cs:3703, 21072.) (axis cs:3704, 21072.25000) (axis cs:3705, 21072.50000) (axis cs:3706, 21072.75000) (axis cs:3707, 21073.) (axis cs:3708, 21073.25000) (axis cs:3709, 21073.50000) (axis cs:3710, 21073.75000) (axis cs:3711, 21074.) (axis cs:3712, 21074.25000) (axis cs:3713, 21074.50000) (axis cs:3714, 21074.75000) (axis cs:3715, 21075.) (axis cs:3716, 21075.25000) (axis cs:3717, 21075.50000) (axis cs:3718, 21075.75000) (axis cs:3719, 21076.) (axis cs:3720, 21076.25000) (axis cs:3721, 21076.50000) (axis cs:3722, 21076.75000) (axis cs:3723, 21077.) (axis cs:3724, 21077.25000) (axis cs:3725, 21077.50000) (axis cs:3726, 21077.75000) (axis cs:3727, 21078.) (axis cs:3728, 21078.25000) (axis cs:3729, 21078.50000) (axis cs:3730, 21078.75000) (axis cs:3731, 21079.) (axis cs:3732, 21079.25000) (axis cs:3733, 21079.50000) (axis cs:3734, 21079.75000) (axis cs:3735, 21080.) (axis cs:3736, 21080.25000) (axis cs:3737, 21080.50000) (axis cs:3738, 21080.75000) (axis cs:3739, 21081.) (axis cs:3740, 21081.25000) (axis cs:3741, 21081.50000) (axis cs:3742, 21081.75000) (axis cs:3743, 21082.) (axis cs:3744, 21082.25000) (axis cs:3745, 21082.50000) (axis cs:3746, 21082.75000) (axis cs:3747, 21083.) (axis cs:3748, 21083.25000) (axis cs:3749, 21083.50000) (axis cs:3750, 21083.75000) (axis cs:3751, 21084.) (axis cs:3752, 21084.25000) (axis cs:3753, 21084.50000) (axis cs:3754, 21084.75000) (axis cs:3755, 21085.) (axis cs:3756, 21085.25000) (axis cs:3757, 21085.50000) (axis cs:3758, 21085.75000) (axis cs:3759, 21086.) (axis cs:3760, 21086.25000) (axis cs:3761, 21086.50000) (axis cs:3762, 21086.75000) (axis cs:3763, 21087.) (axis cs:3764, 21087.25000) (axis cs:3765, 21087.50000) (axis cs:3766, 21087.75000) (axis cs:3767, 21088.) (axis cs:3768, 21088.25000) (axis cs:3769, 21088.50000) (axis cs:3770, 21088.75000) (axis cs:3771, 21089.) (axis cs:3772, 21089.25000) (axis cs:3773, 21089.50000) (axis cs:3774, 21089.75000) (axis cs:3775, 21090.) (axis cs:3776, 21090.25000) (axis cs:3777, 21090.50000) (axis cs:3778, 21090.75000) (axis cs:3779, 21091.) (axis cs:3780, 21091.25000) (axis cs:3781, 21091.50000) (axis cs:3782, 21091.75000) (axis cs:3783, 21092.) (axis cs:3784, 21092.25000) (axis cs:3785, 21092.50000) (axis cs:3786, 21092.75000) (axis cs:3787, 21093.) (axis cs:3788, 21093.25000) (axis cs:3789, 21093.50000) (axis cs:3790, 21093.75000) (axis cs:3791, 21094.) (axis cs:3792, 21094.25000) (axis cs:3793, 21094.50000) (axis cs:3794, 21094.75000) (axis cs:3795, 21095.) (axis cs:3796, 21095.25000) (axis cs:3797, 21095.50000) (axis cs:3798, 21095.75000) (axis cs:3799, 21096.) (axis cs:3800, 21096.25000) (axis cs:3801, 21096.50000) (axis cs:3802, 21096.75000) (axis cs:3803, 21097.) (axis cs:3804, 21097.25000) (axis cs:3805, 21097.50000) (axis cs:3806, 21097.75000) (axis cs:3807, 21098.) (axis cs:3808, 21098.25000) (axis cs:3809, 21098.50000) (axis cs:3810, 21098.75000) (axis cs:3811, 21099.) (axis cs:3812, 21099.25000) (axis cs:3813, 21099.50000) (axis cs:3814, 21099.75000) (axis cs:3815, 21100.) (axis cs:3816, 21100.25000) (axis cs:3817, 21100.50000) (axis cs:3818, 21100.75000) (axis cs:3819, 21101.) (axis cs:3820, 21101.25000) (axis cs:3821, 21101.50000) (axis cs:3822, 21101.75000) (axis cs:3823, 21102.) (axis cs:3824, 21102.25000) (axis cs:3825, 21102.50000) (axis cs:3826, 21102.75000) (axis cs:3827, 21103.) (axis cs:3828, 21103.25000) (axis cs:3829, 21103.50000) (axis cs:3830, 21103.75000) (axis cs:3831, 21104.) (axis cs:3832, 21104.25000) (axis cs:3833, 21104.50000) (axis cs:3834, 21104.75000) (axis cs:3835, 21105.) (axis cs:3836, 21105.25000) (axis cs:3837, 21105.50000) (axis cs:3838, 21105.75000) (axis cs:3839, 21106.) (axis cs:3840, 21106.25000) (axis cs:3841, 21106.50000) (axis cs:3842, 21106.75000) (axis cs:3843, 21107.) (axis cs:3844, 21107.25000) (axis cs:3845, 21107.50000) (axis cs:3846, 21107.75000) (axis cs:3847, 21108.) (axis cs:3848, 21108.25000) (axis cs:3849, 21108.50000) (axis cs:3850, 21108.75000) (axis cs:3851, 21109.) (axis cs:3852, 21109.25000) (axis cs:3853, 21109.50000) (axis cs:3854, 21109.75000) (axis cs:3855, 21110.) (axis cs:3856, 21110.25000) (axis cs:3857, 21110.50000) (axis cs:3858, 21110.75000) (axis cs:3859, 21111.) (axis cs:3860, 21111.25000) (axis cs:3861, 21111.50000) (axis cs:3862, 21111.75000) (axis cs:3863, 21112.) (axis cs:3864, 21112.25000) (axis cs:3865, 21112.50000) (axis cs:3866, 21112.75000) (axis cs:3867, 21113.) (axis cs:3868, 21113.25000) (axis cs:3869, 21113.50000) (axis cs:3870, 21113.75000) (axis cs:3871, 21114.) (axis cs:3872, 21114.25000) (axis cs:3873, 21114.50000) (axis cs:3874, 21114.75000) (axis cs:3875, 21115.) (axis cs:3876, 21115.25000) (axis cs:3877, 21115.50000) (axis cs:3878, 21115.75000) (axis cs:3879, 21116.) (axis cs:3880, 21116.25000) (axis cs:3881, 21116.50000) (axis cs:3882, 21116.75000) (axis cs:3883, 21117.) (axis cs:3884, 21117.25000) (axis cs:3885, 21117.50000) (axis cs:3886, 21117.75000) (axis cs:3887, 21118.) (axis cs:3888, 21118.25000) (axis cs:3889, 21118.50000) (axis cs:3890, 21118.75000) (axis cs:3891, 21119.) (axis cs:3892, 21119.25000) (axis cs:3893, 21119.50000) (axis cs:3894, 21119.75000) (axis cs:3895, 21120.) (axis cs:3896, 21120.25000) (axis cs:3897, 21120.50000) (axis cs:3898, 21120.75000) (axis cs:3899, 21121.) (axis cs:3900, 21121.25000) (axis cs:3901, 21121.50000) (axis cs:3902, 21121.75000) (axis cs:3903, 21122.) (axis cs:3904, 21122.25000) (axis cs:3905, 21122.50000) (axis cs:3906, 21122.75000) (axis cs:3907, 21123.) (axis cs:3908, 21123.25000) (axis cs:3909, 21123.50000) (axis cs:3910, 21123.75000) (axis cs:3911, 21124.) (axis cs:3912, 21124.25000) (axis cs:3913, 21124.50000) (axis cs:3914, 21124.75000) (axis cs:3915, 21125.) (axis cs:3916, 21125.25000) (axis cs:3917, 21125.50000) (axis cs:3918, 21125.75000) (axis cs:3919, 21126.) (axis cs:3920, 21126.25000) (axis cs:3921, 21126.50000) (axis cs:3922, 21126.75000) (axis cs:3923, 21127.) (axis cs:3924, 21127.25000) (axis cs:3925, 21127.50000) (axis cs:3926, 21127.75000) (axis cs:3927, 21128.) (axis cs:3928, 21128.25000) (axis cs:3929, 21128.50000) (axis cs:3930, 21128.75000) (axis cs:3931, 21129.) (axis cs:3932, 21129.25000) (axis cs:3933, 21129.50000) (axis cs:3934, 21129.75000) (axis cs:3935, 21130.) (axis cs:3936, 21130.25000) (axis cs:3937, 21130.50000) (axis cs:3938, 21130.75000) (axis cs:3939, 21131.) (axis cs:3940, 21131.25000) (axis cs:3941, 21131.50000) (axis cs:3942, 21131.75000) (axis cs:3943, 21132.) (axis cs:3944, 21132.25000) (axis cs:3945, 21132.50000) (axis cs:3946, 21132.75000) (axis cs:3947, 21133.) (axis cs:3948, 21133.25000) (axis cs:3949, 21133.50000) (axis cs:3950, 21133.75000) (axis cs:3951, 21134.) (axis cs:3952, 21134.25000) (axis cs:3953, 21134.50000) (axis cs:3954, 21134.75000) (axis cs:3955, 21135.) (axis cs:3956, 21135.25000) (axis cs:3957, 21135.50000) (axis cs:3958, 21135.75000) (axis cs:3959, 21136.) (axis cs:3960, 21136.25000) (axis cs:3961, 21136.50000) (axis cs:3962, 21136.75000) (axis cs:3963, 21137.) (axis cs:3964, 21137.25000) (axis cs:3965, 21137.50000) (axis cs:3966, 21137.75000) (axis cs:3967, 21138.) (axis cs:3968, 21138.25000) (axis cs:3969, 21138.50000) (axis cs:3970, 21138.75000) (axis cs:3971, 21139.) (axis cs:3972, 21139.25000) (axis cs:3973, 21139.50000) (axis cs:3974, 21139.75000) (axis cs:3975, 21140.) (axis cs:3976, 21140.25000) (axis cs:3977, 21140.50000) (axis cs:3978, 21140.75000) (axis cs:3979, 21141.) (axis cs:3980, 21141.25000) (axis cs:3981, 21141.50000) (axis cs:3982, 21141.75000) (axis cs:3983, 21142.) (axis cs:3984, 21142.25000) (axis cs:3985, 21142.50000) (axis cs:3986, 21142.75000) (axis cs:3987, 21143.) (axis cs:3988, 21143.25000) (axis cs:3989, 21143.50000) (axis cs:3990, 21143.75000) (axis cs:3991, 21144.) (axis cs:3992, 21144.25000) (axis cs:3993, 21144.50000) (axis cs:3994, 21144.75000) (axis cs:3995, 21145.) (axis cs:3996, 21145.25000) (axis cs:3997, 21145.50000) (axis cs:3998, 21145.75000) (axis cs:3999, 21146.) (axis cs:4000, 21146.25000) (axis cs:4001, 21146.50000) (axis cs:4002, 21146.75000) (axis cs:4003, 21147.) (axis cs:4004, 21147.25000) (axis cs:4005, 21147.50000) (axis cs:4006, 21147.75000) (axis cs:4007, 21148.) (axis cs:4008, 21148.25000) (axis cs:4009, 21148.50000) (axis cs:4010, 21148.75000) (axis cs:4011, 21149.) (axis cs:4012, 21149.25000) (axis cs:4013, 21149.50000) (axis cs:4014, 21149.75000) (axis cs:4015, 21150.) (axis cs:4016, 21150.25000) (axis cs:4017, 21150.50000) (axis cs:4018, 21150.75000) (axis cs:4019, 21151.) (axis cs:4020, 21151.25000) (axis cs:4021, 21151.50000) (axis cs:4022, 21151.75000) (axis cs:4023, 21152.) (axis cs:4024, 21152.25000) (axis cs:4025, 21152.50000) (axis cs:4026, 21152.75000) (axis cs:4027, 21153.) (axis cs:4028, 21153.25000) (axis cs:4029, 21153.50000) (axis cs:4030, 21153.75000) (axis cs:4031, 21154.) (axis cs:4032, 21154.25000) (axis cs:4033, 21154.50000) (axis cs:4034, 21154.75000) (axis cs:4035, 21155.) (axis cs:4036, 21155.25000) (axis cs:4037, 21155.50000) (axis cs:4038, 21155.75000) (axis cs:4039, 21156.) (axis cs:4040, 21156.25000) (axis cs:4041, 21156.50000) (axis cs:4042, 21156.75000) (axis cs:4043, 21157.) (axis cs:4044, 21157.25000) (axis cs:4045, 21157.50000) (axis cs:4046, 21157.75000) (axis cs:4047, 21158.) (axis cs:4048, 21158.25000) (axis cs:4049, 21158.50000) (axis cs:4050, 21158.75000) (axis cs:4051, 21159.) (axis cs:4052, 21159.25000) (axis cs:4053, 21159.50000) (axis cs:4054, 21159.75000) (axis cs:4055, 21160.) (axis cs:4056, 21160.25000) (axis cs:4057, 21160.50000) (axis cs:4058, 21160.75000) (axis cs:4059, 21161.) (axis cs:4060, 21161.25000) (axis cs:4061, 21161.50000) (axis cs:4062, 21161.75000) (axis cs:4063, 21162.) (axis cs:4064, 21162.25000) (axis cs:4065, 21162.50000) (axis cs:4066, 21162.75000) (axis cs:4067, 21163.) (axis cs:4068, 21163.25000) (axis cs:4069, 21163.50000) (axis cs:4070, 21163.75000) (axis cs:4071, 21164.) (axis cs:4072, 21164.25000) (axis cs:4073, 21164.50000) (axis cs:4074, 21164.75000) (axis cs:4075, 21165.) (axis cs:4076, 21165.25000) (axis cs:4077, 21165.50000) (axis cs:4078, 21165.75000) (axis cs:4079, 21166.) (axis cs:4080, 21166.25000) (axis cs:4081, 21166.50000) (axis cs:4082, 21166.75000) (axis cs:4083, 21167.) (axis cs:4084, 21167.25000) (axis cs:4085, 21167.50000) (axis cs:4086, 21167.75000) (axis cs:4087, 21168.) (axis cs:4088, 21168.25000) (axis cs:4089, 21168.50000) (axis cs:4090, 21168.75000) (axis cs:4091, 21169.) (axis cs:4092, 21169.25000) (axis cs:4093, 21169.50000) (axis cs:4094, 21169.75000) (axis cs:4095, 21170.) (axis cs:4096, 21170.25000) (axis cs:4097, 21170.50000) (axis cs:4098, 21170.75000) (axis cs:4099, 21171.) (axis cs:4100, 21171.25000) (axis cs:4101, 21171.50000) (axis cs:4102, 21171.75000) (axis cs:4103, 21172.) (axis cs:4104, 21172.25000) (axis cs:4105, 21172.50000) (axis cs:4106, 21172.75000) (axis cs:4107, 21173.) (axis cs:4108, 21173.25000) (axis cs:4109, 21173.50000) (axis cs:4110, 21173.75000) (axis cs:4111, 21174.) (axis cs:4112, 21174.25000) (axis cs:4113, 21174.50000) (axis cs:4114, 21174.75000) (axis cs:4115, 21175.) (axis cs:4116, 21175.25000) (axis cs:4117, 21175.50000) (axis cs:4118, 21175.75000) (axis cs:4119, 21176.) (axis cs:4120, 21176.25000) (axis cs:4121, 21176.50000) (axis cs:4122, 21176.75000) (axis cs:4123, 21177.) (axis cs:4124, 21177.25000) (axis cs:4125, 21177.50000) (axis cs:4126, 21177.75000) (axis cs:4127, 21178.) (axis cs:4128, 21178.25000) (axis cs:4129, 21178.50000) (axis cs:4130, 21178.75000) (axis cs:4131, 21179.) (axis cs:4132, 21179.25000) (axis cs:4133, 21179.50000) (axis cs:4134, 21179.75000) (axis cs:4135, 21180.) (axis cs:4136, 21180.25000) (axis cs:4137, 21180.50000) (axis cs:4138, 21180.75000) (axis cs:4139, 21181.) (axis cs:4140, 21181.25000) (axis cs:4141, 21181.50000) (axis cs:4142, 21181.75000) (axis cs:4143, 21182.) (axis cs:4144, 21182.25000) (axis cs:4145, 21182.50000) (axis cs:4146, 21182.75000) (axis cs:4147, 21183.) (axis cs:4148, 21183.25000) (axis cs:4149, 21183.50000) (axis cs:4150, 21183.75000) (axis cs:4151, 21184.) (axis cs:4152, 21184.25000) (axis cs:4153, 21184.50000) (axis cs:4154, 21184.75000) (axis cs:4155, 21185.) (axis cs:4156, 21185.25000) (axis cs:4157, 21185.50000) (axis cs:4158, 21185.75000) (axis cs:4159, 21186.) (axis cs:4160, 21186.25000) (axis cs:4161, 21186.50000) (axis cs:4162, 21186.75000) (axis cs:4163, 21187.) (axis cs:4164, 21187.25000) (axis cs:4165, 21187.50000) (axis cs:4166, 21187.75000) (axis cs:4167, 21188.) (axis cs:4168, 21188.25000) (axis cs:4169, 21188.50000) (axis cs:4170, 21188.75000) (axis cs:4171, 21189.) (axis cs:4172, 21189.25000) (axis cs:4173, 21189.50000) (axis cs:4174, 21189.75000) (axis cs:4175, 21190.) (axis cs:4176, 21190.25000) (axis cs:4177, 21190.50000) (axis cs:4178, 21190.75000) (axis cs:4179, 21191.) (axis cs:4180, 21191.25000) (axis cs:4181, 21191.50000) (axis cs:4182, 21191.75000) (axis cs:4183, 21192.) (axis cs:4184, 21192.25000) (axis cs:4185, 21192.50000) (axis cs:4186, 21192.75000) (axis cs:4187, 21193.) (axis cs:4188, 21193.25000) (axis cs:4189, 21193.50000) (axis cs:4190, 21193.75000) (axis cs:4191, 21194.) (axis cs:4192, 21194.25000) (axis cs:4193, 21194.50000) (axis cs:4194, 21194.75000) (axis cs:4195, 21195.) (axis cs:4196, 21195.25000) (axis cs:4197, 21195.50000) (axis cs:4198, 21195.75000) (axis cs:4199, 21196.) (axis cs:4200, 21196.25000) (axis cs:4201, 21196.50000) (axis cs:4202, 21196.75000) (axis cs:4203, 21197.) (axis cs:4204, 21197.25000) (axis cs:4205, 21197.50000) (axis cs:4206, 21197.75000) (axis cs:4207, 21198.) (axis cs:4208, 21198.25000) (axis cs:4209, 21198.50000) (axis cs:4210, 21198.75000) (axis cs:4211, 21199.) (axis cs:4212, 21199.25000) (axis cs:4213, 21199.50000) (axis cs:4214, 21199.75000) (axis cs:4215, 21200.) (axis cs:4216, 21200.25000) (axis cs:4217, 21200.50000) (axis cs:4218, 21200.75000) (axis cs:4219, 21201.) (axis cs:4220, 21201.25000) (axis cs:4221, 21201.50000) (axis cs:4222, 21201.75000) (axis cs:4223, 21202.) (axis cs:4224, 21202.25000) (axis cs:4225, 21202.50000) (axis cs:4226, 21202.75000) (axis cs:4227, 21203.) (axis cs:4228, 21203.25000) (axis cs:4229, 21203.50000) (axis cs:4230, 21203.75000) (axis cs:4231, 21204.) (axis cs:4232, 21204.25000) (axis cs:4233, 21204.50000) (axis cs:4234, 21204.75000) (axis cs:4235, 21205.) (axis cs:4236, 21205.25000) (axis cs:4237, 21205.50000) (axis cs:4238, 21205.75000) (axis cs:4239, 21206.) (axis cs:4240, 21206.25000) (axis cs:4241, 21206.50000) (axis cs:4242, 21206.75000) (axis cs:4243, 21207.) (axis cs:4244, 21207.25000) (axis cs:4245, 21207.50000) (axis cs:4246, 21207.75000) (axis cs:4247, 21208.) (axis cs:4248, 21208.25000) (axis cs:4249, 21208.50000) (axis cs:4250, 21208.75000) (axis cs:4251, 21209.) (axis cs:4252, 21209.25000) (axis cs:4253, 21209.50000) (axis cs:4254, 21209.75000) (axis cs:4255, 21210.) (axis cs:4256, 21210.25000) (axis cs:4257, 21210.50000) (axis cs:4258, 21210.75000) (axis cs:4259, 21211.) (axis cs:4260, 21211.25000) (axis cs:4261, 21211.50000) (axis cs:4262, 21211.75000) (axis cs:4263, 21212.) (axis cs:4264, 21212.25000) (axis cs:4265, 21212.50000) (axis cs:4266, 21212.75000) (axis cs:4267, 21213.) (axis cs:4268, 21213.25000) (axis cs:4269, 21213.50000) (axis cs:4270, 21213.75000) (axis cs:4271, 21214.) (axis cs:4272, 21214.25000) (axis cs:4273, 21214.50000) (axis cs:4274, 21214.75000) (axis cs:4275, 21215.) (axis cs:4276, 21215.25000) (axis cs:4277, 21215.50000) (axis cs:4278, 21215.75000) (axis cs:4279, 21216.) (axis cs:4280, 21216.25000) (axis cs:4281, 21216.50000) (axis cs:4282, 21216.75000) (axis cs:4283, 21217.) (axis cs:4284, 21217.25000) (axis cs:4285, 21217.50000) (axis cs:4286, 21217.75000) (axis cs:4287, 21218.) (axis cs:4288, 21218.25000) (axis cs:4289, 21218.50000) (axis cs:4290, 21218.75000) (axis cs:4291, 21219.) (axis cs:4292, 21219.25000) (axis cs:4293, 21219.50000) (axis cs:4294, 21219.75000) (axis cs:4295, 21220.) (axis cs:4296, 21220.25000) (axis cs:4297, 21220.50000) (axis cs:4298, 21220.75000) (axis cs:4299, 21221.) (axis cs:4300, 21221.25000) (axis cs:4301, 21221.50000) (axis cs:4302, 21221.75000) (axis cs:4303, 21222.) (axis cs:4304, 21222.25000) (axis cs:4305, 21222.50000) (axis cs:4306, 21222.75000) (axis cs:4307, 21223.) (axis cs:4308, 21223.25000) (axis cs:4309, 21223.50000) (axis cs:4310, 21223.75000) (axis cs:4311, 21224.) (axis cs:4312, 21224.25000) (axis cs:4313, 21224.50000) (axis cs:4314, 21224.75000) (axis cs:4315, 21225.) (axis cs:4316, 21225.25000) (axis cs:4317, 21225.50000) (axis cs:4318, 21225.75000) (axis cs:4319, 21226.) (axis cs:4320, 21226.25000) (axis cs:4321, 21226.50000) (axis cs:4322, 21226.75000) (axis cs:4323, 21227.) (axis cs:4324, 21227.25000) (axis cs:4325, 21227.50000) (axis cs:4326, 21227.75000) (axis cs:4327, 21228.) (axis cs:4328, 21228.25000) (axis cs:4329, 21228.50000) (axis cs:4330, 21228.75000) (axis cs:4331, 21229.) (axis cs:4332, 21229.25000) (axis cs:4333, 21229.50000) (axis cs:4334, 21229.75000) (axis cs:4335, 21230.) (axis cs:4336, 21230.25000) (axis cs:4337, 21230.50000) (axis cs:4338, 21230.75000) (axis cs:4339, 21231.) (axis cs:4340, 21231.25000) (axis cs:4341, 21231.50000) (axis cs:4342, 21231.75000) (axis cs:4343, 21232.) (axis cs:4344, 21232.25000) (axis cs:4345, 21232.50000) (axis cs:4346, 21232.75000) (axis cs:4347, 21233.) (axis cs:4348, 21233.25000) (axis cs:4349, 21233.50000) (axis cs:4350, 21233.75000) (axis cs:4351, 21234.) (axis cs:4352, 21234.25000) (axis cs:4353, 21234.50000) (axis cs:4354, 21234.75000) (axis cs:4355, 21235.) (axis cs:4356, 21235.25000) (axis cs:4357, 21235.50000) (axis cs:4358, 21235.75000) (axis cs:4359, 21236.) (axis cs:4360, 21236.25000) (axis cs:4361, 21236.50000) (axis cs:4362, 21236.75000) (axis cs:4363, 21237.) (axis cs:4364, 21237.25000) (axis cs:4365, 21237.50000) (axis cs:4366, 21237.75000) (axis cs:4367, 21238.) (axis cs:4368, 21238.25000) (axis cs:4369, 21238.50000) (axis cs:4370, 21238.75000) (axis cs:4371, 21239.) (axis cs:4372, 21239.25000) (axis cs:4373, 21239.50000) (axis cs:4374, 21239.75000) (axis cs:4375, 21240.) (axis cs:4376, 21240.25000) (axis cs:4377, 21240.50000) (axis cs:4378, 21240.75000) (axis cs:4379, 21241.) (axis cs:4380, 21241.25000) (axis cs:4381, 21241.50000) (axis cs:4382, 21241.75000) (axis cs:4383, 21242.) (axis cs:4384, 21242.25000) (axis cs:4385, 21242.50000) (axis cs:4386, 21242.75000) (axis cs:4387, 21243.) (axis cs:4388, 21243.25000) (axis cs:4389, 21243.50000) (axis cs:4390, 21243.75000) (axis cs:4391, 21244.) (axis cs:4392, 21244.25000) (axis cs:4393, 21244.50000) (axis cs:4394, 21244.75000) (axis cs:4395, 21245.) (axis cs:4396, 21245.25000) (axis cs:4397, 21245.50000) (axis cs:4398, 21245.75000) (axis cs:4399, 21246.) (axis cs:4400, 21246.25000) (axis cs:4401, 21246.50000) (axis cs:4402, 21246.75000) (axis cs:4403, 21247.) (axis cs:4404, 21247.25000) (axis cs:4405, 21247.50000) (axis cs:4406, 21247.75000) (axis cs:4407, 21248.) (axis cs:4408, 21248.25000) (axis cs:4409, 21248.50000) (axis cs:4410, 21248.75000) (axis cs:4411, 21249.) (axis cs:4412, 21249.25000) (axis cs:4413, 21249.50000) (axis cs:4414, 21249.75000) (axis cs:4415, 21250.) (axis cs:4416, 21250.25000) (axis cs:4417, 21250.50000) (axis cs:4418, 21250.75000) (axis cs:4419, 21251.) (axis cs:4420, 21251.25000) (axis cs:4421, 21251.50000) (axis cs:4422, 21251.75000) (axis cs:4423, 21252.) (axis cs:4424, 21252.25000) (axis cs:4425, 21252.50000) (axis cs:4426, 21252.75000) (axis cs:4427, 21253.) (axis cs:4428, 21253.25000) (axis cs:4429, 21253.50000) (axis cs:4430, 21253.75000) (axis cs:4431, 21254.) (axis cs:4432, 21254.25000) (axis cs:4433, 21254.50000) (axis cs:4434, 21254.75000) (axis cs:4435, 21255.) (axis cs:4436, 21255.25000) (axis cs:4437, 21255.50000) (axis cs:4438, 21255.75000) (axis cs:4439, 21256.) (axis cs:4440, 21256.25000) (axis cs:4441, 21256.50000) (axis cs:4442, 21256.75000) (axis cs:4443, 21257.) (axis cs:4444, 21257.25000) (axis cs:4445, 21257.50000) (axis cs:4446, 21257.75000) (axis cs:4447, 21258.) (axis cs:4448, 21258.25000) (axis cs:4449, 21258.50000) (axis cs:4450, 21258.75000) (axis cs:4451, 21259.) (axis cs:4452, 21259.25000) (axis cs:4453, 21259.50000) (axis cs:4454, 21259.75000) (axis cs:4455, 21260.) (axis cs:4456, 21260.25000) (axis cs:4457, 21260.50000) (axis cs:4458, 21260.75000) (axis cs:4459, 21261.) (axis cs:4460, 21261.25000) (axis cs:4461, 21261.50000) (axis cs:4462, 21261.75000) (axis cs:4463, 21262.) (axis cs:4464, 21262.25000) (axis cs:4465, 21262.50000) (axis cs:4466, 21262.75000) (axis cs:4467, 21263.) (axis cs:4468, 21263.25000) (axis cs:4469, 21263.50000) (axis cs:4470, 21263.75000) (axis cs:4471, 21264.) (axis cs:4472, 21264.25000) (axis cs:4473, 21264.50000) (axis cs:4474, 21264.75000) (axis cs:4475, 21265.) (axis cs:4476, 21265.25000) (axis cs:4477, 21265.50000) (axis cs:4478, 21265.75000) (axis cs:4479, 21266.) (axis cs:4480, 21266.25000) (axis cs:4481, 21266.50000) (axis cs:4482, 21266.75000) (axis cs:4483, 21267.) (axis cs:4484, 21267.25000) (axis cs:4485, 21267.50000) (axis cs:4486, 21267.75000) (axis cs:4487, 21268.) (axis cs:4488, 21268.25000) (axis cs:4489, 21268.50000) (axis cs:4490, 21268.75000) (axis cs:4491, 21269.) (axis cs:4492, 21269.25000) (axis cs:4493, 21269.50000) (axis cs:4494, 21269.75000) (axis cs:4495, 21270.) (axis cs:4496, 21270.25000) (axis cs:4497, 21270.50000) (axis cs:4498, 21270.75000) (axis cs:4499, 21271.) (axis cs:4500, 21271.25000) (axis cs:4501, 21271.50000) (axis cs:4502, 21271.75000) (axis cs:4503, 21272.) (axis cs:4504, 21272.25000) (axis cs:4505, 21272.50000) (axis cs:4506, 21272.75000) (axis cs:4507, 21273.) (axis cs:4508, 21273.25000) (axis cs:4509, 21273.50000) (axis cs:4510, 21273.75000) (axis cs:4511, 21274.) (axis cs:4512, 21274.25000) (axis cs:4513, 21274.50000) (axis cs:4514, 21274.75000) (axis cs:4515, 21275.) (axis cs:4516, 21275.25000) (axis cs:4517, 21275.50000) (axis cs:4518, 21275.75000) (axis cs:4519, 21276.) (axis cs:4520, 21276.25000) (axis cs:4521, 21276.50000) (axis cs:4522, 21276.75000) (axis cs:4523, 21277.) (axis cs:4524, 21277.25000) (axis cs:4525, 21277.50000) (axis cs:4526, 21277.75000) (axis cs:4527, 21278.) (axis cs:4528, 21278.25000) (axis cs:4529, 21278.50000) (axis cs:4530, 21278.75000) (axis cs:4531, 21279.) (axis cs:4532, 21279.25000) (axis cs:4533, 21279.50000) (axis cs:4534, 21279.75000) (axis cs:4535, 21280.) (axis cs:4536, 21280.25000) (axis cs:4537, 21280.50000) (axis cs:4538, 21280.75000) (axis cs:4539, 21281.) (axis cs:4540, 21281.25000) (axis cs:4541, 21281.50000) (axis cs:4542, 21281.75000) (axis cs:4543, 21282.) (axis cs:4544, 21282.25000) (axis cs:4545, 21282.50000) (axis cs:4546, 21282.75000) (axis cs:4547, 21283.) (axis cs:4548, 21283.25000) (axis cs:4549, 21283.50000) (axis cs:4550, 21283.75000) (axis cs:4551, 21284.) (axis cs:4552, 21284.25000) (axis cs:4553, 21284.50000) (axis cs:4554, 21284.75000) (axis cs:4555, 21285.) (axis cs:4556, 21285.25000) (axis cs:4557, 21285.50000) (axis cs:4558, 21285.75000) (axis cs:4559, 21286.) (axis cs:4560, 21286.25000) (axis cs:4561, 21286.50000) (axis cs:4562, 21286.75000) (axis cs:4563, 21287.) (axis cs:4564, 21287.25000) (axis cs:4565, 21287.50000) (axis cs:4566, 21287.75000) (axis cs:4567, 21288.) (axis cs:4568, 21288.25000) (axis cs:4569, 21288.50000) (axis cs:4570, 21288.75000) (axis cs:4571, 21289.) (axis cs:4572, 21289.25000) (axis cs:4573, 21289.50000) (axis cs:4574, 21289.75000) (axis cs:4575, 21290.) (axis cs:4576, 21290.25000) (axis cs:4577, 21290.50000) (axis cs:4578, 21290.75000) (axis cs:4579, 21291.) (axis cs:4580, 21291.25000) (axis cs:4581, 21291.50000) (axis cs:4582, 21291.75000) (axis cs:4583, 21292.) (axis cs:4584, 21292.25000) (axis cs:4585, 21292.50000) (axis cs:4586, 21292.75000) (axis cs:4587, 21293.) (axis cs:4588, 21293.25000) (axis cs:4589, 21293.50000) (axis cs:4590, 21293.75000) (axis cs:4591, 21294.) (axis cs:4592, 21294.25000) (axis cs:4593, 21294.50000) (axis cs:4594, 21294.75000) (axis cs:4595, 21295.) (axis cs:4596, 21295.25000) (axis cs:4597, 21295.50000) (axis cs:4598, 21295.75000) (axis cs:4599, 21296.) (axis cs:4600, 21296.25000) (axis cs:4601, 21296.50000) (axis cs:4602, 21296.75000) (axis cs:4603, 21297.) (axis cs:4604, 21297.25000) (axis cs:4605, 21297.50000) (axis cs:4606, 21297.75000) (axis cs:4607, 21298.) (axis cs:4608, 21298.25000) (axis cs:4609, 21298.50000) (axis cs:4610, 21298.75000) (axis cs:4611, 21299.) (axis cs:4612, 21299.25000) (axis cs:4613, 21299.50000) (axis cs:4614, 21299.75000) (axis cs:4615, 21300.) (axis cs:4616, 21300.25000) (axis cs:4617, 21300.50000) (axis cs:4618, 21300.75000) (axis cs:4619, 21301.) (axis cs:4620, 21301.25000) (axis cs:4621, 21301.50000) (axis cs:4622, 21301.75000) (axis cs:4623, 21302.) (axis cs:4624, 21302.25000) (axis cs:4625, 21302.50000) (axis cs:4626, 21302.75000) (axis cs:4627, 21303.) (axis cs:4628, 21303.25000) (axis cs:4629, 21303.50000) (axis cs:4630, 21303.75000) (axis cs:4631, 21304.) (axis cs:4632, 21304.25000) (axis cs:4633, 21304.50000) (axis cs:4634, 21304.75000) (axis cs:4635, 21305.) (axis cs:4636, 21305.25000) (axis cs:4637, 21305.50000) (axis cs:4638, 21305.75000) (axis cs:4639, 21306.) (axis cs:4640, 21306.25000) (axis cs:4641, 21306.50000) (axis cs:4642, 21306.75000) (axis cs:4643, 21307.) (axis cs:4644, 21307.25000) (axis cs:4645, 21307.50000) (axis cs:4646, 21307.75000) (axis cs:4647, 21308.) (axis cs:4648, 21308.25000) (axis cs:4649, 21308.50000) (axis cs:4650, 21308.75000) (axis cs:4651, 21309.) (axis cs:4652, 21309.25000) (axis cs:4653, 21309.50000) (axis cs:4654, 21309.75000) (axis cs:4655, 21310.) (axis cs:4656, 21310.25000) (axis cs:4657, 21310.50000) (axis cs:4658, 21310.75000) (axis cs:4659, 21311.) (axis cs:4660, 21311.25000) (axis cs:4661, 21311.50000) (axis cs:4662, 21311.75000) (axis cs:4663, 21312.) (axis cs:4664, 21312.25000) (axis cs:4665, 21312.50000) (axis cs:4666, 21312.75000) (axis cs:4667, 21313.) (axis cs:4668, 21313.25000) (axis cs:4669, 21313.50000) (axis cs:4670, 21313.75000) (axis cs:4671, 21314.) (axis cs:4672, 21314.25000) (axis cs:4673, 21314.50000) (axis cs:4674, 21314.75000) (axis cs:4675, 21315.) (axis cs:4676, 21315.25000) (axis cs:4677, 21315.50000) (axis cs:4678, 21315.75000) (axis cs:4679, 21316.) (axis cs:4680, 21316.25000) (axis cs:4681, 21316.50000) (axis cs:4682, 21316.75000) (axis cs:4683, 21317.) (axis cs:4684, 21317.25000) (axis cs:4685, 21317.50000) (axis cs:4686, 21317.75000) (axis cs:4687, 21318.) (axis cs:4688, 21318.25000) (axis cs:4689, 21318.50000) (axis cs:4690, 21318.75000) (axis cs:4691, 20732.62500)};

\draw (axis cs:421,20732) -- (axis cs:650,10000) node[right,xshift=-2pt,yshift=-2pt] {\scriptsize regular};
\draw (axis cs:613,90000) -- (axis cs:800,90000) node[right,xshift=-2pt] {\scriptsize irregular};
\node[below] at (axis cs:2668,20732) {\scriptsize quasi-regular};
\end{axis}
\end{tikzpicture}

==> fig-AP.tex <==
\begin{tikzpicture}
\begin{axis}[
	xmin=0,
	xmax=58.83870968,
	ymin=-191.3750000, 
	ymax=221.1250000,
    xtick={11,13,16,19,24,27,36,39,57},
    ytick={-157,38.5},
    yticklabels={$-157$,$\frac{77}{2}$},
	axis lines=middle,
    x axis line style=->,
    y axis line style=<->,
	samples=100,
	xlabel=$n$,
	ylabel=$x_n$,
	width=16cm,
    height=6cm
]

\draw[dashed] (axis cs:57,0) -- (axis cs:57,38.5);
\draw[dashed] (axis cs:0,38.5) -- (axis cs:57,38.5);

\draw[dashed] (axis cs:0,-157) -- (axis cs:1,-157);

\draw[dashed] (axis cs:11,0) -- (axis cs:11,38.5);
\draw[dashed] (axis cs:13,0) -- (axis cs:13,6.5);
\draw[dashed] (axis cs:16,0) -- (axis cs:16,9.5);
\draw[dashed] (axis cs:19,0) -- (axis cs:19,16);
\draw[dashed] (axis cs:24,0) -- (axis cs:24,21);
\draw[dashed] (axis cs:27,0) -- (axis cs:27,29.5);
\draw[dashed] (axis cs:36,0) -- (axis cs:36,38.5);
\draw[dashed] (axis cs:39,0) -- (axis cs:39,49);

\draw[thick,color=newblue] plot coordinates {(axis cs:1, -157) (axis cs:2, 0) (axis cs:3, 0) (axis cs:4, 0) (axis cs:5, 0) (axis cs:6, 0.) (axis cs:7, 1.) (axis cs:8, 2.) (axis cs:9, 38.50) (axis cs:10, 38.50) (axis cs:11, 38.50)};


\draw[thick,color=newlightblue] plot coordinates {(axis cs:11, 38.50) (axis cs:12, 38.50) (axis cs:13, 6.500)};

\draw[thick,color=newpurple] plot coordinates {(axis cs:13, 6.500) (axis cs:14, 7.500) (axis cs:15, 8.500) (axis cs:16, 9.500)};

\draw[thick,color=newlightblue] plot coordinates {(axis cs:16, 9.500) (axis cs:17, 40.25) (axis cs:18, 44.75) (axis cs:19, 16.)};

\draw[thick,color=newpurple] plot coordinates {(axis cs:19, 16.) (axis cs:20, 17.) (axis cs:21, 18.) (axis cs:22, 19.) (axis cs:23, 20.) (axis cs:24, 21.)};

\draw[thick,color=newlightblue] plot coordinates {(axis cs:24, 21.) (axis cs:25, 90.75) (axis cs:26, 97.25) (axis cs:27, 29.50)};

\draw[thick,color=newpurple] plot coordinates {(axis cs:27,29.50) (axis cs:28,30.50) (axis cs:29,31.50) (axis cs:30,32.50) (axis cs:31,33.50) (axis cs:32,34.50) (axis cs:33,35.50) (axis cs:34,36.50) (axis cs:35,37.50) (axis cs:36,38.50)};

\draw[thick,color=newlightblue] plot coordinates {(axis cs:36, 38.50) (axis cs:37, 178.2) (axis cs:38, 186.8) (axis cs:39, 49.)};

\draw[thick,color=newpurple] plot coordinates {(axis cs:39, 49.) (axis cs:40, 50.) (axis cs:41, 51.) (axis cs:42, 52.) (axis cs:43, 53.) (axis cs:44, 54.) (axis cs:45, 55.) (axis cs:46, 56.) (axis cs:47, 57.) (axis cs:48, 58.) (axis cs:49, 59.) (axis cs:50, 60.) (axis cs:51, 61.) (axis cs:52, 62.) (axis cs:53, 63.) (axis cs:54, 64.) (axis cs:55, 65.) (axis cs:56, 66.)};

\draw[thick,color=newgreen] plot coordinates {(axis cs:56, 66.) (axis cs:57, 38.50)};

\fill[newblue] (axis cs:1, -157) circle (2pt);
\fill[newblue] (axis cs:2, 0) circle (2pt);
\fill[newblue] (axis cs:3, 0) circle (2pt);
\fill[newblue] (axis cs:4, 0) circle (2pt);
\fill[newblue] (axis cs:5, 0) circle (2pt);
\fill[newblue] (axis cs:6, 0) circle (2pt);
\fill[newblue] (axis cs:7, 1) circle (2pt);
\fill[newblue] (axis cs:8, 2) circle (2pt);
\fill[newblue] (axis cs:9, 38.50) circle (2pt);
\fill[newblue] (axis cs:10, 38.50) circle (2pt);
\fill[newblue] (axis cs:11, 38.50) circle (2pt);

\fill[newlightblue] (axis cs:12, 38.50) circle (2pt);

\fill[newpurple] (axis cs:13, 6.500) circle (2pt);
\fill[newpurple] (axis cs:14, 7.500) circle (2pt);
\fill[newpurple] (axis cs:15, 8.500) circle (2pt);
\fill[newpurple] (axis cs:16, 9.500) circle (2pt);

\fill[newlightblue] (axis cs:17, 40.25) circle (2pt);
\fill[newlightblue] (axis cs:18, 44.75) circle (2pt);

\fill[newpurple] (axis cs:19, 16.) circle (2pt);
\fill[newpurple] (axis cs:20, 17.) circle (2pt);
\fill[newpurple] (axis cs:21, 18.) circle (2pt);
\fill[newpurple] (axis cs:22, 19.) circle (2pt);
\fill[newpurple] (axis cs:23, 20.) circle (2pt);
\fill[newpurple] (axis cs:24, 21.) circle (2pt);

\fill[newlightblue] (axis cs:25, 90.75) circle (2pt);
\fill[newlightblue] (axis cs:26, 97.25) circle (2pt);

\fill[newpurple] (axis cs:27,29.50) circle (2pt);
\fill[newpurple] (axis cs:28,30.50) circle (2pt);
\fill[newpurple] (axis cs:29,31.50) circle (2pt);
\fill[newpurple] (axis cs:30,32.50) circle (2pt);
\fill[newpurple] (axis cs:31,33.50) circle (2pt);
\fill[newpurple] (axis cs:32,34.50) circle (2pt);
\fill[newpurple] (axis cs:33,35.50) circle (2pt);
\fill[newpurple] (axis cs:34,36.50) circle (2pt);
\fill[newpurple] (axis cs:35,37.50) circle (2pt);
\fill[newpurple] (axis cs:36,38.50) circle (2pt);

\fill[newlightblue] (axis cs:37, 178.2) circle (2pt);
\fill[newlightblue] (axis cs:38, 186.8) circle (2pt);

\fill[newpurple] (axis cs:39, 49.) circle (2pt);
\fill[newpurple] (axis cs:40, 50.) circle (2pt);
\fill[newpurple] (axis cs:41, 51.) circle (2pt);
\fill[newpurple] (axis cs:42, 52.) circle (2pt);
\fill[newpurple] (axis cs:43, 53.) circle (2pt);
\fill[newpurple] (axis cs:44, 54.) circle (2pt);
\fill[newpurple] (axis cs:45, 55.) circle (2pt);
\fill[newpurple] (axis cs:46, 56.) circle (2pt);
\fill[newpurple] (axis cs:47, 57.) circle (2pt);
\fill[newpurple] (axis cs:48, 58.) circle (2pt);
\fill[newpurple] (axis cs:49, 59.) circle (2pt);
\fill[newpurple] (axis cs:50, 60.) circle (2pt);
\fill[newpurple] (axis cs:51, 61.) circle (2pt);
\fill[newpurple] (axis cs:52, 62.) circle (2pt);
\fill[newpurple] (axis cs:53, 63.) circle (2pt);
\fill[newpurple] (axis cs:54, 64.) circle (2pt);
\fill[newpurple] (axis cs:55, 65.) circle (2pt);
\fill[newpurple] (axis cs:56, 66.) circle (2pt);

\fill[newgreen] (axis cs:57, 38.50) circle (2pt);
\end{axis}
\end{tikzpicture}

==> fig-QR261.tex <==
\begin{tikzpicture}
\begin{axis}[
	xmin=628.3571429,
	xmax=731.2142857,
	ymin=15000,
	ymax=48000,
    ytick={20000,30000,40000},yticklabels={20000,30000,40000},
    xtick={629,641,647,728},
	axis lines=middle,
	samples=100,
	xlabel=$n$,
	ylabel=$x_n$,
	width=16cm,
	height=6cm,
	clip=false,
	axis lines=middle,
    x axis line style=->,
    y axis line style=->,
    scaled y ticks=false
]
\draw[dashed] (axis cs:629,15000)--(axis cs:629, 19401.12500);
\draw[dashed] (axis cs:641,15000)--(axis cs:641, 19641.50000);
\draw[dashed] (axis cs:647,15000)--(axis cs:647, 45241.93750);
\draw[dashed] (axis cs:728,15000)--(axis cs:728, 19824.75000);
\draw[thick,color=newpurple] plot coordinates {(axis cs:629, 19401.12500) (axis cs:630, 19401.87500) (axis cs:631, 43577.81250) (axis cs:632, 43655.18750) (axis cs:633, 19322.50000) (axis cs:634, 19322.75000) (axis cs:635, 44286.43750) (axis cs:636, 44365.31250) (axis cs:637, 19402.12500) (axis cs:638, 19402.37500) (axis cs:639, 44363.56250) (axis cs:640, 44441.93750) (axis cs:641, 19641.50000)};
\draw[thick,color=newblue] plot coordinates {(axis cs:641, 19641.50000) (axis cs:642, 19642.25000) (axis cs:643, 19482.25000)};
\draw[ultra thick,color=newlightblue] plot coordinates {(axis cs:643, 19482.25000) (axis cs:644, 19482.50000) (axis cs:645, 19482.75000) (axis cs:646, 19483.)}; %AP1 panjang 4
\node[below] at (axis cs:644.5, 19482.625) {\scriptsize $\AP_1$};
\draw[thick,color=newblue] plot coordinates {(axis cs:646, 19483.) (axis cs:647, 45241.93750) (axis cs:648, 45321.81250) (axis cs:649, 19563.37500)};
\draw[ultra thick,color=newlightblue] plot coordinates {(axis cs:649, 19563.37500) (axis cs:650, 19563.62500) (axis cs:651, 19563.87500) (axis cs:652, 19564.12500) (axis cs:653, 19564.37500) (axis cs:654, 19564.62500)}; %AP2 panjang 6
\node[below] at (axis cs:651.5,19564) {\scriptsize $\AP_2$};
\draw[thick,color=newblue] plot coordinates {(axis cs:654, 19564.62500) (axis cs:655, 45805.81250) (axis cs:656, 45886.18750) (axis cs:657, 19645.50000)};
\draw[ultra thick,color=newlightblue] plot coordinates {(axis cs:657, 19645.50000) (axis cs:658, 19645.75000) (axis cs:659, 19646.) (axis cs:660, 19646.25000) (axis cs:661, 19646.50000) (axis cs:662, 19646.75000) (axis cs:663, 19647.) (axis cs:664, 19647.25000) (axis cs:665, 19647.50000) (axis cs:666, 19647.75000)}; %AP3 panjang 10
\node[below] at (axis cs:661.5, 19646.625) {\scriptsize $\AP_3$};
\draw[thick,color=newblue] plot coordinates {(axis cs:666, 19647.75000) (axis cs:667, 45202.43750) (axis cs:668, 45279.31250) (axis cs:669, 19892.37500) (axis cs:670, 19893.12500) (axis cs:671, 20732.62500) (axis cs:672, 20735.87500) (axis cs:673, 19729.62500)};
\draw[ultra thick,color=newlightblue] plot coordinates {(axis cs:673, 19729.62500) (axis cs:674, 19729.87500) (axis cs:675, 19730.12500) (axis cs:676, 19730.37500) (axis cs:677, 19730.62500) (axis cs:678, 19730.87500) (axis cs:679, 19731.12500) (axis cs:680, 19731.37500) (axis cs:681, 19731.62500) (axis cs:682, 19731.87500) (axis cs:683, 19732.12500) (axis cs:684, 19732.37500) (axis cs:685, 19732.62500) (axis cs:686, 19732.87500) (axis cs:687, 19733.12500) (axis cs:688, 19733.37500) (axis cs:689, 19733.62500) (axis cs:690, 19733.87500)}; %AP4 panjang 18
\node[below] at (axis cs:681.5,19731.75) {\scriptsize $\AP_4$};
\draw[thick,color=newblue] plot coordinates {(axis cs:690, 19733.87500) (axis cs:691, 43314.50000) (axis cs:692, 43383.) (axis cs:693, 24350.68750) (axis cs:694, 24364.06250) (axis cs:695, 19816.50000)};
\draw[ultra thick,color=newlightblue] plot coordinates {(axis cs:695, 19816.50000) (axis cs:696, 19816.75000) (axis cs:697, 19817.) (axis cs:698, 19817.25000) (axis cs:699, 19817.50000) (axis cs:700, 19817.75000) (axis cs:701, 19818.) (axis cs:702, 19818.25000) (axis cs:703, 19818.50000) (axis cs:704, 19818.75000) (axis cs:705, 19819.) (axis cs:706, 19819.25000) (axis cs:707, 19819.50000) (axis cs:708, 19819.75000) (axis cs:709, 19820.) (axis cs:710, 19820.25000) (axis cs:711, 19820.50000) (axis cs:712, 19820.75000) (axis cs:713, 19821.) (axis cs:714, 19821.25000) (axis cs:715, 19821.50000) (axis cs:716, 19821.75000) (axis cs:717, 19822.) (axis cs:718, 19822.25000) (axis cs:719, 19822.50000) (axis cs:720, 19822.75000) (axis cs:721, 19823.) (axis cs:722, 19823.25000) (axis cs:723, 19823.50000) (axis cs:724, 19823.75000) (axis cs:725, 19824.) (axis cs:726, 19824.25000) (axis cs:727, 19824.50000) (axis cs:728, 19824.75000)}; %AP5 panjang 34
\node[below] at (axis cs:711.5,19820.625) {\scriptsize $\AP_5$};

\fill[newlightblue] (axis cs:630, 19401.87500) circle (2pt);
\fill[newlightblue] (axis cs:637, 19402.12500) circle (2pt);
\fill[newlightblue] (axis cs:638, 19402.37500) circle (2pt);
\node[below] at (axis cs:634,19402) {\scriptsize $\AP_0$};
\end{axis}
\end{tikzpicture}

==> fig-mtau.tex <==
\begin{tabular}{ccc}
\begin{tikzpicture}
\begin{axis}[
	xmin=.4977477473,%0.4989177489,%0.499,
	xmax=.6779279635,%0.6720779221,%0.671,
	ymin=1.274073148,
	ymax=8.007084259,
    xtick={0.5,0.6666667},
    ytick={3,5,7},
    xticklabels={$\frac{1}{2}$,$\frac{2}{3}$},
    yticklabels={3,5,7},
	axis lines=middle,
    x axis line style=->,
    y axis line style=->,
	samples=100,
	xlabel=$x$,
	ylabel=$\ln\tau(x)$,
	width=8cm,
    height=6cm
]
\draw[thick,color=newlightblue] plot coordinates  {(axis cs:.500000, 1.38629) (axis cs:.502513, 4.29046) (axis cs:.502538, 4.29046) (axis cs:.502564, 4.29046) (axis cs:.502591, 4.29046) (axis cs:.502618, 4.29046) (axis cs:.502646, 4.29046) (axis cs:.502674, 4.29046) (axis cs:.502703, 4.29046) (axis cs:.502732, 4.29046) (axis cs:.502762, 4.29046) (axis cs:.502793, 4.29046) (axis cs:.502825, 4.29046) (axis cs:.502857, 4.29046) (axis cs:.502890, 4.29046) (axis cs:.502924, 4.29046) (axis cs:.502959, 4.29046) (axis cs:.502994, 4.29046) (axis cs:.503030, 4.29046) (axis cs:.503067, 4.29046) (axis cs:.503106, 4.29046) (axis cs:.503145, 4.29046) (axis cs:.503185, 4.29046) (axis cs:.503226, 4.29046) (axis cs:.503268, 4.29046) (axis cs:.503311, 4.29046) (axis cs:.503356, 4.29046) (axis cs:.503401, 4.29046) (axis cs:.503448, 4.29046) (axis cs:.503497, 4.29046) (axis cs:.503546, 4.29046) (axis cs:.503597, 4.29046) (axis cs:.503650, 4.29046) (axis cs:.503704, 4.29046) (axis cs:.503759, 4.29046) (axis cs:.503817, 4.29046) (axis cs:.503876, 4.29046) (axis cs:.503937, 4.29046) (axis cs:.504000, 4.29046) (axis cs:.504065, 4.29046) (axis cs:.504132, 4.29046) (axis cs:.504202, 4.29046) (axis cs:.504274, 4.29046) (axis cs:.504348, 4.29046) (axis cs:.504425, 4.29046) (axis cs:.504505, 4.29046) (axis cs:.504587, 4.29046) (axis cs:.504673, 4.29046) (axis cs:.504762, 4.29046) (axis cs:.504854, 4.29046) (axis cs:.504950, 4.29046) (axis cs:.505000, 4.29046) (axis cs:.505050, 4.29046) (axis cs:.505102, 4.29046) (axis cs:.505155, 4.29046) (axis cs:.505208, 4.29046) (axis cs:.505263, 4.29046) (axis cs:.505319, 4.29046) (axis cs:.505376, 4.29046) (axis cs:.505435, 4.29046) (axis cs:.505494, 4.29046) (axis cs:.505556, 4.29046) (axis cs:.505618, 4.29046) (axis cs:.505682, 4.29046) (axis cs:.505747, 4.29046) (axis cs:.505814, 4.29046) (axis cs:.505882, 4.29046) (axis cs:.505952, 4.29046) (axis cs:.506024, 4.29046) (axis cs:.506098, 4.29046) (axis cs:.506173, 4.29046) (axis cs:.506250, 4.29046) (axis cs:.506329, 4.29046) (axis cs:.506410, 4.29046) (axis cs:.506494, 4.29046) (axis cs:.506579, 4.29046) (axis cs:.506667, 4.29046) (axis cs:.506757, 4.29046) (axis cs:.506849, 4.29046) (axis cs:.506944, 4.29046) (axis cs:.507042, 4.29046) (axis cs:.507143, 4.29046) (axis cs:.507246, 4.29046) (axis cs:.507353, 4.29046) (axis cs:.507463, 4.29046) (axis cs:.507538, 4.29046) (axis cs:.507576, 4.29046) (axis cs:.507614, 4.29046) (axis cs:.507692, 4.29046) (axis cs:.507772, 4.29046) (axis cs:.507812, 4.29046) (axis cs:.507853, 4.29046) (axis cs:.507936, 4.29046) (axis cs:.508021, 4.29046) (axis cs:.508065, 4.29046) (axis cs:.508108, 4.29046) (axis cs:.508197, 4.29046) (axis cs:.508287, 4.29046) (axis cs:.508333, 4.29046) (axis cs:.508380, 4.29046) (axis cs:.508475, 4.29046) (axis cs:.508571, 4.29046) (axis cs:.508621, 4.29046) (axis cs:.508671, 4.29046) (axis cs:.508772, 4.29046) (axis cs:.508876, 4.29046) (axis cs:.508929, 4.29046) (axis cs:.508982, 4.29046) (axis cs:.509091, 4.29046) (axis cs:.509202, 4.29046) (axis cs:.509259, 4.29046) (axis cs:.509317, 4.29046) (axis cs:.509434, 4.29046) (axis cs:.509554, 4.29046) (axis cs:.509615, 4.29046) (axis cs:.509677, 4.29046) (axis cs:.509804, 4.29046) (axis cs:.509934, 4.29046) (axis cs:.510000, 4.29046) (axis cs:.510067, 4.29046) (axis cs:.510101, 4.29046) (axis cs:.510204, 4.29046) (axis cs:.510309, 4.29046) (axis cs:.510345, 4.29046) (axis cs:.510417, 4.29046) (axis cs:.510490, 4.29046) (axis cs:.510526, 4.29046) (axis cs:.510638, 4.29046) (axis cs:.510753, 4.29046) (axis cs:.510791, 4.29046) (axis cs:.510870, 4.29046) (axis cs:.510949, 4.29046) (axis cs:.510989, 4.29046) (axis cs:.511111, 4.29046) (axis cs:.511236, 4.29046) (axis cs:.511278, 4.29046) (axis cs:.511364, 4.29046) (axis cs:.511450, 4.29046) (axis cs:.511494, 4.29046) (axis cs:.511628, 4.29046) (axis cs:.511765, 4.29046) (axis cs:.511811, 4.29046) (axis cs:.511905, 4.29046) (axis cs:.512000, 4.29046) (axis cs:.512048, 4.31749) (axis cs:.512195, 4.31749) (axis cs:.512346, 4.31749) (axis cs:.512397, 4.31749) (axis cs:.512500, 4.31749) (axis cs:.512563, 4.31749) (axis cs:.512605, 4.31749) (axis cs:.512658, 4.31749) (axis cs:.512690, 4.31749) (axis cs:.512821, 4.31749) (axis cs:.512953, 4.31749) (axis cs:.512987, 4.31749) (axis cs:.513043, 4.20469) (axis cs:.513089, 4.41884) (axis cs:.513158, 4.31749) (axis cs:.513228, 4.31749) (axis cs:.513274, 4.31749) (axis cs:.513333, 4.31749) (axis cs:.513369, 4.31749) (axis cs:.513514, 4.31749) (axis cs:.513661, 4.31749) (axis cs:.513699, 4.31749) (axis cs:.513761, 4.31749) (axis cs:.513812, 4.31749) (axis cs:.513889, 4.31749) (axis cs:.513966, 4.31749) (axis cs:.514019, 4.41884) (axis cs:.514085, 4.00733) (axis cs:.514124, 4.11087) (axis cs:.514286, 3.93183) (axis cs:.514451, 4.34381) (axis cs:.514493, 3.85015) (axis cs:.514563, 4.14313) (axis cs:.514620, 4.69135) (axis cs:.514706, 4.34381) (axis cs:.514793, 4.29046) (axis cs:.514851, 4.29046) (axis cs:.514925, 4.29046) (axis cs:.514970, 4.29046) (axis cs:.515000, 4.29046) (axis cs:.515152, 4.29046) (axis cs:.515306, 4.29046) (axis cs:.515337, 4.29046) (axis cs:.515385, 4.29046) (axis cs:.515464, 4.29046) (axis cs:.515528, 4.29046) (axis cs:.515625, 4.29046) (axis cs:.515723, 4.29046) (axis cs:.515789, 4.29046) (axis cs:.515873, 4.29046) (axis cs:.515924, 4.29046) (axis cs:.515957, 4.29046) (axis cs:.516129, 4.29046) (axis cs:.516304, 4.34381) (axis cs:.516340, 5.73334) (axis cs:.516393, 4.39444) (axis cs:.516484, 4.41884) (axis cs:.516556, 4.53260) (axis cs:.516667, 4.14313) (axis cs:.516779, 5.88888) (axis cs:.516854, 4.00733) (axis cs:.516949, 3.97029) (axis cs:.517007, 4.31749) (axis cs:.517045, 4.57471) (axis cs:.517241, 4.31749) (axis cs:.517442, 4.26268) (axis cs:.517483, 4.26268) (axis cs:.517544, 4.17439) (axis cs:.517588, 4.31749) (axis cs:.517647, 4.31749) (axis cs:.517730, 4.41884) (axis cs:.517766, 5.57215) (axis cs:.517857, 4.17439) (axis cs:.517949, 3.66356) (axis cs:.517986, 4.29046) (axis cs:.518072, 4.14313) (axis cs:.518135, 5.32301) (axis cs:.518182, 4.31749) (axis cs:.518248, 4.29046) (axis cs:.518293, 4.87520) (axis cs:.518325, 4.84419) (axis cs:.518519, 3.89182) (axis cs:.518717, 4.91998) (axis cs:.518750, 4.53260) (axis cs:.518797, 5.30330) (axis cs:.518868, 3.49651) (axis cs:.518919, 4.91998) (axis cs:.518987, 3.76120) (axis cs:.519084, 4.76217) (axis cs:.519126, 3.97029) (axis cs:.519231, 3.36730) (axis cs:.519337, 5.73979) (axis cs:.519380, 5.32301) (axis cs:.519481, 5.33272) (axis cs:.519553, 5.80814) (axis cs:.519608, 4.57471) (axis cs:.519685, 5.24175) (axis cs:.519737, 3.97029) (axis cs:.519774, 5.57973) (axis cs:.520000, 5.68017) (axis cs:.520202, 3.29583) (axis cs:.520231, 4.85981) (axis cs:.520270, 4.07754) (axis cs:.520325, 4.84419) (axis cs:.520408, 4.77912) (axis cs:.520468, 4.63473) (axis cs:.520548, 3.80666) (axis cs:.520619, 4.07754) (axis cs:.520661, 4.29046) (axis cs:.520710, 5.63835) (axis cs:.520833, 4.48864) (axis cs:.520958, 5.04343) (axis cs:.521008, 3.71357) (axis cs:.521053, 4.11087) (axis cs:.521127, 4.63473) (axis cs:.521212, 6.49375) (axis cs:.521277, 4.97673) (axis cs:.521368, 5.00395) (axis cs:.521429, 4.70953) (axis cs:.521472, 4.29046) (axis cs:.521505, 3.21888) (axis cs:.521739, 5.29330) (axis cs:.521978, 4.46591) (axis cs:.522013, 4.67283) (axis cs:.522059, 4.69135) (axis cs:.522124, 4.61512) (axis cs:.522222, 4.51086) (axis cs:.522293, 5.57973) (axis cs:.522388, 4.17439) (axis cs:.522472, 3.93183) (axis cs:.522523, 4.53260) (axis cs:.522581, 5.61677) (axis cs:.522613, 4.44265) (axis cs:.522727, 3.66356) (axis cs:.522843, 4.44265) (axis cs:.522876, 4.63473) (axis cs:.522936, 4.93447) (axis cs:.522989, 4.00733) (axis cs:.523077, 4.59512) (axis cs:.523179, 6.24028) (axis cs:.523256, 3.71357) (axis cs:.523316, 3.76120) (axis cs:.523364, 4.29046) (axis cs:.523438, 4.11087) (axis cs:.523490, 5.27300) (axis cs:.523529, 3.13549) (axis cs:.523560, 4.55388) (axis cs:.523810, 3.93183) (axis cs:.524064, 4.41884) (axis cs:.524096, 3.04452) (axis cs:.524138, 4.63473) (axis cs:.524194, 4.87520) (axis cs:.524272, 4.57471) (axis cs:.524324, 4.31749) (axis cs:.524390, 3.93183) (axis cs:.524476, 4.67283) (axis cs:.524590, 5.15329) (axis cs:.524691, 4.07754) (axis cs:.524752, 4.89035) (axis cs:.524823, 3.76120) (axis cs:.524862, 5.26269) (axis cs:.525000, 4.79580) (axis cs:.525140, 4.48864) (axis cs:.525180, 3.71357) (axis cs:.525253, 3.89182) (axis cs:.525316, 4.72739) (axis cs:.525424, 3.93183) (axis cs:.525510, 3.93183) (axis cs:.525547, 3.93183) (axis cs:.525641, 3.93183) (axis cs:.525714, 3.93183) (axis cs:.525773, 3.93183) (axis cs:.525862, 3.89182) (axis cs:.525926, 3.89182) (axis cs:.525974, 3.80666) (axis cs:.526012, 3.85015) (axis cs:.526042, 3.85015) (axis cs:.526316, 3.85015) (axis cs:.526596, 3.89182) (axis cs:.526627, 3.89182) (axis cs:.526667, 3.89182) (axis cs:.526718, 3.85015) (axis cs:.526786, 3.93183) (axis cs:.526882, 3.93183) (axis cs:.526946, 3.93183) (axis cs:.527027, 3.93183) (axis cs:.527132, 4.00733) (axis cs:.527174, 4.36945) (axis cs:.527273, 3.89182) (axis cs:.527397, 3.71357) (axis cs:.527473, 5.00395) (axis cs:.527559, 4.74493) (axis cs:.527607, 5.36129) (axis cs:.527638, 5.15329) (axis cs:.527778, 3.49651) (axis cs:.527919, 4.93447) (axis cs:.527950, 4.00733) (axis cs:.528000, 4.44265) (axis cs:.528090, 4.51086) (axis cs:.528169, 4.96284) (axis cs:.528205, 4.04305) (axis cs:.528302, 4.82832) (axis cs:.528409, 4.17439) (axis cs:.528455, 4.17439) (axis cs:.528497, 4.67283) (axis cs:.528571, 4.20469) (axis cs:.528662, 4.72739) (axis cs:.528736, 4.41884) (axis cs:.528796, 3.71357) (axis cs:.528846, 4.00733) (axis cs:.528926, 4.53260) (axis cs:.528986, 5.04343) (axis cs:.529032, 4.61512) (axis cs:.529070, 4.57471) (axis cs:.529101, 4.39444) (axis cs:.529412, 2.94444) (axis cs:.529730, 5.27300) (axis cs:.529762, 3.76120) (axis cs:.529801, 4.36945) (axis cs:.529851, 4.57471) (axis cs:.529915, 5.09375) (axis cs:.530000, 3.29583) (axis cs:.530055, 4.00733) (axis cs:.530120, 4.20469) (axis cs:.530201, 5.12990) (axis cs:.530303, 2.83321) (axis cs:.530387, 4.63473) (axis cs:.530435, 3.43399) (axis cs:.530488, 5.88888) (axis cs:.530612, 3.93183) (axis cs:.530726, 5.38907) (axis cs:.530769, 3.29583) (axis cs:.530864, 4.23411) (axis cs:.530928, 4.00733) (axis cs:.530973, 4.31749) (axis cs:.531034, 5.41610) (axis cs:.531073, 3.61092) (axis cs:.531250, 4.31749) (axis cs:.531429, 4.23411) (axis cs:.531469, 3.61092) (axis cs:.531532, 3.76120) (axis cs:.531579, 3.13549) (axis cs:.531646, 3.29583) (axis cs:.531746, 4.97673) (axis cs:.531792, 4.91998) (axis cs:.531915, 4.70953) (axis cs:.532051, 3.43399) (axis cs:.532110, 4.31749) (axis cs:.532164, 4.41884) (axis cs:.532258, 3.66356) (axis cs:.532374, 4.77912) (axis cs:.532468, 3.61092) (axis cs:.532544, 4.87520) (axis cs:.532609, 4.04305) (axis cs:.532663, 4.26268) (axis cs:.532710, 3.43399) (axis cs:.532787, 4.31749) (axis cs:.532847, 4.91998) (axis cs:.532895, 2.94444) (axis cs:.532934, 3.76120) (axis cs:.532967, 4.20469) (axis cs:.532995, 4.44265) (axis cs:.533333, 2.70805) (axis cs:.533679, 3.85015) (axis cs:.533708, 3.76120) (axis cs:.533742, 4.91998) (axis cs:.533784, 3.04452) (axis cs:.533835, 4.67283) (axis cs:.533898, 3.66356) (axis cs:.533981, 4.55388) (axis cs:.534031, 3.04452) (axis cs:.534091, 3.43399) (axis cs:.534161, 4.26268) (axis cs:.534247, 3.43399) (axis cs:.534351, 3.85015) (axis cs:.534392, 4.94876) (axis cs:.534483, 3.97029) (axis cs:.534591, 4.26268) (axis cs:.534653, 5.68017) (axis cs:.534722, 5.23111) (axis cs:.534759, 5.55683) (axis cs:.534884, 3.89182) (axis cs:.535000, 4.53260) (axis cs:.535032, 5.87774) (axis cs:.535088, 3.61092) (axis cs:.535135, 4.41884) (axis cs:.535211, 3.85015) (axis cs:.535294, 3.36730) (axis cs:.535354, 5.03044) (axis cs:.535433, 5.44242) (axis cs:.535484, 4.07754) (axis cs:.535519, 5.37990) (axis cs:.535714, 3.76120) (axis cs:.535912, 4.31749) (axis cs:.535948, 5.90536) (axis cs:.536000, 5.20949) (axis cs:.536082, 5.25227) (axis cs:.536145, 4.29046) (axis cs:.536232, 4.31749) (axis cs:.536313, 3.71357) (axis cs:.536364, 3.43399) (axis cs:.536424, 5.12990) (axis cs:.536458, 4.00733) (axis cs:.536585, 3.93183) (axis cs:.536723, 3.85015) (axis cs:.536765, 3.04452) (axis cs:.536842, 4.48864) (axis cs:.536913, 4.82832) (axis cs:.537037, 2.56495) (axis cs:.537143, 4.65396) (axis cs:.537190, 4.07754) (axis cs:.537234, 6.11589) (axis cs:.537313, 3.13549) (axis cs:.537415, 5.63121) (axis cs:.537500, 4.29046) (axis cs:.537572, 4.67283) (axis cs:.537634, 3.29583) (axis cs:.537688, 4.39444) (axis cs:.537736, 4.51086) (axis cs:.537815, 3.66356) (axis cs:.537879, 3.55535) (axis cs:.537931, 5.22036) (axis cs:.537975, 5.16479) (axis cs:.538012, 5.22036) (axis cs:.538043, 5.83188) (axis cs:.538071, 6.57508) (axis cs:.538462, 4.17439) (axis cs:.538860, 5.00395) (axis cs:.538889, 5.78383) (axis cs:.538922, 5.74620) (axis cs:.538961, 5.54126) (axis cs:.539007, 4.29046) (axis cs:.539062, 3.71357) (axis cs:.539130, 4.61512) (axis cs:.539216, 3.61092) (axis cs:.539267, 4.67283) (axis cs:.539326, 5.26269) (axis cs:.539394, 5.01728) (axis cs:.539474, 3.76120) (axis cs:.539568, 4.41884) (axis cs:.539683, 5.49305) (axis cs:.539773, 5.31321) (axis cs:.539823, 4.97673) (axis cs:.539877, 5.23111) (axis cs:.540000, 4.04305) (axis cs:.540107, 5.05625) (axis cs:.540146, 6.38182) (axis cs:.540230, 5.55683) (axis cs:.540323, 3.97029) (axis cs:.540373, 6.08904) (axis cs:.540404, 5.06890) (axis cs:.540541, 4.51086) (axis cs:.540698, 4.29046) (axis cs:.540741, 5.55683) (axis cs:.540816, 4.20469) (axis cs:.540881, 3.29583) (axis cs:.540984, 3.89182) (axis cs:.541096, 4.85981) (axis cs:.541176, 4.79580) (axis cs:.541237, 4.91998) (axis cs:.541284, 3.43399) (axis cs:.541353, 3.13549) (axis cs:.541401, 3.89182) (axis cs:.541436, 5.00395) (axis cs:.541667, 3.21888) (axis cs:.541899, 5.77144) (axis cs:.541935, 4.57471) (axis cs:.541985, 4.26268) (axis cs:.542056, 3.76120) (axis cs:.542105, 4.41884) (axis cs:.542169, 5.04343) (axis cs:.542254, 5.17615) (axis cs:.542373, 4.72739) (axis cs:.542484, 3.36730) (axis cs:.542553, 4.84419) (axis cs:.542636, 5.84932) (axis cs:.542683, 5.09375) (axis cs:.542714, 5.22036) (axis cs:.542857, 4.82832) (axis cs:.543011, 4.36945) (axis cs:.543046, 4.23411) (axis cs:.543103, 4.41884) (axis cs:.543147, 4.51086) (axis cs:.543210, 5.55683) (axis cs:.543307, 3.71357) (axis cs:.543353, 4.89035) (axis cs:.543478, 4.63473) (axis cs:.543590, 4.94876) (axis cs:.543624, 5.04343) (axis cs:.543689, 4.04305) (axis cs:.543750, 4.69135) (axis cs:.543860, 4.14313) (axis cs:.543956, 3.97029) (axis cs:.544000, 5.25227) (axis cs:.544041, 4.41884) (axis cs:.544118, 4.07754) (axis cs:.544218, 3.76120) (axis cs:.544304, 4.04305) (axis cs:.544379, 5.03044) (axis cs:.544444, 3.36730) (axis cs:.544503, 4.46591) (axis cs:.544554, 5.45104) (axis cs:.544643, 5.06890) (axis cs:.544715, 3.43399) (axis cs:.544776, 4.04305) (axis cs:.544828, 4.85981) (axis cs:.544872, 4.41884) (axis cs:.544910, 5.60212) (axis cs:.544944, 3.89182) (axis cs:.544974, 5.28320) (axis cs:.545000, 5.10595) (axis cs:.545455, 3.61092) (axis cs:.545918, 4.77912) (axis cs:.545946, 4.53260) (axis cs:.545977, 4.48864) (axis cs:.546012, 4.63473) (axis cs:.546053, 4.20469) (axis cs:.546099, 4.14313) (axis cs:.546154, 4.99043) (axis cs:.546218, 4.97673) (axis cs:.546296, 5.09375) (axis cs:.546392, 4.48864) (axis cs:.546448, 6.27852) (axis cs:.546512, 5.32301) (axis cs:.546584, 6.31536) (axis cs:.546667, 6.17170) (axis cs:.546763, 4.51086) (axis cs:.546875, 4.00733) (axis cs:.546961, 6.33328) (axis cs:.547009, 3.71357) (axis cs:.547059, 5.47646) (axis cs:.547170, 4.84419) (axis cs:.547297, 4.74493) (axis cs:.547368, 5.88332) (axis cs:.547445, 5.39816) (axis cs:.547486, 5.72031) (axis cs:.547619, 3.21888) (axis cs:.547739, 4.79580) (axis cs:.547771, 5.37064) (axis cs:.547826, 4.39444) (axis cs:.547872, 6.00881) (axis cs:.547945, 4.59512) (axis cs:.548023, 4.72739) (axis cs:.548077, 3.61092) (axis cs:.548148, 3.61092) (axis cs:.548193, 4.41884) (axis cs:.548223, 5.17615) (axis cs:.548387, 4.46591) (axis cs:.548571, 5.34233) (axis cs:.548611, 4.74493) (axis cs:.548673, 5.10595) (axis cs:.548718, 5.71373) (axis cs:.548780, 4.57471) (axis cs:.548872, 3.85015) (axis cs:.548913, 4.67283) (axis cs:.549020, 5.19850) (axis cs:.549133, 4.39444) (axis cs:.549180, 3.49651) (axis cs:.549223, 6.22059) (axis cs:.549296, 4.94876) (axis cs:.549383, 4.46591) (axis cs:.549451, 4.96284) (axis cs:.549550, 4.65396) (axis cs:.549618, 4.11087) (axis cs:.549669, 4.23411) (axis cs:.549708, 4.84419) (axis cs:.549738, 6.08904) (axis cs:.550000, 3.71357) (axis cs:.550265, 6.02828) (axis cs:.550296, 4.61512) (axis cs:.550336, 5.56452) (axis cs:.550388, 4.74493) (axis cs:.550459, 4.87520) (axis cs:.550505, 5.65948) (axis cs:.550562, 4.44265) (axis cs:.550633, 4.79580) (axis cs:.550725, 5.01728) (axis cs:.550802, 5.84932) (axis cs:.550847, 4.48864) (axis cs:.550898, 3.80666) (axis cs:.551020, 4.74493) (axis cs:.551136, 4.29046) (axis cs:.551181, 5.12990) (axis cs:.551282, 4.34381) (axis cs:.551351, 4.48864) (axis cs:.551402, 4.41884) (axis cs:.551471, 4.99043) (axis cs:.551515, 5.68017) (axis cs:.551546, 6.10256) (axis cs:.551724, 3.76120) (axis cs:.551913, 5.46806) (axis cs:.551948, 3.66356) (axis cs:.552000, 4.11087) (axis cs:.552083, 4.26268) (axis cs:.552147, 3.76120) (axis cs:.552239, 4.00733) (axis cs:.552326, 3.49651) (axis cs:.552381, 2.94444) (axis cs:.552448, 3.55535) (axis cs:.552486, 4.36945) (axis cs:.552632, 3.55535) (axis cs:.552764, 5.82600) (axis cs:.552795, 4.59512) (axis cs:.552846, 3.89182) (axis cs:.552941, 4.89035) (axis cs:.553030, 4.29046) (axis cs:.553073, 4.34381) (axis cs:.553191, 4.84419) (axis cs:.553299, 6.14204) (axis cs:.553333, 4.48864) (axis cs:.553398, 3.93183) (axis cs:.553459, 3.55535) (axis cs:.553571, 3.71357) (axis cs:.553672, 4.57471) (axis cs:.553719, 3.04452) (axis cs:.553763, 3.55535) (axis cs:.553846, 3.21888) (axis cs:.553957, 3.55535) (axis cs:.554054, 4.11087) (axis cs:.554140, 4.84419) (axis cs:.554217, 4.17439) (axis cs:.554286, 3.43399) (axis cs:.554348, 3.76120) (axis cs:.554404, 3.66356) (axis cs:.554455, 5.11799) (axis cs:.554545, 5.50126) (axis cs:.554622, 4.90527) (axis cs:.554688, 5.04343) (axis cs:.554745, 3.89182) (axis cs:.554795, 4.51086) (axis cs:.554839, 3.80666) (axis cs:.554878, 3.76120) (axis cs:.554913, 4.74493) (axis cs:.554945, 4.65396) (axis cs:.554974, 4.17439) (axis cs:.555000, 3.43399) (axis cs:.555556, 2.70805) (axis cs:.556122, 5.04343) (axis cs:.556150, 4.39444) (axis cs:.556180, 4.04305) (axis cs:.556213, 3.21888) (axis cs:.556250, 6.72743) (axis cs:.556291, 4.61512) (axis cs:.556338, 3.55535) (axis cs:.556391, 4.59512) (axis cs:.556452, 3.80666) (axis cs:.556522, 2.83321) (axis cs:.556604, 3.21888) (axis cs:.556701, 4.70953) (axis cs:.556757, 4.48864) (axis cs:.556818, 3.49651) (axis cs:.556886, 4.14313) (axis cs:.556962, 4.44265) (axis cs:.557047, 4.77912) (axis cs:.557143, 3.89182) (axis cs:.557252, 5.57973) (axis cs:.557292, 5.38907) (axis cs:.557377, 4.07754) (axis cs:.557471, 4.61512) (axis cs:.557522, 3.21888) (axis cs:.557576, 4.93447) (axis cs:.557692, 3.66356) (axis cs:.557789, 5.69373) (axis cs:.557823, 3.76120) (axis cs:.557895, 5.46806) (axis cs:.557971, 4.39444) (axis cs:.558011, 3.55535) (axis cs:.558140, 4.26268) (axis cs:.558282, 5.31321) (axis cs:.558333, 4.51086) (axis cs:.558376, 3.66356) (axis cs:.558442, 3.76120) (axis cs:.558511, 4.61512) (axis cs:.558559, 3.04452) (axis cs:.558621, 3.93183) (axis cs:.558659, 3.43399) (axis cs:.558824, 3.13549) (axis cs:.558974, 4.65396) (axis cs:.559006, 5.45959) (axis cs:.559055, 4.41884) (axis cs:.559140, 4.44265) (axis cs:.559211, 5.27300) (axis cs:.559322, 4.26268) (axis cs:.559441, 3.85015) (axis cs:.559524, 4.23411) (axis cs:.559585, 4.39444) (axis cs:.559633, 5.81413) (axis cs:.559701, 4.59512) (axis cs:.559748, 4.34381) (axis cs:.559783, 4.48864) (axis cs:.560000, 4.48864) (axis cs:.560209, 3.71357) (axis cs:.560241, 3.61092) (axis cs:.560284, 4.41884) (axis cs:.560345, 3.85015) (axis cs:.560440, 5.18739) (axis cs:.560510, 5.45104) (axis cs:.560606, 3.93183) (axis cs:.560694, 3.49651) (axis cs:.560748, 4.17439) (axis cs:.560811, 3.71357) (axis cs:.560847, 6.60800) (axis cs:.560976, 3.55535) (axis cs:.561111, 3.29583) (axis cs:.561151, 4.26268) (axis cs:.561224, 4.57471) (axis cs:.561290, 3.71357) (axis cs:.561404, 3.80666) (axis cs:.561497, 4.20469) (axis cs:.561538, 4.20469) (axis cs:.561644, 4.14313) (axis cs:.561728, 4.14313) (axis cs:.561798, 4.14313) (axis cs:.561856, 4.11087) (axis cs:.561905, 4.11087) (axis cs:.561983, 4.11087) (axis cs:.562044, 4.11087) (axis cs:.562092, 4.11087) (axis cs:.562130, 4.11087) (axis cs:.562162, 4.11087) (axis cs:.562500, 2.39790) (axis cs:.562814, 4.11087) (axis cs:.562842, 4.11087) (axis cs:.562874, 4.11087) (axis cs:.562914, 4.11087) (axis cs:.562963, 4.11087) (axis cs:.563025, 4.11087) (axis cs:.563107, 4.11087) (axis cs:.563158, 4.11087) (axis cs:.563218, 4.14313) (axis cs:.563291, 4.14313) (axis cs:.563380, 4.17439) (axis cs:.563452, 4.17439) (axis cs:.563492, 4.34381) (axis cs:.563536, 3.80666) (axis cs:.563636, 4.20469) (axis cs:.563758, 5.29330) (axis cs:.563830, 3.36730) (axis cs:.563910, 4.39444) (axis cs:.563953, 3.55535) (axis cs:.564103, 4.99043) (axis cs:.564246, 5.08140) (axis cs:.564286, 4.69135) (axis cs:.564356, 5.35186) (axis cs:.564417, 4.79580) (axis cs:.564516, 3.93183) (axis cs:.564626, 4.31749) (axis cs:.564706, 4.51086) (axis cs:.564767, 3.61092) (axis cs:.564815, 4.04305) (axis cs:.564885, 5.03044) (axis cs:.564935, 5.60947) (axis cs:.564972, 4.89035) (axis cs:.565000, 4.84419) (axis cs:.565217, 3.13549) (axis cs:.565445, 3.66356) (axis cs:.565476, 4.04305) (axis cs:.565517, 4.53260) (axis cs:.565574, 4.44265) (axis cs:.565657, 3.97029) (axis cs:.565714, 4.17439) (axis cs:.565789, 3.04452) (axis cs:.565891, 4.77912) (axis cs:.565934, 4.99043) (axis cs:.566038, 4.14313) (axis cs:.566138, 4.36945) (axis cs:.566176, 3.55535) (axis cs:.566265, 3.61092) (axis cs:.566327, 4.00733) (axis cs:.566372, 5.37990) (axis cs:.566434, 4.99043) (axis cs:.566474, 4.96284) (axis cs:.566667, 4.53260) (axis cs:.566845, 4.17439) (axis cs:.566879, 6.08450) (axis cs:.566929, 3.80666) (axis cs:.567010, 5.34233) (axis cs:.567073, 5.24175) (axis cs:.567164, 4.04305) (axis cs:.567251, 6.22059) (axis cs:.567308, 4.48864) (axis cs:.567376, 4.67283) (axis cs:.567416, 3.93183) (axis cs:.567568, 3.36730) (axis cs:.567708, 4.14313) (axis cs:.567742, 5.71373) (axis cs:.567797, 4.55388) (axis cs:.567839, 3.85015) (axis cs:.567901, 3.04452) (axis cs:.568000, 4.11087) (axis cs:.568047, 4.26268) (axis cs:.568182, 4.20469) (axis cs:.568306, 5.10595) (axis cs:.568345, 5.00395) (axis cs:.568421, 3.80666) (axis cs:.568493, 2.83321) (axis cs:.568528, 4.67283) (axis cs:.568627, 4.69135) (axis cs:.568750, 4.07754) (axis cs:.568807, 5.03044) (axis cs:.568862, 4.87520) (axis cs:.568966, 3.21888) (axis cs:.569061, 4.53260) (axis cs:.569106, 3.97029) (axis cs:.569149, 3.21888) (axis cs:.569231, 2.70805) (axis cs:.569343, 3.04452) (axis cs:.569444, 3.93183) (axis cs:.569536, 3.29583) (axis cs:.569620, 2.94444) (axis cs:.569697, 4.57471) (axis cs:.569767, 4.51086) (axis cs:.569832, 4.74493) (axis cs:.569892, 3.85015) (axis cs:.569948, 5.84354) (axis cs:.570000, 3.43399) (axis cs:.570093, 4.46591) (axis cs:.570175, 3.85015) (axis cs:.570248, 4.29046) (axis cs:.570312, 3.80666) (axis cs:.570370, 4.53260) (axis cs:.570423, 2.83321) (axis cs:.570470, 3.29583) (axis cs:.570513, 3.93183) (axis cs:.570552, 3.61092) (axis cs:.570588, 4.76217) (axis cs:.570621, 4.31749) (axis cs:.570652, 4.70953) (axis cs:.570681, 4.57471) (axis cs:.570707, 4.46591) (axis cs:.571429, 3.04452) (axis cs:.572165, 3.93183) (axis cs:.572193, 5.20949) (axis cs:.572222, 4.29046) (axis cs:.572254, 5.28320) (axis cs:.572289, 3.85015) (axis cs:.572327, 5.42495) (axis cs:.572368, 4.31749) (axis cs:.572414, 4.04305) (axis cs:.572464, 4.85981) (axis cs:.572519, 4.97673) (axis cs:.572581, 5.96871) (axis cs:.572650, 5.38907) (axis cs:.572727, 3.21888) (axis cs:.572816, 5.20949) (axis cs:.572864, 4.11087) (axis cs:.572917, 4.67283) (axis cs:.572973, 4.11087) (axis cs:.573034, 5.14166) (axis cs:.573099, 4.97673) (axis cs:.573171, 4.48864) (axis cs:.573248, 5.06890) (axis cs:.573333, 4.14313) (axis cs:.573427, 3.49651) (axis cs:.573529, 3.43399) (axis cs:.573604, 5.59471) (axis cs:.573643, 4.07754) (axis cs:.573684, 3.71357) (axis cs:.573770, 2.94444) (axis cs:.573864, 4.85981) (axis cs:.573913, 3.36730) (axis cs:.573964, 3.76120) (axis cs:.574074, 3.76120) (axis cs:.574194, 5.93754) (axis cs:.574257, 3.55535) (axis cs:.574324, 4.17439) (axis cs:.574359, 5.24175) (axis cs:.574468, 3.49651) (axis cs:.574586, 5.50126) (axis cs:.574627, 3.55535) (axis cs:.574713, 4.44265) (axis cs:.574803, 5.57215) (axis cs:.574850, 5.48480) (axis cs:.575000, 3.04452) (axis cs:.575130, 6.27476) (axis cs:.575163, 4.51086) (axis cs:.575221, 4.14313) (axis cs:.575269, 5.35186) (axis cs:.575342, 3.36730) (axis cs:.575419, 4.65396) (axis cs:.575472, 3.04452) (axis cs:.575540, 4.26268) (axis cs:.575581, 3.66356) (axis cs:.575758, 4.04305) (axis cs:.575916, 5.08140) (axis cs:.575949, 5.12990) (axis cs:.576000, 5.09375) (axis cs:.576087, 4.84419) (axis cs:.576159, 5.15329) (axis cs:.576271, 3.55535) (axis cs:.576389, 4.23411) (axis cs:.576471, 5.40717) (axis cs:.576531, 4.44265) (axis cs:.576577, 4.85981) (axis cs:.576642, 4.63473) (axis cs:.576687, 5.44242) (axis cs:.576720, 4.67283) (axis cs:.576923, 3.13549) (axis cs:.577143, 5.18739) (axis cs:.577181, 6.13773) (axis cs:.577236, 4.77912) (axis cs:.577320, 4.91998) (axis cs:.577381, 4.81218) (axis cs:.577465, 4.59512) (axis cs:.577540, 4.34381) (axis cs:.577586, 2.56495) (axis cs:.577640, 5.58725) (axis cs:.577778, 3.29583) (axis cs:.577889, 5.01728) (axis cs:.577922, 4.34381) (axis cs:.577982, 5.17615) (axis cs:.578035, 4.51086) (axis cs:.578125, 3.80666) (axis cs:.578231, 4.55388) (axis cs:.578313, 4.87520) (axis cs:.578378, 4.48864) (axis cs:.578431, 4.53260) (axis cs:.578512, 5.45104) (axis cs:.578571, 2.70805) (axis cs:.578616, 5.03044) (axis cs:.578652, 4.81218) (axis cs:.578680, 5.83773) (axis cs:.578947, 3.61092) (axis cs:.579235, 4.17439) (axis cs:.579268, 4.81218) (axis cs:.579310, 6.01859) (axis cs:.579365, 4.69135) (axis cs:.579439, 4.74493) (axis cs:.579487, 4.97673) (axis cs:.579545, 4.53260) (axis cs:.579618, 4.59512) (axis cs:.579710, 3.80666) (axis cs:.579787, 3.21888) (axis cs:.579832, 3.85015) (axis cs:.579882, 5.37990) (axis cs:.580000, 3.61092) (axis cs:.580110, 3.89182) (axis cs:.580153, 4.36945) (axis cs:.580247, 4.48864) (axis cs:.580311, 5.49305) (axis cs:.580357, 4.17439) (axis cs:.580420, 4.82832) (axis cs:.580460, 3.97029) (axis cs:.580645, 4.67283) (axis cs:.580808, 5.09375) (axis cs:.580838, 6.22456) (axis cs:.580882, 2.83321) (axis cs:.580952, 3.29583) (axis cs:.581006, 3.93183) (axis cs:.581081, 2.94444) (axis cs:.581152, 4.14313) (axis cs:.581197, 4.11087) (axis cs:.581250, 4.34381) (axis cs:.581395, 4.20469) (axis cs:.581522, 4.14313) (axis cs:.581560, 4.14313) (axis cs:.581633, 4.14313) (axis cs:.581699, 4.14313) (axis cs:.581818, 4.14313) (axis cs:.581921, 3.85015) (axis cs:.581967, 5.08140) (axis cs:.582011, 4.07754) (axis cs:.582090, 4.07754) (axis cs:.582192, 5.06890) (axis cs:.582278, 4.41884) (axis cs:.582353, 4.36945) (axis cs:.582418, 3.93183) (axis cs:.582474, 3.97029) (axis cs:.582524, 3.97029) (axis cs:.582609, 3.93183) (axis cs:.582677, 3.93183) (axis cs:.582734, 3.93183) (axis cs:.582781, 3.93183) (axis cs:.582822, 3.93183) (axis cs:.582857, 3.93183) (axis cs:.582888, 3.93183) (axis cs:.582915, 3.93183) (axis cs:.583333, 2.19722) (axis cs:.583756, 3.93183) (axis cs:.583784, 3.93183) (axis cs:.583815, 3.93183) (axis cs:.583851, 3.93183) (axis cs:.583893, 3.93183) (axis cs:.583942, 3.93183) (axis cs:.584000, 3.93183) (axis cs:.584071, 3.93183) (axis cs:.584158, 3.97029) (axis cs:.584211, 3.97029) (axis cs:.584270, 4.04305) (axis cs:.584337, 4.53260) (axis cs:.584416, 4.20469) (axis cs:.584507, 4.39444) (axis cs:.584615, 3.76120) (axis cs:.584699, 4.11087) (axis cs:.584746, 3.55535) (axis cs:.584795, 3.49651) (axis cs:.584906, 3.89182) (axis cs:.585000, 4.14313) (axis cs:.585034, 4.14313) (axis cs:.585106, 4.14313) (axis cs:.585185, 4.14313) (axis cs:.585227, 4.14313) (axis cs:.585366, 4.14313) (axis cs:.585492, 4.17439) (axis cs:.585526, 4.20469) (axis cs:.585586, 5.33272) (axis cs:.585635, 5.11799) (axis cs:.585714, 4.34381) (axis cs:.585799, 3.89182) (axis cs:.585859, 4.57471) (axis cs:.585938, 2.94444) (axis cs:.585987, 3.66356) (axis cs:.586022, 4.70953) (axis cs:.586207, 2.83321) (axis cs:.586387, 4.67283) (axis cs:.586420, 5.93754) (axis cs:.586466, 4.70953) (axis cs:.586538, 4.74493) (axis cs:.586592, 4.74493) (axis cs:.586667, 3.71357) (axis cs:.586735, 3.55535) (axis cs:.586777, 3.80666) (axis cs:.586826, 4.31749) (axis cs:.586957, 4.29046) (axis cs:.587097, 4.61512) (axis cs:.587156, 5.32301) (axis cs:.587209, 5.43372) (axis cs:.587302, 3.61092) (axis cs:.587413, 4.11087) (axis cs:.587500, 3.49651) (axis cs:.587571, 4.44265) (axis cs:.587629, 5.38907) (axis cs:.587719, 4.46591) (axis cs:.587786, 3.76120) (axis cs:.587838, 3.21888) (axis cs:.587879, 3.93183) (axis cs:.587912, 3.36730) (axis cs:.587940, 4.48864) (axis cs:.588235, 4.00733) (axis cs:.588542, 3.89182) (axis cs:.588571, 4.14313) (axis cs:.588608, 4.20469) (axis cs:.588652, 4.11087) (axis cs:.588710, 4.48864) (axis cs:.588785, 3.66356) (axis cs:.588832, 5.06890) (axis cs:.588889, 4.20469) (axis cs:.588957, 5.65948) (axis cs:.589041, 4.84419) (axis cs:.589147, 4.39444) (axis cs:.589189, 4.51086) (axis cs:.589286, 4.07754) (axis cs:.589404, 5.36129) (axis cs:.589474, 5.31321) (axis cs:.589552, 3.93183) (axis cs:.589595, 6.00389) (axis cs:.589744, 4.11087) (axis cs:.589888, 3.80666) (axis cs:.589928, 5.08140) (axis cs:.590000, 2.70805) (axis cs:.590062, 5.78383) (axis cs:.590164, 3.71357) (axis cs:.590278, 6.00881) (axis cs:.590361, 4.41884) (axis cs:.590426, 3.66356) (axis cs:.590476, 5.17615) (axis cs:.590551, 4.00733) (axis cs:.590604, 4.65396) (axis cs:.590643, 4.70953) (axis cs:.590674, 4.72739) (axis cs:.590909, 3.29583) (axis cs:.591160, 4.89035) (axis cs:.591195, 5.74620) (axis cs:.591241, 4.07754) (axis cs:.591304, 4.23411) (axis cs:.591398, 5.27300) (axis cs:.591463, 3.97029) (axis cs:.591549, 3.49651) (axis cs:.591623, 3.76120) (axis cs:.591667, 3.29583) (axis cs:.591716, 5.25227) (axis cs:.591837, 6.67077) (axis cs:.591954, 3.43399) (axis cs:.592000, 5.17615) (axis cs:.592105, 2.56495) (axis cs:.592179, 3.43399) (axis cs:.592233, 4.53260) (axis cs:.592308, 3.04452) (axis cs:.592357, 3.89182) (axis cs:.592391, 5.20949) (axis cs:.592593, 4.82832) (axis cs:.592784, 6.31536) (axis cs:.592814, 4.90527) (axis cs:.592857, 4.00733) (axis cs:.592920, 5.92693) (axis cs:.592965, 4.94876) (axis cs:.593023, 3.55535) (axis cs:.593103, 3.97029) (axis cs:.593220, 3.43399) (axis cs:.593333, 3.89182) (axis cs:.593407, 5.74620) (axis cs:.593496, 4.72739) (axis cs:.593548, 5.44242) (axis cs:.593583, 4.77912) (axis cs:.593750, 3.21888) (axis cs:.593909, 3.85015) (axis cs:.593939, 3.21888) (axis cs:.593985, 4.76217) (axis cs:.594059, 4.67283) (axis cs:.594118, 4.89035) (axis cs:.594203, 3.43399) (axis cs:.594286, 4.69135) (axis cs:.594340, 5.18739) (axis cs:.594406, 5.20949) (axis cs:.594444, 4.91998) (axis cs:.594595, 4.29046) (axis cs:.594737, 5.14166) (axis cs:.594771, 4.31749) (axis cs:.594828, 4.76217) (axis cs:.594872, 6.20051) (axis cs:.594937, 4.55388) (axis cs:.595000, 5.97381) (axis cs:.595041, 5.81413) (axis cs:.595092, 5.09375) (axis cs:.595238, 5.37990) (axis cs:.595376, 5.45104) (axis cs:.595420, 5.19850) (axis cs:.595506, 5.96358) (axis cs:.595588, 4.00733) (axis cs:.595628, 5.47646) (axis cs:.595745, 5.17615) (axis cs:.595855, 4.59512) (axis cs:.595890, 4.51086) (axis cs:.595960, 4.69135) (axis cs:.596026, 5.00395) (axis cs:.596154, 4.00733) (axis cs:.596273, 6.03309) (axis cs:.596330, 5.69373) (axis cs:.596386, 4.29046) (axis cs:.596491, 4.97673) (axis cs:.596591, 6.06146) (axis cs:.596639, 4.67283) (axis cs:.596685, 4.96284) (axis cs:.596774, 4.39444) (axis cs:.596859, 5.16479) (axis cs:.596899, 5.62402) (axis cs:.596939, 4.29046) (axis cs:.597015, 4.46591) (axis cs:.597122, 5.12990) (axis cs:.597222, 5.09375) (axis cs:.597315, 4.46591) (axis cs:.597403, 3.13549) (axis cs:.597484, 5.66642) (axis cs:.597561, 4.91998) (axis cs:.597633, 6.09357) (axis cs:.597701, 3.85015) (axis cs:.597765, 5.59471) (axis cs:.597826, 5.98896) (axis cs:.597884, 5.92158) (axis cs:.597938, 4.97673) (axis cs:.597990, 3.71357) (axis cs:.598039, 3.55535) (axis cs:.598131, 4.34381) (axis cs:.598214, 4.96284) (axis cs:.598291, 5.11799) (axis cs:.598361, 3.66356) (axis cs:.598425, 3.71357) (axis cs:.598485, 3.21888) (axis cs:.598540, 5.28320) (axis cs:.598592, 4.67283) (axis cs:.598639, 4.55388) (axis cs:.598684, 3.80666) (axis cs:.598726, 4.14313) (axis cs:.598765, 2.83321) (axis cs:.598802, 5.54126) (axis cs:.598837, 4.48864) (axis cs:.598870, 6.83195) (axis cs:.598901, 4.31749) (axis cs:.598930, 5.37064) (axis cs:.598958, 4.36945) (axis cs:.598985, 4.96284) (axis cs:.600000, 3.55535) (axis cs:.601010, 3.43399) (axis cs:.601036, 6.66823) (axis cs:.601064, 5.06890) (axis cs:.601093, 3.61092) (axis cs:.601124, 3.93183) (axis cs:.601156, 5.14166) (axis cs:.601190, 4.53260) (axis cs:.601227, 5.68698) (axis cs:.601266, 3.13549) (axis cs:.601307, 4.61512) (axis cs:.601351, 3.89182) (axis cs:.601399, 3.93183) (axis cs:.601449, 2.70805) (axis cs:.601504, 4.70953) (axis cs:.601562, 4.17439) (axis cs:.601626, 5.03044) (axis cs:.601695, 4.31749) (axis cs:.601770, 6.60800) (axis cs:.601852, 3.93183) (axis cs:.601942, 5.00395) (axis cs:.602041, 4.34381) (axis cs:.602094, 5.58725) (axis cs:.602151, 5.78996) (axis cs:.602210, 4.91998) (axis cs:.602273, 5.37990) (axis cs:.602339, 4.70953) (axis cs:.602410, 4.97673) (axis cs:.602484, 5.37990) (axis cs:.602564, 4.46591) (axis cs:.602649, 6.54965) (axis cs:.602740, 4.23411) (axis cs:.602837, 5.00395) (axis cs:.602941, 3.66356) (axis cs:.603015, 4.00733) (axis cs:.603053, 5.82600) (axis cs:.603093, 4.39444) (axis cs:.603175, 4.36945) (axis cs:.603261, 4.17439) (axis cs:.603306, 5.65948) (axis cs:.603352, 6.46303) (axis cs:.603448, 2.94444) (axis cs:.603550, 4.11087) (axis cs:.603604, 5.62402) (axis cs:.603659, 4.67283) (axis cs:.603774, 3.85015) (axis cs:.603896, 6.09357) (axis cs:.603960, 5.70044) (axis cs:.604027, 4.96284) (axis cs:.604061, 6.56386) (axis cs:.604167, 4.07754) (axis cs:.604278, 5.18739) (axis cs:.604317, 5.94803) (axis cs:.604396, 6.96130) (axis cs:.604478, 5.54908) (axis cs:.604520, 5.06890) (axis cs:.604651, 3.49651) (axis cs:.604790, 3.49651) (axis cs:.604839, 3.85015) (axis cs:.604938, 4.34381) (axis cs:.605000, 5.06890) (axis cs:.605042, 4.96284) (axis cs:.605096, 5.37990) (axis cs:.605128, 4.00733) (axis cs:.605263, 4.44265) (axis cs:.605405, 5.91620) (axis cs:.605442, 4.31749) (axis cs:.605505, 5.85507) (axis cs:.605556, 4.17439) (axis cs:.605634, 3.89182) (axis cs:.605714, 4.76217) (axis cs:.605769, 4.72739) (axis cs:.605839, 5.11799) (axis cs:.605882, 4.90527) (axis cs:.606061, 4.26268) (axis cs:.606218, 5.96871) (axis cs:.606250, 4.76217) (axis cs:.606299, 6.52062) (axis cs:.606383, 4.55388) (axis cs:.606452, 5.61677) (axis cs:.606557, 3.93183) (axis cs:.606667, 2.83321) (axis cs:.606742, 5.34233) (axis cs:.606838, 5.00395) (axis cs:.606897, 4.00733) (axis cs:.606936, 5.12990) (axis cs:.607143, 3.80666) (axis cs:.607330, 4.17439) (axis cs:.607362, 6.65801) (axis cs:.607407, 6.36475) (axis cs:.607477, 6.23637) (axis cs:.607527, 4.41884) (axis cs:.607595, 5.67332) (axis cs:.607692, 4.55388) (axis cs:.607735, 5.38907) (axis cs:.607843, 5.58725) (axis cs:.607955, 4.63473) (axis cs:.608000, 4.36945) (axis cs:.608040, 5.38907) (axis cs:.608108, 6.04737) (axis cs:.608187, 4.31749) (axis cs:.608247, 4.44265) (axis cs:.608333, 5.43372) (axis cs:.608392, 4.34381) (axis cs:.608434, 5.57973) (axis cs:.608466, 5.65249) (axis cs:.608696, 4.07754) (axis cs:.608939, 5.67332) (axis cs:.608974, 4.29046) (axis cs:.609023, 3.71357) (axis cs:.609091, 3.61092) (axis cs:.609137, 4.46591) (axis cs:.609195, 4.55388) (axis cs:.609272, 5.17615) (axis cs:.609375, 3.55535) (axis cs:.609467, 3.89182) (axis cs:.609524, 4.99043) (axis cs:.609589, 4.87520) (axis cs:.609626, 4.51086) (axis cs:.609756, 4.79580) (axis cs:.609890, 4.55388) (axis cs:.609929, 3.66356) (axis cs:.610000, 5.40717) (axis cs:.610063, 4.00733) (axis cs:.610169, 5.10595) (axis cs:.610256, 4.63473) (axis cs:.610294, 5.10595) (axis cs:.610390, 4.14313) (axis cs:.610465, 4.17439) (axis cs:.610526, 5.64545) (axis cs:.610619, 4.79580) (axis cs:.610687, 5.70044) (axis cs:.610738, 4.90527) (axis cs:.610778, 6.66823) (axis cs:.610811, 4.44265) (axis cs:.611111, 3.76120) (axis cs:.611399, 5.32301) (axis cs:.611429, 4.79580) (axis cs:.611465, 5.85507) (axis cs:.611511, 4.94876) (axis cs:.611570, 4.04305) (axis cs:.611650, 3.36730) (axis cs:.611702, 6.06611) (axis cs:.611765, 5.30330) (axis cs:.611842, 4.07754) (axis cs:.611940, 4.23411) (axis cs:.612022, 4.97673) (axis cs:.612069, 4.53260) (axis cs:.612121, 3.43399) (axis cs:.612245, 4.17439) (axis cs:.612360, 5.82600) (axis cs:.612403, 4.41884) (axis cs:.612500, 4.39444) (axis cs:.612565, 4.04305) (axis cs:.612613, 4.51086) (axis cs:.612676, 4.81218) (axis cs:.612717, 4.57471) (axis cs:.612903, 2.56495) (axis cs:.613065, 4.55388) (axis cs:.613095, 4.76217) (axis cs:.613139, 4.41884) (axis cs:.613208, 4.36945) (axis cs:.613260, 5.20949) (axis cs:.613333, 4.17439) (axis cs:.613402, 4.55388) (axis cs:.613445, 4.11087) (axis cs:.613497, 4.11087) (axis cs:.613636, 4.23411) (axis cs:.613757, 5.82600) (axis cs:.613793, 5.25227) (axis cs:.613861, 4.07754) (axis cs:.613924, 4.31749) (axis cs:.614035, 4.17439) (axis cs:.614130, 4.91998) (axis cs:.614173, 5.22036) (axis cs:.614213, 3.76120) (axis cs:.614286, 3.85015) (axis cs:.614379, 4.39444) (axis cs:.614458, 2.83321) (axis cs:.614525, 4.81218) (axis cs:.614583, 3.29583) (axis cs:.614679, 4.04305) (axis cs:.614754, 3.29583) (axis cs:.614815, 4.59512) (axis cs:.614865, 4.36945) (axis cs:.614907, 4.93447) (axis cs:.614943, 6.32615) (axis cs:.614973, 6.22456) (axis cs:.615000, 5.03044) (axis cs:.615385, 5.14166) (axis cs:.615789, 3.71357) (axis cs:.615819, 3.66356) (axis cs:.615854, 5.06890) (axis cs:.615894, 4.99043) (axis cs:.615942, 5.30330) (axis cs:.616000, 3.43399) (axis cs:.616071, 5.56452) (axis cs:.616162, 3.29583) (axis cs:.616216, 4.89035) (axis cs:.616279, 3.71357) (axis cs:.616352, 4.72739) (axis cs:.616438, 4.99043) (axis cs:.616541, 4.26268) (axis cs:.616580, 3.55535) (axis cs:.616667, 4.26268) (axis cs:.616766, 5.20949) (axis cs:.616822, 5.37064) (axis cs:.616883, 4.77912) (axis cs:.617021, 4.34381) (axis cs:.617143, 4.17439) (axis cs:.617188, 4.89035) (axis cs:.617284, 3.29583) (axis cs:.617347, 4.67283) (axis cs:.617391, 4.76217) (axis cs:.617450, 4.29046) (axis cs:.617486, 4.31749) (axis cs:.617647, 3.61092) (axis cs:.617801, 4.23411) (axis cs:.617834, 4.36945) (axis cs:.617886, 3.80666) (axis cs:.617978, 4.23411) (axis cs:.618056, 4.39444) (axis cs:.618090, 5.91080) (axis cs:.618182, 4.23411) (axis cs:.618280, 3.85015) (axis cs:.618321, 3.21888) (axis cs:.618421, 5.92693) (axis cs:.618497, 5.41610) (axis cs:.618557, 3.04452) (axis cs:.618644, 3.29583) (axis cs:.618705, 4.14313) (axis cs:.618750, 5.43372) (axis cs:.618785, 4.36945) (axis cs:.619048, 3.80666) (axis cs:.619289, 3.93183) (axis cs:.619318, 4.00733) (axis cs:.619355, 5.12990) (axis cs:.619403, 4.20469) (axis cs:.619469, 4.76217) (axis cs:.619565, 4.23411) (axis cs:.619632, 5.06890) (axis cs:.619718, 5.08140) (axis cs:.619792, 4.46591) (axis cs:.619835, 4.99043) (axis cs:.619883, 4.90527) (axis cs:.620000, 3.43399) (axis cs:.620112, 4.51086) (axis cs:.620155, 4.41884) (axis cs:.620253, 3.21888) (axis cs:.620321, 4.70953) (axis cs:.620370, 5.08140) (axis cs:.620438, 4.94876) (axis cs:.620482, 4.99043) (axis cs:.620513, 3.80666) (axis cs:.620690, 3.49651) (axis cs:.620879, 4.57471) (axis cs:.620915, 4.39444) (axis cs:.620968, 4.85981) (axis cs:.621053, 5.17615) (axis cs:.621118, 5.30330) (axis cs:.621212, 6.09807) (axis cs:.621302, 3.89182) (axis cs:.621359, 5.18739) (axis cs:.621429, 5.16479) (axis cs:.621469, 6.49979) (axis cs:.621622, 2.70805) (axis cs:.621762, 7.05531) (axis cs:.621795, 4.99043) (axis cs:.621849, 4.84419) (axis cs:.621951, 4.41884) (axis cs:.622047, 3.80666) (axis cs:.622093, 5.10595) (axis cs:.622222, 3.29583) (axis cs:.622340, 4.74493) (axis cs:.622378, 4.11087) (axis cs:.622449, 5.04343) (axis cs:.622517, 5.65948) (axis cs:.622642, 4.14313) (axis cs:.622754, 4.39444) (axis cs:.622807, 6.10702) (axis cs:.622857, 4.11087) (axis cs:.622951, 5.06890) (axis cs:.623037, 5.36129) (axis cs:.623077, 4.07754) (axis cs:.623116, 5.53339) (axis cs:.623188, 3.85015) (axis cs:.623288, 4.67283) (axis cs:.623377, 3.97029) (axis cs:.623457, 3.55535) (axis cs:.623529, 5.00395) (axis cs:.623596, 4.55388) (axis cs:.623656, 4.07754) (axis cs:.623711, 4.91998) (axis cs:.623762, 4.61512) (axis cs:.623853, 4.97673) (axis cs:.623932, 4.61512) (axis cs:.624000, 4.17439) (axis cs:.624060, 4.57471) (axis cs:.624113, 4.72739) (axis cs:.624161, 5.20949) (axis cs:.624204, 6.92461) (axis cs:.624242, 4.72739) (axis cs:.624277, 4.61512) (axis cs:.624309, 5.30330) (axis cs:.624339, 6.55251) (axis cs:.624365, 5.62402) (axis cs:.625000, 3.29583) (axis cs:.625641, 4.44265) (axis cs:.625668, 4.14313) (axis cs:.625698, 5.34233) (axis cs:.625731, 4.20469) (axis cs:.625767, 4.04305) (axis cs:.625806, 5.28320) (axis cs:.625850, 4.61512) (axis cs:.625899, 3.29583) (axis cs:.625954, 5.61677) (axis cs:.626016, 3.49651) (axis cs:.626087, 4.36945) (axis cs:.626168, 3.66356) (axis cs:.626263, 5.63835) (axis cs:.626316, 3.66356) (axis cs:.626374, 4.79580) (axis cs:.626437, 5.30330) (axis cs:.626506, 4.77912) (axis cs:.626582, 4.70953) (axis cs:.626667, 3.93183) (axis cs:.626761, 7.44600) (axis cs:.626866, 4.59512) (axis cs:.626943, 4.93447) (axis cs:.626984, 3.49651) (axis cs:.627027, 4.97673) (axis cs:.627119, 4.90527) (axis cs:.627219, 4.63473) (axis cs:.627273, 4.44265) (axis cs:.627329, 4.46591) (axis cs:.627451, 3.93183) (axis cs:.627551, 4.91998) (axis cs:.627586, 5.15329) (axis cs:.627660, 5.66642) (axis cs:.627737, 5.51745) (axis cs:.627778, 3.80666) (axis cs:.627907, 4.79580) (axis cs:.628049, 5.06890) (axis cs:.628099, 4.36945) (axis cs:.628141, 5.72031) (axis cs:.628205, 3.71357) (axis cs:.628272, 3.29583) (axis cs:.628319, 3.85015) (axis cs:.628378, 5.19850) (axis cs:.628415, 5.08140) (axis cs:.628571, 3.49651) (axis cs:.628743, 4.90527) (axis cs:.628788, 6.17170) (axis cs:.628866, 5.54126) (axis cs:.628931, 2.94444) (axis cs:.629032, 4.55388) (axis cs:.629139, 5.42495) (axis cs:.629213, 4.90527) (axis cs:.629310, 5.16479) (axis cs:.629371, 4.11087) (axis cs:.629412, 4.63473) (axis cs:.629442, 4.34381) (axis cs:.629630, 2.39790) (axis cs:.629834, 4.17439) (axis cs:.629870, 3.36730) (axis cs:.629921, 4.81218) (axis cs:.630000, 3.61092) (axis cs:.630058, 5.39816) (axis cs:.630137, 3.49651) (axis cs:.630208, 3.04452) (axis cs:.630252, 2.94444) (axis cs:.630303, 4.00733) (axis cs:.630435, 4.59512) (axis cs:.630573, 3.29583) (axis cs:.630631, 5.82008) (axis cs:.630682, 5.11799) (axis cs:.630769, 4.59512) (axis cs:.630872, 5.17615) (axis cs:.630952, 3.93183) (axis cs:.631016, 3.76120) (axis cs:.631068, 2.70805) (axis cs:.631148, 4.59512) (axis cs:.631206, 3.29583) (axis cs:.631250, 5.48480) (axis cs:.631285, 4.55388) (axis cs:.631313, 3.76120) (axis cs:.631579, 4.00733) (axis cs:.631868, 5.03044) (axis cs:.631902, 5.36129) (axis cs:.631944, 4.82832) (axis cs:.632000, 4.17439) (axis cs:.632075, 3.76120) (axis cs:.632124, 3.61092) (axis cs:.632184, 3.13549) (axis cs:.632258, 5.32301) (axis cs:.632353, 4.74493) (axis cs:.632432, 4.77912) (axis cs:.632479, 4.44265) (axis cs:.632530, 4.63473) (axis cs:.632653, 3.71357) (axis cs:.632768, 3.85015) (axis cs:.632812, 4.34381) (axis cs:.632911, 6.70319) (axis cs:.632979, 4.63473) (axis cs:.633028, 4.89035) (axis cs:.633094, 4.93447) (axis cs:.633136, 4.07754) (axis cs:.633166, 3.61092) (axis cs:.633333, 3.61092) (axis cs:.633508, 4.20469) (axis cs:.633540, 3.43399) (axis cs:.633588, 3.85015) (axis cs:.633663, 4.90527) (axis cs:.633721, 4.07754) (axis cs:.633803, 3.89182) (axis cs:.633880, 3.89182) (axis cs:.633929, 2.83321) (axis cs:.633987, 3.55535) (axis cs:.634021, 4.55388) (axis cs:.634146, 3.04452) (axis cs:.634286, 5.81413) (axis cs:.634328, 5.27300) (axis cs:.634409, 3.49651) (axis cs:.634483, 5.87774) (axis cs:.634518, 5.45959) (axis cs:.634615, 4.17439) (axis cs:.634731, 3.97029) (axis cs:.634783, 3.80666) (axis cs:.634831, 4.29046) (axis cs:.634921, 4.26268) (axis cs:.635000, 3.66356) (axis cs:.635036, 3.13549) (axis cs:.635135, 4.23411) (axis cs:.635220, 3.43399) (axis cs:.635294, 3.49651) (axis cs:.635359, 4.97673) (axis cs:.635417, 4.91998) (axis cs:.635514, 3.29583) (axis cs:.635593, 3.85015) (axis cs:.635659, 4.00733) (axis cs:.635714, 4.61512) (axis cs:.635762, 4.26268) (axis cs:.635802, 4.91998) (axis cs:.635838, 4.96284) (axis cs:.635870, 4.55388) (axis cs:.635897, 3.85015) (axis cs:.636364, 2.56495) (axis cs:.636842, 4.31749) (axis cs:.636872, 5.57973) (axis cs:.636905, 4.04305) (axis cs:.636943, 4.07754) (axis cs:.636986, 3.49651) (axis cs:.637037, 5.11799) (axis cs:.637097, 5.65249) (axis cs:.637168, 4.67283) (axis cs:.637255, 4.97673) (axis cs:.637306, 3.29583) (axis cs:.637363, 4.59512) (axis cs:.637427, 4.91998) (axis cs:.637500, 4.20469) (axis cs:.637584, 4.93447) (axis cs:.637681, 3.97029) (axis cs:.637755, 5.63835) (axis cs:.637795, 6.75110) (axis cs:.637838, 3.21888) (axis cs:.637931, 3.13549) (axis cs:.638037, 4.55388) (axis cs:.638095, 3.49651) (axis cs:.638158, 5.31321) (axis cs:.638191, 4.82832) (axis cs:.638298, 4.26268) (axis cs:.638418, 4.20469) (axis cs:.638462, 4.17439) (axis cs:.638554, 5.24175) (axis cs:.638655, 4.84419) (axis cs:.638710, 4.76217) (axis cs:.638743, 4.84419) (axis cs:.638889, 3.55535) (axis cs:.639053, 4.87520) (axis cs:.639098, 4.55388) (axis cs:.639175, 4.96284) (axis cs:.639240, 3.76120) (axis cs:.639344, 3.04452) (axis cs:.639456, 3.76120) (axis cs:.639535, 5.08140) (axis cs:.639594, 4.59512) (axis cs:.639640, 4.14313) (axis cs:.639706, 5.32301) (axis cs:.639752, 2.94444) (axis cs:.639785, 5.23111) (axis cs:.640000, 3.97029) (axis cs:.640212, 4.31749) (axis cs:.640244, 4.46591) (axis cs:.640288, 4.14313) (axis cs:.640351, 3.49651) (axis cs:.640449, 3.93183) (axis cs:.640523, 4.04305) (axis cs:.640625, 2.83321) (axis cs:.640719, 5.30330) (axis cs:.640777, 4.04305) (axis cs:.640845, 4.89035) (axis cs:.640884, 4.97673) (axis cs:.641026, 3.85015) (axis cs:.641176, 5.40717) (axis cs:.641221, 4.11087) (axis cs:.641304, 4.04305) (axis cs:.641379, 3.93183) (axis cs:.641414, 3.76120) (axis cs:.641509, 3.71357) (axis cs:.641618, 4.39444) (axis cs:.641667, 3.97029) (axis cs:.641711, 4.34381) (axis cs:.641791, 3.49651) (axis cs:.641892, 5.34233) (axis cs:.641975, 3.43399) (axis cs:.642045, 4.67283) (axis cs:.642105, 4.96284) (axis cs:.642202, 3.71357) (axis cs:.642276, 5.26269) (axis cs:.642336, 4.00733) (axis cs:.642384, 5.36129) (axis cs:.642424, 5.40717) (axis cs:.642458, 4.89035) (axis cs:.642487, 4.55388) (axis cs:.642857, 2.94444) (axis cs:.643216, 3.89182) (axis cs:.643243, 5.82008) (axis cs:.643275, 5.09375) (axis cs:.643312, 3.80666) (axis cs:.643357, 3.61092) (axis cs:.643411, 4.89035) (axis cs:.643478, 4.63473) (axis cs:.643564, 4.39444) (axis cs:.643617, 5.28320) (axis cs:.643678, 5.73334) (axis cs:.643750, 5.31321) (axis cs:.643836, 3.21888) (axis cs:.643939, 6.95750) (axis cs:.643979, 4.77912) (axis cs:.644068, 3.61092) (axis cs:.644172, 5.54908) (axis cs:.644231, 3.43399) (axis cs:.644295, 4.69135) (axis cs:.644330, 4.17439) (axis cs:.644444, 3.29583) (axis cs:.644578, 4.57471) (axis cs:.644628, 4.23411) (axis cs:.644670, 4.29046) (axis cs:.644737, 4.84419) (axis cs:.644809, 3.93183) (axis cs:.644860, 5.00395) (axis cs:.644928, 5.75890) (axis cs:.644970, 5.95842) (axis cs:.645000, 4.44265) (axis cs:.645161, 4.00733) (axis cs:.645349, 6.10702) (axis cs:.645390, 3.80666) (axis cs:.645455, 6.14633) (axis cs:.645503, 4.90527) (axis cs:.645570, 4.17439) (axis cs:.645669, 4.00733) (axis cs:.645714, 5.51745) (axis cs:.645833, 5.71373) (axis cs:.645963, 3.36730) (axis cs:.646018, 4.11087) (axis cs:.646067, 4.17439) (axis cs:.646154, 4.57471) (axis cs:.646259, 4.34381) (axis cs:.646341, 3.85015) (axis cs:.646409, 4.72739) (axis cs:.646465, 3.61092) (axis cs:.646552, 4.51086) (axis cs:.646617, 4.44265) (axis cs:.646667, 4.76217) (axis cs:.646707, 3.04452) (axis cs:.646739, 4.51086) (axis cs:.647059, 3.61092) (axis cs:.647368, 5.94280) (axis cs:.647399, 3.29583) (axis cs:.647436, 4.41884) (axis cs:.647482, 3.97029) (axis cs:.647541, 5.80212) (axis cs:.647619, 4.34381) (axis cs:.647668, 5.23111) (axis cs:.647727, 3.85015) (axis cs:.647799, 4.90527) (axis cs:.647887, 3.97029) (axis cs:.647959, 4.90527) (axis cs:.648000, 5.18739) (axis cs:.648045, 5.05625) (axis cs:.648148, 4.36945) (axis cs:.648241, 5.80212) (axis cs:.648276, 5.08140) (axis cs:.648352, 3.89182) (axis cs:.648438, 4.26268) (axis cs:.648485, 3.76120) (axis cs:.648649, 3.80666) (axis cs:.648810, 4.65396) (axis cs:.648855, 5.11799) (axis cs:.648936, 3.93183) (axis cs:.649007, 4.23411) (axis cs:.649123, 3.04452) (axis cs:.649215, 5.73979) (axis cs:.649254, 3.66356) (axis cs:.649351, 4.36945) (axis cs:.649425, 4.11087) (axis cs:.649485, 4.90527) (axis cs:.649573, 5.50939) (axis cs:.649635, 5.72685) (axis cs:.649682, 4.59512) (axis cs:.649718, 3.36730) (axis cs:.649746, 4.69135) (axis cs:.650000, 2.70805) (axis cs:.650273, 3.93183) (axis cs:.650307, 4.48864) (axis cs:.650350, 4.91998) (axis cs:.650407, 3.97029) (axis cs:.650485, 5.49305) (axis cs:.650538, 3.36730) (axis cs:.650602, 4.34381) (axis cs:.650685, 4.29046) (axis cs:.650794, 4.53260) (axis cs:.650888, 4.17439) (axis cs:.650943, 3.49651) (axis cs:.651007, 5.33272) (axis cs:.651042, 4.20469) (axis cs:.651163, 3.55535) (axis cs:.651282, 3.49651) (axis cs:.651316, 5.05625) (axis cs:.651376, 4.00733) (axis cs:.651429, 5.28320) (axis cs:.651515, 2.83321) (axis cs:.651613, 3.36730) (axis cs:.651685, 4.91998) (axis cs:.651786, 3.61092) (axis cs:.651852, 4.53260) (axis cs:.651899, 4.07754) (axis cs:.651934, 4.82832) (axis cs:.652174, 3.21888) (axis cs:.652406, 3.93183) (axis cs:.652439, 4.84419) (axis cs:.652482, 4.26268) (axis cs:.652542, 4.20469) (axis cs:.652632, 5.56452) (axis cs:.652695, 4.11087) (axis cs:.652778, 4.82832) (axis cs:.652850, 5.70711) (axis cs:.652893, 6.54965) (axis cs:.652941, 4.94876) (axis cs:.653061, 4.34381) (axis cs:.653179, 4.61512) (axis cs:.653226, 4.59512) (axis cs:.653266, 4.77912) (axis cs:.653333, 7.31788) (axis cs:.653409, 6.60800) (axis cs:.653465, 3.61092) (axis cs:.653543, 4.72739) (axis cs:.653595, 3.21888) (axis cs:.653631, 5.15329) (axis cs:.653846, 3.61092) (axis cs:.654054, 4.36945) (axis cs:.654088, 2.94444) (axis cs:.654135, 3.55535) (axis cs:.654206, 4.17439) (axis cs:.654255, 4.77912) (axis cs:.654321, 4.41884) (axis cs:.654412, 5.54908) (axis cs:.654450, 4.76217) (axis cs:.654545, 3.36730) (axis cs:.654639, 4.17439) (axis cs:.654676, 4.90527) (axis cs:.654762, 3.89182) (axis cs:.654822, 5.67332) (axis cs:.654867, 4.29046) (axis cs:.654930, 4.53260) (axis cs:.654971, 3.66356) (axis cs:.655000, 5.95842) (axis cs:.655172, 4.04305) (axis cs:.655367, 4.04305) (axis cs:.655405, 4.07754) (axis cs:.655462, 3.76120) (axis cs:.655556, 4.48864) (axis cs:.655629, 4.99043) (axis cs:.655738, 4.17439) (axis cs:.655844, 5.14166) (axis cs:.655914, 4.70953) (axis cs:.656000, 3.43399) (axis cs:.656051, 3.71357) (axis cs:.656085, 3.04452) (axis cs:.656250, 4.72739) (axis cs:.656410, 4.11087) (axis cs:.656442, 4.46591) (axis cs:.656489, 5.72031) (axis cs:.656566, 4.11087) (axis cs:.656626, 5.41610) (axis cs:.656716, 3.55535) (axis cs:.656805, 4.70953) (axis cs:.656863, 3.61092) (axis cs:.656934, 4.70953) (axis cs:.656977, 3.89182) (axis cs:.657143, 3.13549) (axis cs:.657303, 4.17439) (axis cs:.657343, 5.10595) (axis cs:.657407, 4.29046) (axis cs:.657459, 4.55388) (axis cs:.657534, 4.17439) (axis cs:.657609, 5.67332) (axis cs:.657658, 3.21888) (axis cs:.657718, 4.23411) (axis cs:.657754, 5.49305) (axis cs:.657895, 4.14313) (axis cs:.658031, 4.41884) (axis cs:.658065, 4.00733) (axis cs:.658120, 4.17439) (axis cs:.658163, 4.20469) (axis cs:.658228, 3.76120) (axis cs:.658291, 3.76120) (axis cs:.658333, 3.76120) (axis cs:.658385, 3.76120) (axis cs:.658537, 3.76120) (axis cs:.658683, 3.71357) (axis cs:.658730, 3.71357) (axis cs:.658824, 3.71357) (axis cs:.658915, 3.71357) (axis cs:.658960, 3.71357) (axis cs:.659091, 3.71357) (axis cs:.659218, 3.71357) (axis cs:.659259, 3.71357) (axis cs:.659341, 3.71357) (axis cs:.659420, 3.71357) (axis cs:.659459, 3.71357) (axis cs:.659574, 3.71357) (axis cs:.659686, 3.71357) (axis cs:.659722, 3.71357) (axis cs:.659794, 3.71357) (axis cs:.659864, 3.71357) (axis cs:.659898, 3.71357) (axis cs:.660000, 3.71357) (axis cs:.660131, 3.71357) (axis cs:.660194, 3.71357) (axis cs:.660256, 3.71357) (axis cs:.660377, 3.71357) (axis cs:.660494, 3.71357) (axis cs:.660550, 3.71357) (axis cs:.660606, 3.71357) (axis cs:.660714, 3.71357) (axis cs:.660819, 3.71357) (axis cs:.660870, 3.71357) (axis cs:.660920, 3.29583) (axis cs:.661017, 3.71357) (axis cs:.661111, 3.36730) (axis cs:.661157, 3.85015) (axis cs:.661202, 3.76120) (axis cs:.661290, 3.76120) (axis cs:.661376, 3.76120) (axis cs:.661417, 3.89182) (axis cs:.661458, 4.44265) (axis cs:.661538, 5.20949) (axis cs:.661616, 4.61512) (axis cs:.661654, 4.61512) (axis cs:.661765, 3.71357) (axis cs:.661871, 3.80666) (axis cs:.661972, 4.14313) (axis cs:.662069, 4.20469) (axis cs:.662162, 4.04305) (axis cs:.662252, 4.17439) (axis cs:.662338, 4.17439) (axis cs:.662420, 4.07754) (axis cs:.662500, 4.14313) (axis cs:.662577, 4.14313) (axis cs:.662651, 4.14313) (axis cs:.662722, 4.14313) (axis cs:.662791, 4.14313) (axis cs:.662857, 4.14313) (axis cs:.662921, 4.14313) (axis cs:.662983, 4.14313) (axis cs:.663043, 4.14313) (axis cs:.663102, 4.14313) (axis cs:.663158, 4.14313) (axis cs:.663212, 4.14313) (axis cs:.663265, 4.14313) (axis cs:.663317, 4.14313) (axis cs:.663366, 4.14313) (axis cs:.663462, 4.14313) (axis cs:.663551, 4.14313) (axis cs:.663636, 4.14313) (axis cs:.663717, 4.14313) (axis cs:.663793, 4.14313) (axis cs:.663866, 4.14313) (axis cs:.663934, 4.14313) (axis cs:.664000, 4.14313) (axis cs:.664062, 4.14313) (axis cs:.664122, 4.14313) (axis cs:.664179, 4.14313) (axis cs:.664234, 4.14313) (axis cs:.664286, 4.14313) (axis cs:.664336, 4.14313) (axis cs:.664384, 4.14313) (axis cs:.664430, 4.14313) (axis cs:.664474, 4.14313) (axis cs:.664516, 4.14313) (axis cs:.664557, 4.14313) (axis cs:.664596, 4.14313) (axis cs:.664634, 4.14313) (axis cs:.664671, 4.14313) (axis cs:.664706, 4.14313) (axis cs:.664740, 4.14313) (axis cs:.664773, 4.14313) (axis cs:.664804, 4.14313) (axis cs:.664835, 4.14313) (axis cs:.664865, 4.14313) (axis cs:.664894, 4.14313) (axis cs:.664921, 4.14313) (axis cs:.664948, 4.14313) (axis cs:.664975, 4.14313) (axis cs:.665000, 4.14313) (axis cs:.666667, 1.94591)};
\draw[dashed] (axis cs:.5,1.274073148) -- (axis cs:.5,1.38629);
\draw[dashed] (axis cs:.6666667,1.274073148) -- (axis cs:.6666667,1.94591);
\end{axis}
\end{tikzpicture}&\phantom{a}&\begin{tikzpicture}
\begin{axis}[
	xmin=.4977477473,%0.4989177489,%0.499,
	xmax=.6779279635,%0.6720779221,%0.671,
	ymin=0.48,
	ymax=5.4,
    xtick={0.5,0.6666667},
    ytick={1,2,3,4,5},
    xticklabels={$\frac{1}{2}$,$\frac{2}{3}$},
	axis lines=middle,
    x axis line style=->,
    y axis line style=->,
	samples=100,
	xlabel=$x$,
	ylabel=$m(x)$,
	width=8cm,
    height=6cm
]
\draw[thick,color=newpurple] plot coordinates  {(axis cs:.5000000, .5000000) (axis cs:.5025126, .6045854) (axis cs:.5025381, .6056472) (axis cs:.5025641, .6067308) (axis cs:.5025907, .6078368) (axis cs:.5026178, .6089660) (axis cs:.5026455, .6101190) (axis cs:.5026738, .6112968) (axis cs:.5027027, .6125000) (axis cs:.5027322, .6137295) (axis cs:.5027624, .6149862) (axis cs:.5027933, .6162709) (axis cs:.5028249, .6175847) (axis cs:.5028571, .6189286) (axis cs:.5028902, .6203035) (axis cs:.5029240, .6217105) (axis cs:.5029586, .6231509) (axis cs:.5029940, .6246257) (axis cs:.5030303, .6261364) (axis cs:.5030675, .6276840) (axis cs:.5031056, .6292702) (axis cs:.5031447, .6308962) (axis cs:.5031847, .6325637) (axis cs:.5032258, .6342742) (axis cs:.5032680, .6360294) (axis cs:.5033113, .6378311) (axis cs:.5033557, .6396812) (axis cs:.5034014, .6415816) (axis cs:.5034483, .6435345) (axis cs:.5034965, .6455420) (axis cs:.5035461, .6476064) (axis cs:.5035971, .6497302) (axis cs:.5036496, .6519161) (axis cs:.5037037, .6541667) (axis cs:.5037594, .6564850) (axis cs:.5038168, .6588740) (axis cs:.5038760, .6613372) (axis cs:.5039370, .6638780) (axis cs:.5040000, .6665000) (axis cs:.5040650, .6692073) (axis cs:.5041322, .6720041) (axis cs:.5042017, .6748950) (axis cs:.5042735, .6778846) (axis cs:.5043478, .6809783) (axis cs:.5044248, .6841814) (axis cs:.5045045, .6875000) (axis cs:.5045872, .6909404) (axis cs:.5046729, .6945093) (axis cs:.5047619, .6982143) (axis cs:.5048544, .7020631) (axis cs:.5049505, .7060644) (axis cs:.5050000, .7081250) (axis cs:.5050505, .7102273) (axis cs:.5051020, .7123724) (axis cs:.5051546, .7145619) (axis cs:.5052083, .7167969) (axis cs:.5052632, .7190789) (axis cs:.5053191, .7214096) (axis cs:.5053763, .7237903) (axis cs:.5054348, .7262228) (axis cs:.5054945, .7287088) (axis cs:.5055556, .7312500) (axis cs:.5056180, .7338483) (axis cs:.5056818, .7365057) (axis cs:.5057471, .7392241) (axis cs:.5058140, .7420058) (axis cs:.5058824, .7448529) (axis cs:.5059524, .7477679) (axis cs:.5060241, .7507530) (axis cs:.5060976, .7538110) (axis cs:.5061728, .7569444) (axis cs:.5062500, .7601562) (axis cs:.5063291, .7634494) (axis cs:.5064103, .7668269) (axis cs:.5064935, .7702922) (axis cs:.5065789, .7738487) (axis cs:.5066667, .7775000) (axis cs:.5067568, .7812500) (axis cs:.5068493, .7851027) (axis cs:.5069444, .7890625) (axis cs:.5070423, .7931338) (axis cs:.5071429, .7973214) (axis cs:.5072464, .8016304) (axis cs:.5073529, .8060662) (axis cs:.5074627, .8106343) (axis cs:.5075377, .8137563) (axis cs:.5075758, .8153409) (axis cs:.5076142, .8169416) (axis cs:.5076923, .8201923) (axis cs:.5077720, .8235104) (axis cs:.5078125, .8251953) (axis cs:.5078534, .8268979) (axis cs:.5079365, .8303571) (axis cs:.5080214, .8338904) (axis cs:.5080645, .8356855) (axis cs:.5081081, .8375000) (axis cs:.5081967, .8411885) (axis cs:.5082873, .8449586) (axis cs:.5083333, .8468750) (axis cs:.5083799, .8488128) (axis cs:.5084746, .8527542) (axis cs:.5085714, .8567857) (axis cs:.5086207, .8588362) (axis cs:.5086705, .8609104) (axis cs:.5087719, .8651316) (axis cs:.5088757, .8694527) (axis cs:.5089286, .8716518) (axis cs:.5089820, .8738772) (axis cs:.5090909, .8784091) (axis cs:.5092025, .8830521) (axis cs:.5092593, .8854167) (axis cs:.5093168, .8878106) (axis cs:.5094340, .8926887) (axis cs:.5095541, .8976911) (axis cs:.5096154, .9002404) (axis cs:.5096774, .9028226) (axis cs:.5098039, .9080882) (axis cs:.5099338, .9134934) (axis cs:.5100000, .9162500) (axis cs:.5100671, .9190436) (axis cs:.5101010, .9204545) (axis cs:.5102041, .9247449) (axis cs:.5103093, .9291237) (axis cs:.5103448, .9306034) (axis cs:.5104167, .9335938) (axis cs:.5104895, .9366259) (axis cs:.5105263, .9381579) (axis cs:.5106383, .9428191) (axis cs:.5107527, .9475806) (axis cs:.5107914, .9491906) (axis cs:.5108696, .9524457) (axis cs:.5109489, .9557482) (axis cs:.5109890, .9574176) (axis cs:.5111111, .9625000) (axis cs:.5112360, .9676966) (axis cs:.5112782, .9694549) (axis cs:.5113636, .9730114) (axis cs:.5114504, .9766221) (axis cs:.5114943, .9784483) (axis cs:.5116279, .9840116) (axis cs:.5117647, .9897059) (axis cs:.5118110, .9916339) (axis cs:.5119048, .9955357) (axis cs:.5120000, .9995000) (axis cs:.5120482, 1.001506) (axis cs:.5121951, 1.007622) (axis cs:.5123457, 1.013889) (axis cs:.5123967, 1.016012) (axis cs:.5125000, 1.020312) (axis cs:.5125628, 1.022927) (axis cs:.5126050, 1.024685) (axis cs:.5126582, 1.026899) (axis cs:.5126904, 1.028236) (axis cs:.5128205, 1.033654) (axis cs:.5129534, 1.039184) (axis cs:.5129870, 1.040584) (axis cs:.5130435, 1.029891) (axis cs:.5130890, 1.044830) (axis cs:.5131579, 1.047697) (axis cs:.5132275, 1.050595) (axis cs:.5132743, 1.052544) (axis cs:.5133333, 1.055000) (axis cs:.5133690, 1.056484) (axis cs:.5135135, 1.062500) (axis cs:.5136612, 1.068648) (axis cs:.5136986, 1.070205) (axis cs:.5137615, 1.072821) (axis cs:.5138122, 1.074931) (axis cs:.5138889, 1.078125) (axis cs:.5139665, 1.081355) (axis cs:.5140187, 1.083528) (axis cs:.5140845, 1.) (axis cs:.5141243, 1.040254) (axis cs:.5142857, 1.) (axis cs:.5144509, 1.076590) (axis cs:.5144928, 1.) (axis cs:.5145631, 1.057039) (axis cs:.5146199, 1.108553) (axis cs:.5147059, 1.112132) (axis cs:.5147929, 1.115754) (axis cs:.5148515, 1.118193) (axis cs:.5149254, 1.121269) (axis cs:.5149701, 1.123129) (axis cs:.5150000, 1.124375) (axis cs:.5151515, 1.130682) (axis cs:.5153061, 1.137117) (axis cs:.5153374, 1.138420) (axis cs:.5153846, 1.140385) (axis cs:.5154639, 1.143686) (axis cs:.5155280, 1.146351) (axis cs:.5156250, 1.150391) (axis cs:.5157233, 1.154481) (axis cs:.5157895, 1.157237) (axis cs:.5158730, 1.160714) (axis cs:.5159236, 1.162818) (axis cs:.5159574, 1.164229) (axis cs:.5161290, 1.171371) (axis cs:.5163043, 1.178668) (axis cs:.5163399, 1.217856) (axis cs:.5163934, 1.182377) (axis cs:.5164835, 1.090316) (axis cs:.5165563, 1.189156) (axis cs:.5166667, 1.091667) (axis cs:.5167785, 1.112102) (axis cs:.5168539, 1.028792) (axis cs:.5169492, 1.088983) (axis cs:.5170068, 1.207908) (axis cs:.5170455, 1.112393) (axis cs:.5172414, 1.217672) (axis cs:.5174419, 1.226017) (axis cs:.5174825, 1.227710) (axis cs:.5175439, 1.217105) (axis cs:.5175879, 1.232098) (axis cs:.5176471, 1.234559) (axis cs:.5177305, 1.238032) (axis cs:.5177665, 1.207170) (axis cs:.5178571, 1.183036) (axis cs:.5179487, 1.031731) (axis cs:.5179856, 1.054856) (axis cs:.5180723, 1.137048) (axis cs:.5181347, 1.273235) (axis cs:.5181818, 1.256818) (axis cs:.5182482, 1.259580) (axis cs:.5182927, 1.249619) (axis cs:.5183246, 1.262762) (axis cs:.5185185, 1.143519) (axis cs:.5187166, 1.177975) (axis cs:.5187500, 1.303906) (axis cs:.5187970, 1.245653) (axis cs:.5188679, 1.) (axis cs:.5189189, 1.099240) (axis cs:.5189873, 1.052215) (axis cs:.5190840, 1.147662) (axis cs:.5191257, 1.073770) (axis cs:.5192308, 1.) (axis cs:.5193370, 1.289019) (axis cs:.5193798, 1.514777) (axis cs:.5194805, 1.330966) (axis cs:.5195531, 1.404330) (axis cs:.5196078, 1.325980) (axis cs:.5196850, 1.266117) (axis cs:.5197368, 1.190789) (axis cs:.5197740, 1.612288) (axis cs:.5200000, 1.486250) (axis cs:.5202020, 1.) (axis cs:.5202312, 1.183345) (axis cs:.5202703, 1.125845) (axis cs:.5203252, 1.342988) (axis cs:.5204082, 1.280612) (axis cs:.5204678, 1.377558) (axis cs:.5205479, 1.124144) (axis cs:.5206186, 1.237113) (axis cs:.5206612, 1.294163) (axis cs:.5207101, 1.576276) (axis cs:.5208333, 1.382812) (axis cs:.5209581, 1.397549) (axis cs:.5210084, 1.132878) (axis cs:.5210526, 1.252632) (axis cs:.5211268, 1.405810) (axis cs:.5212121, 1.370869) (axis cs:.5212766, 1.359043) (axis cs:.5213675, 1.250000) (axis cs:.5214286, 1.284821) (axis cs:.5214724, 1.085890) (axis cs:.5215054, 1.) (axis cs:.5217391, 1.324049) (axis cs:.5219780, 1.442308) (axis cs:.5220126, 1.471305) (axis cs:.5220588, 1.375919) (axis cs:.5221239, 1.368363) (axis cs:.5222222, 1.463889) (axis cs:.5222930, 1.450239) (axis cs:.5223881, 1.300373) (axis cs:.5224719, 1.280899) (axis cs:.5225225, 1.465653) (axis cs:.5225806, 1.462500) (axis cs:.5226131, 1.469535) (axis cs:.5227273, 1.178977) (axis cs:.5228426, 1.479378) (axis cs:.5228758, 1.480801) (axis cs:.5229358, 1.352638) (axis cs:.5229885, 1.310345) (axis cs:.5230769, 1.194712) (axis cs:.5231788, 1.367095) (axis cs:.5232558, 1.145349) (axis cs:.5233161, 1.117876) (axis cs:.5233645, 1.143984) (axis cs:.5234375, 1.115234) (axis cs:.5234899, 1.203702) (axis cs:.5235294, 1.) (axis cs:.5235602, 1.145942) (axis cs:.5238095, 1.154762) (axis cs:.5240642, 1.088737) (axis cs:.5240964, 1.) (axis cs:.5241379, 1.156250) (axis cs:.5241935, 1.276462) (axis cs:.5242718, 1.306432) (axis cs:.5243243, 1.430405) (axis cs:.5243902, 1.158537) (axis cs:.5244755, 1.375000) (axis cs:.5245902, 1.379995) (axis cs:.5246914, 1.382716) (axis cs:.5247525, 1.248144) (axis cs:.5248227, 1.173316) (axis cs:.5248619, 1.440003) (axis cs:.5250000, 1.435938) (axis cs:.5251397, 1.668994) (axis cs:.5251799, 1.258543) (axis cs:.5252525, 1.390152) (axis cs:.5253165, 1.607595) (axis cs:.5254237, 1.396186) (axis cs:.5255102, 1.399235) (axis cs:.5255474, 1.400547) (axis cs:.5256410, 1.403846) (axis cs:.5257143, 1.406429) (axis cs:.5257732, 1.408505) (axis cs:.5258621, 1.411638) (axis cs:.5259259, 1.413889) (axis cs:.5259740, 1.409091) (axis cs:.5260116, 1.416908) (axis cs:.5260417, 1.417969) (axis cs:.5263158, 1.427632) (axis cs:.5265957, 1.437500) (axis cs:.5266272, 1.438609) (axis cs:.5266667, 1.440000) (axis cs:.5267176, 1.435115) (axis cs:.5267857, 1.444196) (axis cs:.5268817, 1.447581) (axis cs:.5269461, 1.449850) (axis cs:.5270270, 1.452703) (axis cs:.5271318, 1.456395) (axis cs:.5271739, 1.455163) (axis cs:.5272727, 1.461364) (axis cs:.5273973, 1.325342) (axis cs:.5274725, 1.746652) (axis cs:.5275591, 1.507382) (axis cs:.5276074, 1.825153) (axis cs:.5276382, 1.845163) (axis cs:.5277778, 1.236111) (axis cs:.5279188, 1.574556) (axis cs:.5279503, 1.322205) (axis cs:.5280000, 1.501000) (axis cs:.5280899, 1.533708) (axis cs:.5281690, 1.577465) (axis cs:.5282051, 1.276603) (axis cs:.5283019, 1.524175) (axis cs:.5284091, 1.267045) (axis cs:.5284553, 1.403455) (axis cs:.5284974, 1.640220) (axis cs:.5285714, 1.550000) (axis cs:.5286624, 1.274980) (axis cs:.5287356, 1.232759) (axis cs:.5287958, 1.186846) (axis cs:.5288462, 1.300481) (axis cs:.5289256, 1.368802) (axis cs:.5289855, 1.646739) (axis cs:.5290323, 1.497984) (axis cs:.5290698, 1.315407) (axis cs:.5291005, 1.320271) (axis cs:.5294118, 1.) (axis cs:.5297297, 1.406081) (axis cs:.5297619, 1.187500) (axis cs:.5298013, 1.139901) (axis cs:.5298507, 1.500000) (axis cs:.5299145, 1.500801) (axis cs:.5300000, 1.095000) (axis cs:.5300546, 1.288934) (axis cs:.5301205, 1.280873) (axis cs:.5302013, 1.119547) (axis cs:.5303030, 1.) (axis cs:.5303867, 1.201312) (axis cs:.5304348, 1.043478) (axis cs:.5304878, 1.269388) (axis cs:.5306122, 1.265306) (axis cs:.5307263, 1.439770) (axis cs:.5307692, 1.153846) (axis cs:.5308642, 1.563657) (axis cs:.5309278, 1.365979) (axis cs:.5309735, 1.325221) (axis cs:.5310345, 1.415005) (axis cs:.5310734, 1.254237) (axis cs:.5312500, 1.566406) (axis cs:.5314286, 1.272857) (axis cs:.5314685, 1.208042) (axis cs:.5315315, 1.233108) (axis cs:.5315789, 1.171053) (axis cs:.5316456, 1.188291) (axis cs:.5317460, 1.430556) (axis cs:.5317919, 1.425939) (axis cs:.5319149, 1.573803) (axis cs:.5320513, 1.245192) (axis cs:.5321101, 1.704128) (axis cs:.5321637, 1.661184) (axis cs:.5322581, 1.306452) (axis cs:.5323741, 1.780576) (axis cs:.5324675, 1.303571) (axis cs:.5325444, 1.534209) (axis cs:.5326087, 1.307065) (axis cs:.5326633, 1.340452) (axis cs:.5327103, 1.168224) (axis cs:.5327869, 1.247951) (axis cs:.5328467, 1.186759) (axis cs:.5328947, 1.042763) (axis cs:.5329341, 1.081587) (axis cs:.5329670, 1.281593) (axis cs:.5329949, 1.365006) (axis cs:.5333333, 1.) (axis cs:.5336788, 1.249352) (axis cs:.5337079, 1.266854) (axis cs:.5337423, 1.306844) (axis cs:.5337838, 1.057432) (axis cs:.5338346, 1.155075) (axis cs:.5338983, 1.161017) (axis cs:.5339806, 1.317961) (axis cs:.5340314, 1.078534) (axis cs:.5340909, 1.215909) (axis cs:.5341615, 1.280280) (axis cs:.5342466, 1.244863) (axis cs:.5343511, 1.424618) (axis cs:.5343915, 1.480159) (axis cs:.5344828, 1.517241) (axis cs:.5345912, 1.599843) (axis cs:.5346535, 1.912051) (axis cs:.5347222, 1.421170) (axis cs:.5347594, 1.399372) (axis cs:.5348837, 1.468023) (axis cs:.5350000, 1.670000) (axis cs:.5350318, 1.827826) (axis cs:.5350877, 1.473684) (axis cs:.5351351, 1.549324) (axis cs:.5352113, 1.521127) (axis cs:.5352941, 1.250000) (axis cs:.5353535, 1.820707) (axis cs:.5354331, 1.626353) (axis cs:.5354839, 1.271774) (axis cs:.5355191, 1.715463) (axis cs:.5357143, 1.303571) (axis cs:.5359116, 1.264848) (axis cs:.5359477, 1.336266) (axis cs:.5360000, 1.340000) (axis cs:.5360825, 1.370409) (axis cs:.5361446, 1.385542) (axis cs:.5362319, 1.434783) (axis cs:.5363128, 1.253492) (axis cs:.5363636, 1.136364) (axis cs:.5364238, 1.129243) (axis cs:.5364583, 1.171875) (axis cs:.5365854, 1.268293) (axis cs:.5367232, 1.173729) (axis cs:.5367647, 1.051471) (axis cs:.5368421, 1.207895) (axis cs:.5369128, 1.212825) (axis cs:.5370370, 1.) (axis cs:.5371429, 1.137500) (axis cs:.5371901, 1.136880) (axis cs:.5372340, 1.340311) (axis cs:.5373134, 1.059701) (axis cs:.5374150, 1.497130) (axis cs:.5375000, 1.390625) (axis cs:.5375723, 1.396857) (axis cs:.5376344, 1.120968) (axis cs:.5376884, 1.139604) (axis cs:.5377358, 1.391509) (axis cs:.5378151, 1.119748) (axis cs:.5378788, 1.181818) (axis cs:.5379310, 1.459159) (axis cs:.5379747, 1.627176) (axis cs:.5380117, 1.491045) (axis cs:.5380435, 1.423642) (axis cs:.5380711, 1.549631) (axis cs:.5384615, 1.533654) (axis cs:.5388601, 1.231380) (axis cs:.5388889, 1.567708) (axis cs:.5389222, 1.530221) (axis cs:.5389610, 1.872565) (axis cs:.5390071, 1.845745) (axis cs:.5390625, 1.492188) (axis cs:.5391304, 1.619701) (axis cs:.5392157, 1.529412) (axis cs:.5392670, 1.688993) (axis cs:.5393258, 1.954683) (axis cs:.5393939, 1.972633) (axis cs:.5394737, 1.625000) (axis cs:.5395683, 1.825540) (axis cs:.5396825, 2.230655) (axis cs:.5397727, 2.197443) (axis cs:.5398230, 2.572456) (axis cs:.5398773, 2.359279) (axis cs:.5400000, 1.990000) (axis cs:.5401070, 2.015855) (axis cs:.5401460, 2.080960) (axis cs:.5402299, 2.148168) (axis cs:.5403226, 1.798387) (axis cs:.5403727, 1.913335) (axis cs:.5404040, 1.749842) (axis cs:.5405405, 1.972973) (axis cs:.5406977, 1.712209) (axis cs:.5407407, 2.165972) (axis cs:.5408163, 1.691327) (axis cs:.5408805, 1.389151) (axis cs:.5409836, 1.629098) (axis cs:.5410959, 1.843322) (axis cs:.5411765, 1.938235) (axis cs:.5412371, 1.807990) (axis cs:.5412844, 1.430046) (axis cs:.5413534, 1.378759) (axis cs:.5414013, 1.586783) (axis cs:.5414365, 1.691989) (axis cs:.5416667, 1.406250) (axis cs:.5418994, 1.965433) (axis cs:.5419355, 1.800000) (axis cs:.5419847, 2.105916) (axis cs:.5420561, 1.735981) (axis cs:.5421053, 2.005263) (axis cs:.5421687, 2.011107) (axis cs:.5422535, 2.483275) (axis cs:.5423729, 2.038136) (axis cs:.5424837, 1.551471) (axis cs:.5425532, 1.975399) (axis cs:.5426357, 2.408309) (axis cs:.5426829, 2.255526) (axis cs:.5427136, 2.295226) (axis cs:.5428571, 2.266964) (axis cs:.5430108, 2.009409) (axis cs:.5430464, 2.041391) (axis cs:.5431034, 1.968750) (axis cs:.5431472, 1.882614) (axis cs:.5432099, 2.430556) (axis cs:.5433071, 1.690945) (axis cs:.5433526, 1.856936) (axis cs:.5434783, 1.983696) (axis cs:.5435897, 1.980769) (axis cs:.5436242, 2.028943) (axis cs:.5436893, 1.731796) (axis cs:.5437500, 1.798828) (axis cs:.5438596, 1.930921) (axis cs:.5439560, 1.866758) (axis cs:.5440000, 2.282000) (axis cs:.5440414, 1.825130) (axis cs:.5441176, 1.790441) (axis cs:.5442177, 1.727041) (axis cs:.5443038, 1.907437) (axis cs:.5443787, 2.099482) (axis cs:.5444444, 1.650000) (axis cs:.5445026, 2.022579) (axis cs:.5445545, 2.530012) (axis cs:.5446429, 1.953125) (axis cs:.5447154, 1.673780) (axis cs:.5447761, 1.809701) (axis cs:.5448276, 2.052586) (axis cs:.5448718, 2.137019) (axis cs:.5449102, 2.554828) (axis cs:.5449438, 1.897472) (axis cs:.5449735, 2.370412) (axis cs:.5450000, 2.321094) (axis cs:.5454545, 1.750000) (axis cs:.5459184, 2.135842) (axis cs:.5459459, 2.180068) (axis cs:.5459770, 2.160920) (axis cs:.5460123, 2.129314) (axis cs:.5460526, 2.146382) (axis cs:.5460993, 2.148050) (axis cs:.5461538, 2.346635) (axis cs:.5462185, 2.337579) (axis cs:.5462963, 1.842376) (axis cs:.5463918, 2.037049) (axis cs:.5464481, 2.731317) (axis cs:.5465116, 2.651890) (axis cs:.5465839, 2.893330) (axis cs:.5466667, 2.529062) (axis cs:.5467626, 2.379272) (axis cs:.5468750, 2.056641) (axis cs:.5469613, 2.305475) (axis cs:.5470085, 1.875000) (axis cs:.5470588, 2.220956) (axis cs:.5471698, 2.082252) (axis cs:.5472973, 2.024071) (axis cs:.5473684, 2.447944) (axis cs:.5474453, 1.888572) (axis cs:.5474860, 2.003841) (axis cs:.5476190, 1.535714) (axis cs:.5477387, 2.017431) (axis cs:.5477707, 1.829543) (axis cs:.5478261, 1.946739) (axis cs:.5478723, 2.288398) (axis cs:.5479452, 1.830479) (axis cs:.5480226, 1.672493) (axis cs:.5480769, 1.581731) (axis cs:.5481481, 1.691667) (axis cs:.5481928, 1.924699) (axis cs:.5482234, 2.311072) (axis cs:.5483871, 2.219758) (axis cs:.5485714, 2.643750) (axis cs:.5486111, 2.778646) (axis cs:.5486726, 2.781527) (axis cs:.5487179, 2.471214) (axis cs:.5487805, 2.390244) (axis cs:.5488722, 2.057801) (axis cs:.5489130, 2.307745) (axis cs:.5490196, 2.516544) (axis cs:.5491329, 1.916727) (axis cs:.5491803, 1.790984) (axis cs:.5492228, 2.536148) (axis cs:.5492958, 2.558099) (axis cs:.5493827, 1.944444) (axis cs:.5494505, 1.942651) (axis cs:.5495495, 2.266892) (axis cs:.5496183, 1.963740) (axis cs:.5496689, 2.108444) (axis cs:.5497076, 2.237208) (axis cs:.5497382, 2.539022) (axis cs:.5500000, 1.900000) (axis cs:.5502646, 2.604952) (axis cs:.5502959, 2.240385) (axis cs:.5503356, 2.531669) (axis cs:.5503876, 3.069767) (axis cs:.5504587, 2.985665) (axis cs:.5505050, 2.924242) (axis cs:.5505618, 2.408708) (axis cs:.5506329, 2.375000) (axis cs:.5507246, 3.163043) (axis cs:.5508021, 2.590909) (axis cs:.5508475, 2.360169) (axis cs:.5508982, 1.967814) (axis cs:.5510204, 2.815051) (axis cs:.5511364, 2.237216) (axis cs:.5511811, 2.508858) (axis cs:.5512821, 2.487179) (axis cs:.5513514, 2.619595) (axis cs:.5514019, 2.543224) (axis cs:.5514706, 2.096048) (axis cs:.5515152, 2.154167) (axis cs:.5515464, 2.360160) (axis cs:.5517241, 1.599138) (axis cs:.5519126, 1.713926) (axis cs:.5519481, 1.558442) (axis cs:.5520000, 1.918000) (axis cs:.5520833, 1.950521) (axis cs:.5521472, 1.745399) (axis cs:.5522388, 1.809701) (axis cs:.5523256, 1.427326) (axis cs:.5523810, 1.364286) (axis cs:.5524476, 1.442308) (axis cs:.5524862, 1.757942) (axis cs:.5526316, 1.671053) (axis cs:.5527638, 2.245603) (axis cs:.5527950, 2.443323) (axis cs:.5528455, 1.932927) (axis cs:.5529412, 1.820680) (axis cs:.5530303, 1.850379) (axis cs:.5530726, 1.847067) (axis cs:.5531915, 2.236702) (axis cs:.5532995, 1.908173) (axis cs:.5533333, 1.906667) (axis cs:.5533981, 1.679612) (axis cs:.5534591, 1.547170) (axis cs:.5535714, 1.616071) (axis cs:.5536723, 1.529661) (axis cs:.5537190, 1.386364) (axis cs:.5537634, 1.418011) (axis cs:.5538462, 1.380769) (axis cs:.5539568, 1.390288) (axis cs:.5540541, 1.594595) (axis cs:.5541401, 1.566481) (axis cs:.5542169, 1.728916) (axis cs:.5542857, 1.704286) (axis cs:.5543478, 1.771739) (axis cs:.5544041, 1.737694) (axis cs:.5544554, 2.220916) (axis cs:.5545455, 2.337287) (axis cs:.5546218, 1.772059) (axis cs:.5546875, 1.804688) (axis cs:.5547445, 1.802920) (axis cs:.5547945, 2.060788) (axis cs:.5548387, 1.720161) (axis cs:.5548780, 1.615854) (axis cs:.5549133, 1.675036) (axis cs:.5549451, 1.752747) (axis cs:.5549738, 1.695681) (axis cs:.5550000, 1.435000) (axis cs:.5555556, 1.250000) (axis cs:.5561224, 1.676100) (axis cs:.5561497, 1.677473) (axis cs:.5561798, 1.516854) (axis cs:.5562130, 1.427515) (axis cs:.5562500, 2.161621) (axis cs:.5562914, 1.932947) (axis cs:.5563380, 1.471831) (axis cs:.5563910, 1.784598) (axis cs:.5564516, 1.459677) (axis cs:.5565217, 1.263043) (axis cs:.5566038, 1.349057) (axis cs:.5567010, 1.596005) (axis cs:.5567568, 1.696284) (axis cs:.5568182, 1.590909) (axis cs:.5568862, 1.598802) (axis cs:.5569620, 1.807753) (axis cs:.5570470, 2.031040) (axis cs:.5571429, 1.851786) (axis cs:.5572519, 2.859077) (axis cs:.5572917, 2.704102) (axis cs:.5573770, 1.944672) (axis cs:.5574713, 1.982759) (axis cs:.5575221, 1.477876) (axis cs:.5575758, 2.130682) (axis cs:.5576923, 1.721154) (axis cs:.5577889, 1.771357) (axis cs:.5578231, 1.591837) (axis cs:.5578947, 2.473684) (axis cs:.5579710, 2.021739) (axis cs:.5580110, 1.727901) (axis cs:.5581395, 2.008721) (axis cs:.5582822, 1.988880) (axis cs:.5583333, 2.206250) (axis cs:.5583756, 1.857234) (axis cs:.5584416, 1.795455) (axis cs:.5585106, 1.948138) (axis cs:.5585586, 1.378378) (axis cs:.5586207, 1.692241) (axis cs:.5586592, 1.497207) (axis cs:.5588235, 1.382353) (axis cs:.5589744, 2.353846) (axis cs:.5590062, 2.165057) (axis cs:.5590551, 1.812008) (axis cs:.5591398, 1.974462) (axis cs:.5592105, 2.065687) (axis cs:.5593220, 1.524894) (axis cs:.5594406, 1.482517) (axis cs:.5595238, 1.803571) (axis cs:.5595855, 1.512953) (axis cs:.5596330, 1.788847) (axis cs:.5597015, 1.934701) (axis cs:.5597484, 1.735849) (axis cs:.5597826, 1.781250) (axis cs:.5600000, 2.345000) (axis cs:.5602094, 1.535995) (axis cs:.5602410, 1.493976) (axis cs:.5602837, 1.935505) (axis cs:.5603448, 1.637931) (axis cs:.5604396, 2.023523) (axis cs:.5605096, 1.773164) (axis cs:.5606061, 1.530303) (axis cs:.5606936, 1.410405) (axis cs:.5607477, 1.509346) (axis cs:.5608108, 1.515203) (axis cs:.5608466, 1.598148) (axis cs:.5609756, 1.414634) (axis cs:.5611111, 1.325000) (axis cs:.5611511, 1.507194) (axis cs:.5612245, 1.734694) (axis cs:.5612903, 1.354032) (axis cs:.5614035, 1.370614) (axis cs:.5614973, 1.487299) (axis cs:.5615385, 1.467308) (axis cs:.5616438, 1.416096) (axis cs:.5617284, 1.375000) (axis cs:.5617978, 1.341292) (axis cs:.5618557, 1.313144) (axis cs:.5619048, 1.289286) (axis cs:.5619835, 1.251033) (axis cs:.5620438, 1.221715) (axis cs:.5620915, 1.198529) (axis cs:.5621302, 1.179734) (axis cs:.5621622, 1.164189) (axis cs:.5625000, 1.) (axis cs:.5628141, 1.155151) (axis cs:.5628415, 1.168716) (axis cs:.5628743, 1.184880) (axis cs:.5629139, 1.204470) (axis cs:.5629630, 1.228704) (axis cs:.5630252, 1.259454) (axis cs:.5631068, 1.299757) (axis cs:.5631579, 1.325000) (axis cs:.5632184, 1.354885) (axis cs:.5632911, 1.390823) (axis cs:.5633803, 1.434859) (axis cs:.5634518, 1.470178) (axis cs:.5634921, 1.432540) (axis cs:.5635359, 1.371892) (axis cs:.5636364, 1.471591) (axis cs:.5637584, 1.749371) (axis cs:.5638298, 1.361702) (axis cs:.5639098, 1.600564) (axis cs:.5639535, 1.406977) (axis cs:.5641026, 2.009615) (axis cs:.5642458, 2.050279) (axis cs:.5642857, 1.764286) (axis cs:.5643564, 1.853806) (axis cs:.5644172, 1.970092) (axis cs:.5645161, 1.596774) (axis cs:.5646259, 1.590986) (axis cs:.5647059, 2.035294) (axis cs:.5647668, 1.568653) (axis cs:.5648148, 1.763889) (axis cs:.5648855, 1.914838) (axis cs:.5649351, 1.938109) (axis cs:.5649718, 1.858051) (axis cs:.5650000, 1.638594) (axis cs:.5652174, 1.380435) (axis cs:.5654450, 1.579843) (axis cs:.5654762, 1.625000) (axis cs:.5655172, 1.787931) (axis cs:.5655738, 1.959016) (axis cs:.5656566, 1.700758) (axis cs:.5657143, 1.584286) (axis cs:.5657895, 1.368421) (axis cs:.5658915, 1.773256) (axis cs:.5659341, 1.848901) (axis cs:.5660377, 1.615566) (axis cs:.5661376, 1.814815) (axis cs:.5661765, 1.591912) (axis cs:.5662651, 1.463855) (axis cs:.5663265, 1.551020) (axis cs:.5663717, 1.655282) (axis cs:.5664336, 2.418925) (axis cs:.5664740, 1.860549) (axis cs:.5666667, 2.341667) (axis cs:.5668449, 1.935829) (axis cs:.5668790, 2.125100) (axis cs:.5669291, 1.938976) (axis cs:.5670103, 2.319910) (axis cs:.5670732, 2.491616) (axis cs:.5671642, 2.128731) (axis cs:.5672515, 2.429825) (axis cs:.5673077, 2.133413) (axis cs:.5673759, 2.193484) (axis cs:.5674157, 1.924157) (axis cs:.5675676, 1.567568) (axis cs:.5677083, 1.875000) (axis cs:.5677419, 2.221371) (axis cs:.5677966, 2.079979) (axis cs:.5678392, 1.597990) (axis cs:.5679012, 1.416667) (axis cs:.5680000, 1.728000) (axis cs:.5680473, 1.767751) (axis cs:.5681818, 2.125000) (axis cs:.5683060, 1.773224) (axis cs:.5683453, 1.731565) (axis cs:.5684211, 1.565789) (axis cs:.5684932, 1.311644) (axis cs:.5685279, 1.641497) (axis cs:.5686274, 1.759804) (axis cs:.5687500, 2.046875) (axis cs:.5688073, 2.002294) (axis cs:.5688623, 2.126123) (axis cs:.5689655, 1.431034) (axis cs:.5690608, 1.639503) (axis cs:.5691057, 1.571138) (axis cs:.5691489, 1.382979) (axis cs:.5692308, 1.296154) (axis cs:.5693431, 1.355839) (axis cs:.5694444, 1.784722) (axis cs:.5695364, 1.438742) (axis cs:.5696203, 1.370253) (axis cs:.5696970, 1.780303) (axis cs:.5697674, 2.383721) (axis cs:.5698324, 2.335894) (axis cs:.5698925, 1.741935) (axis cs:.5699482, 2.148964) (axis cs:.5700000, 1.655000) (axis cs:.5700935, 2.065421) (axis cs:.5701754, 1.940789) (axis cs:.5702479, 1.732438) (axis cs:.5703125, 1.507812) (axis cs:.5703704, 1.805556) (axis cs:.5704225, 1.348592) (axis cs:.5704698, 1.414430) (axis cs:.5705128, 1.685897) (axis cs:.5705521, 1.538344) (axis cs:.5705882, 1.869853) (axis cs:.5706215, 2.044492) (axis cs:.5706522, 1.972147) (axis cs:.5706806, 1.926865) (axis cs:.5707071, 2.426768) (axis cs:.5714286, 1.464286) (axis cs:.5721649, 2.097938) (axis cs:.5721925, 2.939505) (axis cs:.5722222, 2.235417) (axis cs:.5722543, 2.944906) (axis cs:.5722892, 1.965361) (axis cs:.5723270, 2.674135) (axis cs:.5723684, 2.141447) (axis cs:.5724138, 2.183621) (axis cs:.5724638, 3.125000) (axis cs:.5725191, 2.820611) (axis cs:.5725806, 2.592458) (axis cs:.5726496, 2.121528) (axis cs:.5727273, 1.700000) (axis cs:.5728155, 2.182039) (axis cs:.5728643, 2.119347) (axis cs:.5729167, 1.949219) (axis cs:.5729730, 2.117568) (axis cs:.5730337, 2.025632) (axis cs:.5730994, 2.182018) (axis cs:.5731707, 2.535061) (axis cs:.5732484, 2.421975) (axis cs:.5733333, 2.148333) (axis cs:.5734266, 1.711538) (axis cs:.5735294, 1.647059) (axis cs:.5736041, 2.243576) (axis cs:.5736434, 1.715116) (axis cs:.5736842, 1.626316) (axis cs:.5737705, 1.495902) (axis cs:.5738636, 1.922230) (axis cs:.5739130, 1.593478) (axis cs:.5739645, 1.720414) (axis cs:.5740741, 1.726852) (axis cs:.5741935, 1.829385) (axis cs:.5742574, 1.725248) (axis cs:.5743243, 2.125845) (axis cs:.5743590, 2.054487) (axis cs:.5744681, 1.728723) (axis cs:.5745856, 1.863605) (axis cs:.5746269, 1.731343) (axis cs:.5747126, 2.036638) (axis cs:.5748031, 2.012426) (axis cs:.5748503, 1.877058) (axis cs:.5750000, 1.550000) (axis cs:.5751295, 2.153075) (axis cs:.5751634, 1.689542) (axis cs:.5752212, 1.712389) (axis cs:.5752688, 1.825647) (axis cs:.5753425, 1.565068) (axis cs:.5754190, 1.639665) (axis cs:.5754717, 1.518868) (axis cs:.5755396, 1.720773) (axis cs:.5755814, 1.747093) (axis cs:.5757576, 1.689394) (axis cs:.5759162, 2.093096) (axis cs:.5759494, 1.923853) (axis cs:.5760000, 2.065750) (axis cs:.5760870, 2.062500) (axis cs:.5761589, 2.560017) (axis cs:.5762712, 1.758475) (axis cs:.5763889, 2.390625) (axis cs:.5764706, 2.582353) (axis cs:.5765306, 2.573980) (axis cs:.5765766, 2.240991) (axis cs:.5766423, 2.208029) (axis cs:.5766871, 2.309049) (axis cs:.5767196, 1.947751) (axis cs:.5769231, 1.423077) (axis cs:.5771429, 1.840312) (axis cs:.5771812, 1.735365) (axis cs:.5772358, 1.802591) (axis cs:.5773196, 1.622423) (axis cs:.5773810, 1.438244) (axis cs:.5774648, 1.351673) (axis cs:.5775401, 1.224933) (axis cs:.5775862, 1.120690) (axis cs:.5776398, 1.437500) (axis cs:.5777778, 1.205556) (axis cs:.5778894, 1.601248) (axis cs:.5779221, 1.761364) (axis cs:.5779817, 1.753154) (axis cs:.5780347, 1.790101) (axis cs:.5781250, 1.601562) (axis cs:.5782313, 1.356293) (axis cs:.5783133, 1.726092) (axis cs:.5783784, 1.603378) (axis cs:.5784314, 1.558824) (axis cs:.5785124, 1.532267) (axis cs:.5785714, 1.128571) (axis cs:.5786164, 1.356329) (axis cs:.5786517, 1.409849) (axis cs:.5786802, 1.722914) (axis cs:.5789474, 1.565789) (axis cs:.5792350, 1.600581) (axis cs:.5792683, 1.807927) (axis cs:.5793103, 1.885018) (axis cs:.5793651, 1.765873) (axis cs:.5794393, 1.826519) (axis cs:.5794872, 1.749519) (axis cs:.5795455, 1.784091) (axis cs:.5796178, 1.780255) (axis cs:.5797101, 1.576087) (axis cs:.5797872, 1.414894) (axis cs:.5798319, 1.488445) (axis cs:.5798817, 1.889978) (axis cs:.5800000, 1.515000) (axis cs:.5801105, 1.552314) (axis cs:.5801527, 1.691794) (axis cs:.5802469, 1.685185) (axis cs:.5803109, 1.590674) (axis cs:.5803571, 1.647321) (axis cs:.5804196, 1.734266) (axis cs:.5804598, 1.463362) (axis cs:.5806452, 1.562500) (axis cs:.5808081, 1.534722) (axis cs:.5808383, 1.437237) (axis cs:.5808824, 1.147059) (axis cs:.5809524, 1.238095) (axis cs:.5810056, 1.324022) (axis cs:.5810811, 1.148649) (axis cs:.5811518, 1.329188) (axis cs:.5811966, 1.352564) (axis cs:.5812500, 1.425000) (axis cs:.5813953, 1.380814) (axis cs:.5815217, 1.355978) (axis cs:.5815603, 1.348404) (axis cs:.5816327, 1.334184) (axis cs:.5816993, 1.321078) (axis cs:.5818182, 1.297727) (axis cs:.5819209, 1.205862) (axis cs:.5819672, 1.325820) (axis cs:.5820106, 1.229663) (axis cs:.5820896, 1.270522) (axis cs:.5821918, 1.351027) (axis cs:.5822785, 1.274525) (axis cs:.5823529, 1.213235) (axis cs:.5824176, 1.195055) (axis cs:.5824742, 1.182990) (axis cs:.5825243, 1.172330) (axis cs:.5826087, 1.154348) (axis cs:.5826772, 1.139764) (axis cs:.5827338, 1.127698) (axis cs:.5827815, 1.117550) (axis cs:.5828221, 1.108896) (axis cs:.5828571, 1.101429) (axis cs:.5828877, 1.094920) (axis cs:.5829146, 1.089196) (axis cs:.5833333, 1.) (axis cs:.5837563, 1.092640) (axis cs:.5837838, 1.098649) (axis cs:.5838150, 1.105491) (axis cs:.5838509, 1.113354) (axis cs:.5838926, 1.122483) (axis cs:.5839416, 1.133212) (axis cs:.5840000, 1.146000) (axis cs:.5840708, 1.161504) (axis cs:.5841584, 1.180693) (axis cs:.5842105, 1.192105) (axis cs:.5842697, 1.205056) (axis cs:.5843373, 1.253012) (axis cs:.5844156, 1.241883) (axis cs:.5845070, 1.308979) (axis cs:.5846154, 1.207692) (axis cs:.5846995, 1.305328) (axis cs:.5847458, 1.226695) (axis cs:.5847953, 1.196637) (axis cs:.5849057, 1.265330) (axis cs:.5850000, 1.337500) (axis cs:.5850340, 1.344388) (axis cs:.5851064, 1.359043) (axis cs:.5851852, 1.375000) (axis cs:.5852273, 1.383523) (axis cs:.5853659, 1.411585) (axis cs:.5854922, 1.437176) (axis cs:.5855263, 1.444079) (axis cs:.5855856, 1.499085) (axis cs:.5856354, 1.645718) (axis cs:.5857143, 1.500000) (axis cs:.5857988, 1.421598) (axis cs:.5858586, 1.508838) (axis cs:.5859375, 1.187500) (axis cs:.5859873, 1.322452) (axis cs:.5860215, 1.677419) (axis cs:.5862069, 1.189655) (axis cs:.5863874, 1.668848) (axis cs:.5864198, 1.564815) (axis cs:.5864662, 1.676692) (axis cs:.5865385, 1.692308) (axis cs:.5865922, 1.499302) (axis cs:.5866667, 1.545000) (axis cs:.5867347, 1.484694) (axis cs:.5867769, 1.563017) (axis cs:.5868263, 1.611714) (axis cs:.5869565, 1.820652) (axis cs:.5870968, 1.781452) (axis cs:.5871560, 1.856938) (axis cs:.5872093, 2.050509) (axis cs:.5873016, 1.636905) (axis cs:.5874126, 1.832168) (axis cs:.5875000, 1.593750) (axis cs:.5875706, 1.664725) (axis cs:.5876289, 1.787190) (axis cs:.5877193, 1.878289) (axis cs:.5877863, 1.634542) (axis cs:.5878378, 1.554054) (axis cs:.5878788, 1.644318) (axis cs:.5879121, 1.590659) (axis cs:.5879397, 1.684202) (axis cs:.5882353, 1.823529) (axis cs:.5885417, 1.890625) (axis cs:.5885714, 1.895714) (axis cs:.5886076, 1.909810) (axis cs:.5886525, 1.917553) (axis cs:.5887097, 2.050403) (axis cs:.5887850, 1.757009) (axis cs:.5888325, 1.903831) (axis cs:.5888889, 1.737500) (axis cs:.5889571, 1.772665) (axis cs:.5890411, 1.920377) (axis cs:.5891473, 1.973837) (axis cs:.5891892, 1.914189) (axis cs:.5892857, 2.017857) (axis cs:.5894040, 2.161527) (axis cs:.5894737, 2.055099) (axis cs:.5895522, 1.576493) (axis cs:.5895954, 2.799855) (axis cs:.5897436, 1.778846) (axis cs:.5898876, 1.432584) (axis cs:.5899281, 1.497302) (axis cs:.5900000, 1.220000) (axis cs:.5900621, 1.489422) (axis cs:.5901639, 1.461066) (axis cs:.5902778, 2.040365) (axis cs:.5903614, 1.796687) (axis cs:.5904255, 1.547872) (axis cs:.5904762, 1.632794) (axis cs:.5905512, 1.987697) (axis cs:.5906040, 2.048291) (axis cs:.5906433, 2.076754) (axis cs:.5906736, 1.710492) (axis cs:.5909091, 1.568182) (axis cs:.5911602, 2.037293) (axis cs:.5911950, 1.985259) (axis cs:.5912409, 1.619982) (axis cs:.5913043, 1.594565) (axis cs:.5913978, 2.159442) (axis cs:.5914634, 1.670732) (axis cs:.5915493, 1.522887) (axis cs:.5916230, 1.494110) (axis cs:.5916667, 1.358333) (axis cs:.5917160, 1.498891) (axis cs:.5918367, 1.960544) (axis cs:.5919540, 1.344828) (axis cs:.5920000, 1.391500) (axis cs:.5921053, 1.236842) (axis cs:.5921788, 1.291899) (axis cs:.5922330, 1.472087) (axis cs:.5923077, 1.296154) (axis cs:.5923567, 1.487261) (axis cs:.5923913, 1.644107) (axis cs:.5925926, 1.739583) (axis cs:.5927835, 1.828267) (axis cs:.5928144, 1.543132) (axis cs:.5928571, 1.807143) (axis cs:.5929204, 2.035329) (axis cs:.5929648, 1.979507) (axis cs:.5930233, 1.697674) (axis cs:.5931034, 1.762069) (axis cs:.5932203, 1.771186) (axis cs:.5933333, 1.935000) (axis cs:.5934066, 2.398523) (axis cs:.5934959, 2.646024) (axis cs:.5935484, 2.662147) (axis cs:.5935829, 2.500501) (axis cs:.5937500, 1.750000) (axis cs:.5939086, 1.858503) (axis cs:.5939394, 1.763636) (axis cs:.5939850, 1.946898) (axis cs:.5940594, 2.092822) (axis cs:.5941176, 2.008088) (axis cs:.5942029, 1.760870) (axis cs:.5942857, 2.215179) (axis cs:.5943396, 2.260024) (axis cs:.5944056, 1.985468) (axis cs:.5944444, 1.915278) (axis cs:.5945946, 2.108108) (axis cs:.5947368, 2.727632) (axis cs:.5947712, 2.709150) (axis cs:.5948276, 3.040409) (axis cs:.5948718, 3.363742) (axis cs:.5949367, 2.856013) (axis cs:.5950000, 3.333438) (axis cs:.5950413, 4.023760) (axis cs:.5950920, 3.001150) (axis cs:.5952381, 3.122396) (axis cs:.5953757, 3.420069) (axis cs:.5954198, 2.296592) (axis cs:.5955056, 2.309296) (axis cs:.5955882, 2.329044) (axis cs:.5956284, 2.660989) (axis cs:.5957447, 4.105386) (axis cs:.5958549, 2.641192) (axis cs:.5958904, 2.583048) (axis cs:.5959596, 2.049874) (axis cs:.5960265, 2.526180) (axis cs:.5961538, 2.627404) (axis cs:.5962733, 3.273292) (axis cs:.5963303, 2.974627) (axis cs:.5963855, 2.868223) (axis cs:.5964912, 3.736842) (axis cs:.5965909, 5.101918) (axis cs:.5966387, 3.797269) (axis cs:.5966851, 3.279006) (axis cs:.5967742, 3.137097) (axis cs:.5968586, 3.267466) (axis cs:.5968992, 3.154191) (axis cs:.5969388, 2.339286) (axis cs:.5970149, 2.361007) (axis cs:.5971223, 2.290355) (axis cs:.5972222, 3.075521) (axis cs:.5973154, 2.341443) (axis cs:.5974026, 1.933442) (axis cs:.5974843, 2.796187) (axis cs:.5975610, 3.096037) (axis cs:.5976331, 3.199080) (axis cs:.5977011, 2.724856) (axis cs:.5977654, 3.113128) (axis cs:.5978261, 4.047215) (axis cs:.5978836, 3.344825) (axis cs:.5979381, 2.595280) (axis cs:.5979899, 2.143216) (axis cs:.5980392, 2.073529) (axis cs:.5981308, 2.143692) (axis cs:.5982143, 2.554060) (axis cs:.5982906, 2.499733) (axis cs:.5983607, 2.172131) (axis cs:.5984252, 2.173228) (axis cs:.5984848, 1.715909) (axis cs:.5985401, 2.368613) (axis cs:.5985915, 2.406690) (axis cs:.5986395, 2.301658) (axis cs:.5986842, 1.744243) (axis cs:.5987261, 1.713376) (axis cs:.5987654, 1.509259) (axis cs:.5988024, 1.897829) (axis cs:.5988372, 1.925872) (axis cs:.5988701, 2.439738) (axis cs:.5989011, 2.174451) (axis cs:.5989305, 2.090157) (axis cs:.5989583, 2.371094) (axis cs:.5989848, 2.583756) (axis cs:.6000000, 2.400000) (axis cs:.6010101, 1.750000) (axis cs:.6010363, 1.698207) (axis cs:.6010638, 2.226729) (axis cs:.6010929, 1.688525) (axis cs:.6011236, 1.867978) (axis cs:.6011561, 2.352421) (axis cs:.6011905, 2.207589) (axis cs:.6012270, 2.481020) (axis cs:.6012658, 1.591772) (axis cs:.6013072, 2.167279) (axis cs:.6013514, 1.717061) (axis cs:.6013986, 1.624344) (axis cs:.6014493, 1.489130) (axis cs:.6015038, 1.700188) (axis cs:.6015625, 1.708008) (axis cs:.6016260, 2.083841) (axis cs:.6016949, 2.254237) (axis cs:.6017699, 2.353758) (axis cs:.6018519, 1.784722) (axis cs:.6019417, 1.762515) (axis cs:.6020408, 2.525510) (axis cs:.6020942, 2.549411) (axis cs:.6021505, 2.743616) (axis cs:.6022099, 2.270718) (axis cs:.6022727, 3.167614) (axis cs:.6023392, 2.183936) (axis cs:.6024096, 3.042922) (axis cs:.6024845, 3.076851) (axis cs:.6025641, 2.708333) (axis cs:.6026490, 3.296823) (axis cs:.6027397, 2.664384) (axis cs:.6028369, 2.700133) (axis cs:.6029412, 2.062500) (axis cs:.6030151, 2.401382) (axis cs:.6030534, 2.868440) (axis cs:.6030928, 2.551869) (axis cs:.6031746, 2.547619) (axis cs:.6032609, 2.255435) (axis cs:.6033058, 2.441697) (axis cs:.6033520, 2.535964) (axis cs:.6034483, 1.663793) (axis cs:.6035503, 2.270710) (axis cs:.6036036, 2.444257) (axis cs:.6036585, 2.474085) (axis cs:.6037736, 2.318396) (axis cs:.6038961, 3.109007) (axis cs:.6039604, 2.633354) (axis cs:.6040268, 2.512689) (axis cs:.6040609, 2.947789) (axis cs:.6041667, 2.453125) (axis cs:.6042781, 2.487299) (axis cs:.6043165, 2.583633) (axis cs:.6043956, 3.767138) (axis cs:.6044776, 3.005364) (axis cs:.6045198, 2.765890) (axis cs:.6046512, 2.293605) (axis cs:.6047904, 2.281437) (axis cs:.6048387, 2.340726) (axis cs:.6049383, 2.493827) (axis cs:.6050000, 2.523984) (axis cs:.6050420, 3.449580) (axis cs:.6050955, 2.682424) (axis cs:.6051282, 2.413462) (axis cs:.6052632, 3.148026) (axis cs:.6054054, 3.597466) (axis cs:.6054422, 2.913265) (axis cs:.6055046, 2.993406) (axis cs:.6055556, 2.981250) (axis cs:.6056338, 2.684859) (axis cs:.6057143, 3.722143) (axis cs:.6057692, 2.998798) (axis cs:.6058394, 3.268020) (axis cs:.6058824, 2.791176) (axis cs:.6060606, 2.647727) (axis cs:.6062176, 2.469479) (axis cs:.6062500, 2.344531) (axis cs:.6062992, 2.748862) (axis cs:.6063830, 2.470745) (axis cs:.6064516, 2.625806) (axis cs:.6065574, 1.975410) (axis cs:.6066667, 1.630000) (axis cs:.6067416, 2.330056) (axis cs:.6068376, 2.638088) (axis cs:.6068966, 2.131034) (axis cs:.6069364, 2.195809) (axis cs:.6071429, 2.026786) (axis cs:.6073298, 3.015707) (axis cs:.6073620, 2.841258) (axis cs:.6074074, 3.204217) (axis cs:.6074766, 2.722419) (axis cs:.6075269, 2.170363) (axis cs:.6075949, 3.106705) (axis cs:.6076923, 2.512740) (axis cs:.6077348, 2.356111) (axis cs:.6078431, 3.084559) (axis cs:.6079545, 2.546165) (axis cs:.6080000, 3.072000) (axis cs:.6080402, 3.425565) (axis cs:.6081081, 3.290963) (axis cs:.6081871, 2.724050) (axis cs:.6082474, 2.525773) (axis cs:.6083333, 2.213314) (axis cs:.6083916, 2.201705) (axis cs:.6084337, 2.863893) (axis cs:.6084656, 2.996714) (axis cs:.6086957, 2.445652) (axis cs:.6089385, 2.741271) (axis cs:.6089744, 2.530449) (axis cs:.6090226, 2.385338) (axis cs:.6090909, 2.377273) (axis cs:.6091371, 2.496193) (axis cs:.6091954, 2.574713) (axis cs:.6092715, 3.561879) (axis cs:.6093750, 2.359375) (axis cs:.6094675, 2.052145) (axis cs:.6095238, 2.829167) (axis cs:.6095890, 1.962864) (axis cs:.6096257, 2.090241) (axis cs:.6097561, 2.466463) (axis cs:.6098901, 2.331731) (axis cs:.6099291, 1.991135) (axis cs:.6100000, 2.334609) (axis cs:.6100629, 2.360063) (axis cs:.6101695, 3.235169) (axis cs:.6102564, 2.196635) (axis cs:.6102941, 3.502987) (axis cs:.6103896, 2.414773) (axis cs:.6104651, 2.504360) (axis cs:.6105263, 2.949342) (axis cs:.6106195, 2.888274) (axis cs:.6106870, 2.956107) (axis cs:.6107383, 2.092282) (axis cs:.6107784, 2.654004) (axis cs:.6108108, 2.189189) (axis cs:.6111111, 1.916667) (axis cs:.6113990, 2.160703) (axis cs:.6114286, 1.959464) (axis cs:.6114650, 2.521248) (axis cs:.6115108, 2.958633) (axis cs:.6115702, 2.322314) (axis cs:.6116505, 1.907767) (axis cs:.6117021, 2.472656) (axis cs:.6117647, 2.741360) (axis cs:.6118421, 2.266447) (axis cs:.6119403, 2.108209) (axis cs:.6120219, 2.015881) (axis cs:.6120690, 2.021552) (axis cs:.6121212, 1.718182) (axis cs:.6122449, 1.954082) (axis cs:.6123596, 2.183791) (axis cs:.6124031, 2.186047) (axis cs:.6125000, 1.889062) (axis cs:.6125654, 1.852094) (axis cs:.6126126, 1.862613) (axis cs:.6126761, 1.842430) (axis cs:.6127168, 1.754155) (axis cs:.6129032, 1.403226) (axis cs:.6130653, 1.708386) (axis cs:.6130952, 1.813988) (axis cs:.6131387, 1.732892) (axis cs:.6132075, 1.869104) (axis cs:.6132597, 2.255525) (axis cs:.6133333, 1.900000) (axis cs:.6134021, 2.041962) (axis cs:.6134454, 2.046218) (axis cs:.6134969, 2.153374) (axis cs:.6136364, 2.017045) (axis cs:.6137566, 2.883681) (axis cs:.6137931, 2.582328) (axis cs:.6138614, 2.111386) (axis cs:.6139241, 2.094146) (axis cs:.6140351, 2.337719) (axis cs:.6141304, 1.800951) (axis cs:.6141732, 2.785802) (axis cs:.6142132, 1.809645) (axis cs:.6142857, 1.801786) (axis cs:.6143791, 1.835376) (axis cs:.6144578, 1.548193) (axis cs:.6145251, 2.153631) (axis cs:.6145833, 1.807292) (axis cs:.6146789, 2.168578) (axis cs:.6147541, 1.848361) (axis cs:.6148148, 2.120370) (axis cs:.6148649, 2.186497) (axis cs:.6149068, 2.548525) (axis cs:.6149425, 2.883217) (axis cs:.6149733, 2.688586) (axis cs:.6150000, 2.868438) (axis cs:.6153846, 3.115385) (axis cs:.6157895, 2.426316) (axis cs:.6158192, 2.406780) (axis cs:.6158537, 3.434451) (axis cs:.6158940, 3.121689) (axis cs:.6159420, 3.198370) (axis cs:.6160000, 2.208000) (axis cs:.6160714, 3.077567) (axis cs:.6161616, 2.186869) (axis cs:.6162162, 2.767399) (axis cs:.6162791, 2.369186) (axis cs:.6163522, 3.395440) (axis cs:.6164384, 2.878425) (axis cs:.6165414, 2.951128) (axis cs:.6165803, 2.344560) (axis cs:.6166667, 2.818750) (axis cs:.6167665, 2.564535) (axis cs:.6168224, 2.893692) (axis cs:.6168831, 3.025974) (axis cs:.6170213, 2.598404) (axis cs:.6171429, 2.422857) (axis cs:.6171875, 2.453369) (axis cs:.6172840, 2.120370) (axis cs:.6173469, 2.621492) (axis cs:.6173913, 2.589402) (axis cs:.6174497, 2.496644) (axis cs:.6174863, 2.506148) (axis cs:.6176471, 2.095588) (axis cs:.6178010, 2.244764) (axis cs:.6178344, 2.281449) (axis cs:.6178862, 2.237805) (axis cs:.6179775, 2.169944) (axis cs:.6180556, 2.064670) (axis cs:.6180905, 2.442957) (axis cs:.6181818, 2.359091) (axis cs:.6182796, 2.116935) (axis cs:.6183206, 1.944656) (axis cs:.6184211, 2.530428) (axis cs:.6184971, 3.012103) (axis cs:.6185567, 1.930412) (axis cs:.6186441, 2.027542) (axis cs:.6187050, 2.246403) (axis cs:.6187500, 2.381641) (axis cs:.6187845, 2.202348) (axis cs:.6190476, 2.297619) (axis cs:.6192893, 2.215102) (axis cs:.6193182, 2.230114) (axis cs:.6193548, 2.679032) (axis cs:.6194030, 2.194030) (axis cs:.6194690, 2.267699) (axis cs:.6195652, 2.233016) (axis cs:.6196319, 3.181365) (axis cs:.6197183, 2.416373) (axis cs:.6197917, 2.388672) (axis cs:.6198347, 2.563533) (axis cs:.6198830, 2.873355) (axis cs:.6200000, 2.065000) (axis cs:.6201117, 2.560056) (axis cs:.6201550, 2.079457) (axis cs:.6202532, 1.917722) (axis cs:.6203209, 2.766377) (axis cs:.6203704, 2.964699) (axis cs:.6204380, 2.778285) (axis cs:.6204819, 2.649849) (axis cs:.6205128, 2.301923) (axis cs:.6206897, 2.008621) (axis cs:.6208791, 2.243132) (axis cs:.6209150, 2.240196) (axis cs:.6209677, 2.278478) (axis cs:.6210526, 3.190789) (axis cs:.6211180, 2.259123) (axis cs:.6212121, 2.765152) (axis cs:.6213018, 1.932692) (axis cs:.6213592, 2.188714) (axis cs:.6214286, 2.004911) (axis cs:.6214689, 1.928761) (axis cs:.6216216, 1.472973) (axis cs:.6217617, 1.891700) (axis cs:.6217949, 1.949519) (axis cs:.6218487, 2.039916) (axis cs:.6219512, 2.274390) (axis cs:.6220472, 1.929134) (axis cs:.6220930, 2.833303) (axis cs:.6222222, 1.783333) (axis cs:.6223404, 2.395944) (axis cs:.6223776, 2.251748) (axis cs:.6224490, 2.743941) (axis cs:.6225166, 2.182249) (axis cs:.6226415, 2.523585) (axis cs:.6227545, 2.185629) (axis cs:.6228070, 2.159128) (axis cs:.6228571, 2.314286) (axis cs:.6229508, 2.956711) (axis cs:.6230366, 2.421957) (axis cs:.6230769, 2.394231) (axis cs:.6231156, 3.202261) (axis cs:.6231884, 2.304348) (axis cs:.6232877, 2.363870) (axis cs:.6233766, 2.095779) (axis cs:.6234568, 1.912037) (axis cs:.6235294, 2.840441) (axis cs:.6235955, 2.415730) (axis cs:.6236559, 2.193548) (axis cs:.6237113, 2.325226) (axis cs:.6237624, 2.487624) (axis cs:.6238532, 2.505734) (axis cs:.6239316, 3.022436) (axis cs:.6240000, 2.460000) (axis cs:.6240602, 2.614662) (axis cs:.6241135, 3.031915) (axis cs:.6241611, 3.006711) (axis cs:.6242038, 2.907345) (axis cs:.6242424, 2.763636) (axis cs:.6242775, 3.021676) (axis cs:.6243094, 2.883287) (axis cs:.6243386, 2.994722) (axis cs:.6243655, 3.388563) (axis cs:.6250000, 2.125000) (axis cs:.6256410, 2.331731) (axis cs:.6256684, 2.331551) (axis cs:.6256983, 2.566690) (axis cs:.6257310, 2.542398) (axis cs:.6257669, 2.357362) (axis cs:.6258065, 2.760484) (axis cs:.6258503, 2.189626) (axis cs:.6258993, 2.010791) (axis cs:.6259542, 3.045921) (axis cs:.6260163, 2.036585) (axis cs:.6260870, 2.391304) (axis cs:.6261682, 1.742991) (axis cs:.6262626, 1.835859) (axis cs:.6263158, 1.839474) (axis cs:.6263736, 2.368132) (axis cs:.6264368, 2.546336) (axis cs:.6265060, 2.390813) (axis cs:.6265823, 2.613924) (axis cs:.6266667, 1.983333) (axis cs:.6267606, 2.140703) (axis cs:.6268657, 2.109142) (axis cs:.6269430, 2.473446) (axis cs:.6269841, 1.797619) (axis cs:.6270270, 2.339485) (axis cs:.6271186, 2.750000) (axis cs:.6272189, 2.504438) (axis cs:.6272727, 2.401705) (axis cs:.6273292, 2.270186) (axis cs:.6274510, 1.705882) (axis cs:.6275510, 2.214126) (axis cs:.6275862, 1.953448) (axis cs:.6276596, 1.719914) (axis cs:.6277372, 1.638344) (axis cs:.6277778, 1.585417) (axis cs:.6279070, 1.831395) (axis cs:.6280488, 1.745808) (axis cs:.6280992, 1.685950) (axis cs:.6281407, 2.253455) (axis cs:.6282051, 1.711538) (axis cs:.6282723, 1.526178) (axis cs:.6283186, 1.774336) (axis cs:.6283784, 2.742610) (axis cs:.6284153, 2.320355) (axis cs:.6285714, 1.703571) (axis cs:.6287425, 2.134731) (axis cs:.6287879, 1.790720) (axis cs:.6288660, 2.193943) (axis cs:.6289308, 1.396226) (axis cs:.6290323, 1.766129) (axis cs:.6291391, 1.886382) (axis cs:.6292135, 1.711376) (axis cs:.6293103, 1.686961) (axis cs:.6293706, 1.469406) (axis cs:.6294118, 1.480515) (axis cs:.6294416, 1.424810) (axis cs:.6296296, 1.277778) (axis cs:.6298343, 1.446823) (axis cs:.6298701, 1.386364) (axis cs:.6299213, 1.623524) (axis cs:.6300000, 1.450000) (axis cs:.6300578, 1.934610) (axis cs:.6301370, 1.513699) (axis cs:.6302083, 1.382812) (axis cs:.6302521, 1.382353) (axis cs:.6303030, 1.635227) (axis cs:.6304348, 1.861413) (axis cs:.6305732, 1.570064) (axis cs:.6306306, 2.020622) (axis cs:.6306818, 1.971680) (axis cs:.6307692, 2.055288) (axis cs:.6308725, 1.629431) (axis cs:.6309524, 1.657738) (axis cs:.6310160, 1.508356) (axis cs:.6310680, 1.373786) (axis cs:.6311475, 1.747695) (axis cs:.6312057, 1.563830) (axis cs:.6312500, 1.982349) (axis cs:.6312849, 2.068959) (axis cs:.6313131, 1.912879) (axis cs:.6315789, 2.118421) (axis cs:.6318681, 2.717333) (axis cs:.6319018, 2.363497) (axis cs:.6319444, 2.887044) (axis cs:.6320000, 2.732000) (axis cs:.6320755, 1.900943) (axis cs:.6321244, 1.974741) (axis cs:.6321839, 1.741379) (axis cs:.6322581, 2.979032) (axis cs:.6323529, 2.414062) (axis cs:.6324324, 2.505405) (axis cs:.6324786, 2.314103) (axis cs:.6325301, 2.616717) (axis cs:.6326531, 2.397959) (axis cs:.6327684, 2.185381) (axis cs:.6328125, 2.772461) (axis cs:.6329114, 3.156599) (axis cs:.6329787, 2.042055) (axis cs:.6330275, 2.221402) (axis cs:.6330935, 1.846673) (axis cs:.6331361, 2.) (axis cs:.6331658, 1.678392) (axis cs:.6333333, 1.879167) (axis cs:.6335079, 2.037304) (axis cs:.6335404, 1.789596) (axis cs:.6335878, 1.816794) (axis cs:.6336634, 2.399134) (axis cs:.6337209, 1.881541) (axis cs:.6338028, 1.823944) (axis cs:.6338798, 1.639344) (axis cs:.6339286, 1.564732) (axis cs:.6339869, 1.640523) (axis cs:.6340206, 1.728737) (axis cs:.6341463, 1.579268) (axis cs:.6342857, 2.356786) (axis cs:.6343284, 2.716418) (axis cs:.6344086, 1.822581) (axis cs:.6344828, 3.076832) (axis cs:.6345178, 2.829949) (axis cs:.6346154, 2.302885) (axis cs:.6347305, 2.110030) (axis cs:.6347826, 2.078261) (axis cs:.6348315, 2.351826) (axis cs:.6349206, 2.309524) (axis cs:.6350000, 1.951250) (axis cs:.6350365, 1.638686) (axis cs:.6351351, 2.239865) (axis cs:.6352201, 1.726415) (axis cs:.6352941, 1.717647) (axis cs:.6353591, 2.046961) (axis cs:.6354167, 2.254883) (axis cs:.6355140, 1.670561) (axis cs:.6355932, 2.044492) (axis cs:.6356589, 1.982558) (axis cs:.6357143, 1.798214) (axis cs:.6357616, 1.788907) (axis cs:.6358025, 2.336227) (axis cs:.6358382, 2.401012) (axis cs:.6358696, 2.283288) (axis cs:.6358974, 1.884615) (axis cs:.6363636, 1.318182) (axis cs:.6368421, 2.164803) (axis cs:.6368715, 2.444134) (axis cs:.6369048, 2.004464) (axis cs:.6369427, 1.839968) (axis cs:.6369863, 1.712329) (axis cs:.6370370, 1.865509) (axis cs:.6370968, 2.353831) (axis cs:.6371681, 2.594027) (axis cs:.6372549, 2.281250) (axis cs:.6373057, 1.704663) (axis cs:.6373626, 2.368132) (axis cs:.6374269, 2.384868) (axis cs:.6375000, 2.098438) (axis cs:.6375839, 2.388842) (axis cs:.6376812, 2.195652) (axis cs:.6377551, 2.510842) (axis cs:.6377953, 3.414678) (axis cs:.6378378, 1.691892) (axis cs:.6379310, 1.689655) (axis cs:.6380368, 2.598926) (axis cs:.6380952, 1.964286) (axis cs:.6381579, 2.780016) (axis cs:.6381910, 2.344849) (axis cs:.6382979, 2.480053) (axis cs:.6384181, 2.652542) (axis cs:.6384615, 2.957692) (axis cs:.6385542, 3.038404) (axis cs:.6386555, 2.613708) (axis cs:.6387097, 2.550000) (axis cs:.6387435, 2.750491) (axis cs:.6388889, 1.756944) (axis cs:.6390533, 2.518306) (axis cs:.6390977, 2.612782) (axis cs:.6391753, 2.599227) (axis cs:.6392405, 1.807753) (axis cs:.6393443, 1.655738) (axis cs:.6394558, 1.697279) (axis cs:.6395349, 2.273619) (axis cs:.6395939, 2.190673) (axis cs:.6396396, 2.114865) (axis cs:.6397059, 1.801341) (axis cs:.6397516, 1.645963) (axis cs:.6397849, 2.063340) (axis cs:.6400000, 2.195000) (axis cs:.6402116, 2.016865) (axis cs:.6402439, 2.042683) (axis cs:.6402878, 1.848921) (axis cs:.6403509, 1.760965) (axis cs:.6404494, 1.884831) (axis cs:.6405229, 1.884804) (axis cs:.6406250, 1.625000) (axis cs:.6407186, 2.224177) (axis cs:.6407767, 2.030340) (axis cs:.6408451, 2.024648) (axis cs:.6408840, 1.956492) (axis cs:.6410256, 2.083333) (axis cs:.6411765, 2.132721) (axis cs:.6412214, 2.049618) (axis cs:.6413043, 2.033967) (axis cs:.6413793, 2.113793) (axis cs:.6414141, 2.041667) (axis cs:.6415094, 1.981132) (axis cs:.6416185, 2.170520) (axis cs:.6416667, 2.068750) (axis cs:.6417112, 2.082888) (axis cs:.6417910, 1.932836) (axis cs:.6418919, 2.410473) (axis cs:.6419753, 1.959877) (axis cs:.6420455, 2.548651) (axis cs:.6421053, 2.428289) (axis cs:.6422018, 2.016055) (axis cs:.6422764, 2.508130) (axis cs:.6423358, 2.104015) (axis cs:.6423841, 2.196192) (axis cs:.6424242, 2.521733) (axis cs:.6424581, 2.356145) (axis cs:.6424870, 2.128886) (axis cs:.6428571, 1.642857) (axis cs:.6432161, 2.121231) (axis cs:.6432432, 2.412162) (axis cs:.6432749, 2.374269) (axis cs:.6433121, 2.065287) (axis cs:.6433566, 2.013986) (axis cs:.6434109, 2.868217) (axis cs:.6434783, 2.504620) (axis cs:.6435644, 2.752475) (axis cs:.6436170, 2.551197) (axis cs:.6436782, 2.840158) (axis cs:.6437500, 2.602148) (axis cs:.6438356, 1.941781) (axis cs:.6439394, 3.811235) (axis cs:.6439791, 3.109948) (axis cs:.6440678, 2.186441) (axis cs:.6441718, 3.388995) (axis cs:.6442308, 2.110577) (axis cs:.6442953, 2.458893) (axis cs:.6443299, 2.216173) (axis cs:.6444444, 2.100000) (axis cs:.6445783, 2.789910) (axis cs:.6446281, 2.686983) (axis cs:.6446700, 2.550127) (axis cs:.6447368, 3.080592) (axis cs:.6448087, 2.553279) (axis cs:.6448598, 2.895444) (axis cs:.6449275, 2.981771) (axis cs:.6449704, 2.791790) (axis cs:.6450000, 2.447500) (axis cs:.6451613, 2.713710) (axis cs:.6453488, 3.288693) (axis cs:.6453901, 2.547872) (axis cs:.6454545, 2.844744) (axis cs:.6455026, 2.968254) (axis cs:.6455696, 2.416139) (axis cs:.6456693, 2.501968) (axis cs:.6457143, 2.363717) (axis cs:.6458333, 3.308594) (axis cs:.6459627, 2.024845) (axis cs:.6460177, 2.411504) (axis cs:.6460674, 2.417135) (axis cs:.6461538, 3.025000) (axis cs:.6462585, 2.801020) (axis cs:.6463415, 2.067073) (axis cs:.6464088, 2.837880) (axis cs:.6464646, 2.060606) (axis cs:.6465517, 2.126078) (axis cs:.6466165, 2.140977) (axis cs:.6466667, 2.133125) (axis cs:.6467066, 1.673653) (axis cs:.6467391, 1.852836) (axis cs:.6470588, 2.014706) (axis cs:.6473684, 3.095929) (axis cs:.6473988, 1.953757) (axis cs:.6474359, 2.471154) (axis cs:.6474820, 2.077338) (axis cs:.6475410, 2.295850) (axis cs:.6476190, 2.576786) (axis cs:.6476684, 3.153497) (axis cs:.6477273, 2.434659) (axis cs:.6477987, 2.987421) (axis cs:.6478873, 2.186620) (axis cs:.6479592, 3.032685) (axis cs:.6480000, 3.356750) (axis cs:.6480447, 3.108939) (axis cs:.6481481, 2.812500) (axis cs:.6482412, 2.803392) (axis cs:.6482759, 2.904310) (axis cs:.6483516, 2.010989) (axis cs:.6484375, 2.454590) (axis cs:.6484848, 2.118182) (axis cs:.6486486, 1.945946) (axis cs:.6488095, 2.325893) (axis cs:.6488550, 2.229246) (axis cs:.6489362, 2.049202) (axis cs:.6490066, 2.541391) (axis cs:.6491228, 1.592105) (axis cs:.6492147, 2.044329) (axis cs:.6492537, 1.694030) (axis cs:.6493506, 2.217532) (axis cs:.6494253, 1.915230) (axis cs:.6494845, 2.172680) (axis cs:.6495726, 2.336405) (axis cs:.6496350, 2.146556) (axis cs:.6496815, 1.705613) (axis cs:.6497175, 1.550847) (axis cs:.6497462, 1.596447) (axis cs:.6500000, 1.400000) (axis cs:.6502732, 1.676230) (axis cs:.6503067, 1.847393) (axis cs:.6503497, 1.901661) (axis cs:.6504065, 2.024390) (axis cs:.6504854, 1.861650) (axis cs:.6505376, 1.677419) (axis cs:.6506024, 1.728916) (axis cs:.6506849, 1.664384) (axis cs:.6507936, 2.559524) (axis cs:.6508876, 1.760355) (axis cs:.6509434, 1.648585) (axis cs:.6510067, 2.173972) (axis cs:.6510417, 1.840820) (axis cs:.6511628, 1.639535) (axis cs:.6512821, 1.657692) (axis cs:.6513158, 1.835218) (axis cs:.6513761, 1.717890) (axis cs:.6514286, 1.901250) (axis cs:.6515152, 1.409091) (axis cs:.6516129, 1.508065) (axis cs:.6516854, 2.033708) (axis cs:.6517857, 1.691964) (axis cs:.6518519, 1.911111) (axis cs:.6518987, 1.753165) (axis cs:.6519337, 1.855318) (axis cs:.6521739, 1.597826) (axis cs:.6524064, 1.755348) (axis cs:.6524390, 2.472180) (axis cs:.6524823, 1.840426) (axis cs:.6525424, 2.025424) (axis cs:.6526316, 2.023684) (axis cs:.6526946, 2.116018) (axis cs:.6527778, 2.630208) (axis cs:.6528497, 2.783112) (axis cs:.6528926, 3.090005) (axis cs:.6529412, 2.797059) (axis cs:.6530612, 2.336735) (axis cs:.6531792, 2.618497) (axis cs:.6532258, 2.915323) (axis cs:.6532663, 2.268844) (axis cs:.6533333, 2.946582) (axis cs:.6534091, 2.411402) (axis cs:.6534653, 1.727723) (axis cs:.6535433, 1.946112) (axis cs:.6535948, 1.607843) (axis cs:.6536313, 2.254583) (axis cs:.6538462, 1.634615) (axis cs:.6540541, 1.617736) (axis cs:.6540880, 1.424528) (axis cs:.6541353, 1.516917) (axis cs:.6542056, 1.672897) (axis cs:.6542553, 2.106715) (axis cs:.6543210, 1.666667) (axis cs:.6544118, 2.397978) (axis cs:.6544503, 2.136126) (axis cs:.6545455, 1.600000) (axis cs:.6546392, 2.222294) (axis cs:.6546763, 2.250562) (axis cs:.6547619, 2.084821) (axis cs:.6548223, 2.249247) (axis cs:.6548673, 2.190265) (axis cs:.6549296, 2.147447) (axis cs:.6549708, 1.982456) (axis cs:.6550000, 2.227188) (axis cs:.6551724, 2.150862) (axis cs:.6553672, 2.131356) (axis cs:.6554054, 2.127534) (axis cs:.6554622, 1.808824) (axis cs:.6555556, 2.129167) (axis cs:.6556291, 2.373137) (axis cs:.6557377, 2.098361) (axis cs:.6558442, 2.242695) (axis cs:.6559140, 2.125000) (axis cs:.6560000, 1.528000) (axis cs:.6560510, 1.525478) (axis cs:.6560847, 1.436508) (axis cs:.6562500, 1.878906) (axis cs:.6564103, 2.034615) (axis cs:.6564417, 1.934049) (axis cs:.6564885, 2.398855) (axis cs:.6565657, 2.011364) (axis cs:.6566265, 1.998494) (axis cs:.6567164, 1.753731) (axis cs:.6568047, 2.073410) (axis cs:.6568627, 1.823529) (axis cs:.6569343, 2.021898) (axis cs:.6569767, 1.842297) (axis cs:.6571429, 1.442857) (axis cs:.6573034, 1.983146) (axis cs:.6573427, 2.176136) (axis cs:.6574074, 2.034722) (axis cs:.6574586, 2.182320) (axis cs:.6575342, 1.970890) (axis cs:.6576087, 2.183594) (axis cs:.6576577, 1.445946) (axis cs:.6577181, 1.810403) (axis cs:.6577540, 2.166444) (axis cs:.6578947, 1.876645) (axis cs:.6580311, 1.848446) (axis cs:.6580645, 1.845161) (axis cs:.6581197, 1.839744) (axis cs:.6581633, 1.835459) (axis cs:.6582278, 1.813291) (axis cs:.6582915, 1.807161) (axis cs:.6583333, 1.803125) (axis cs:.6583851, 1.798137) (axis cs:.6585366, 1.783537) (axis cs:.6586826, 1.769461) (axis cs:.6587302, 1.764881) (axis cs:.6588235, 1.755882) (axis cs:.6589147, 1.747093) (axis cs:.6589595, 1.742775) (axis cs:.6590909, 1.730114) (axis cs:.6592179, 1.717877) (axis cs:.6592593, 1.713889) (axis cs:.6593407, 1.706044) (axis cs:.6594203, 1.698370) (axis cs:.6594595, 1.694595) (axis cs:.6595745, 1.683511) (axis cs:.6596859, 1.672775) (axis cs:.6597222, 1.669271) (axis cs:.6597938, 1.662371) (axis cs:.6598639, 1.655612) (axis cs:.6598985, 1.652284) (axis cs:.6600000, 1.642500) (axis cs:.6601307, 1.629902) (axis cs:.6601942, 1.623786) (axis cs:.6602564, 1.617788) (axis cs:.6603774, 1.606132) (axis cs:.6604938, 1.594907) (axis cs:.6605505, 1.589450) (axis cs:.6606061, 1.584091) (axis cs:.6607143, 1.573661) (axis cs:.6608187, 1.563596) (axis cs:.6608696, 1.528261) (axis cs:.6609195, 1.465517) (axis cs:.6610169, 1.544492) (axis cs:.6611111, 1.466667) (axis cs:.6611570, 1.530992) (axis cs:.6612022, 1.526639) (axis cs:.6612903, 1.518145) (axis cs:.6613757, 1.509921) (axis cs:.6614173, 1.505906) (axis cs:.6614583, 1.559570) (axis cs:.6615385, 1.638462) (axis cs:.6616162, 1.613636) (axis cs:.6616541, 1.609023) (axis cs:.6617647, 1.470588) (axis cs:.6618705, 1.471223) (axis cs:.6619718, 1.528169) (axis cs:.6620690, 1.517241) (axis cs:.6621622, 1.472973) (axis cs:.6622517, 1.496689) (axis cs:.6623377, 1.487013) (axis cs:.6624204, 1.474522) (axis cs:.6625000, 1.468750) (axis cs:.6625767, 1.460123) (axis cs:.6626506, 1.451807) (axis cs:.6627219, 1.443787) (axis cs:.6627907, 1.436047) (axis cs:.6628571, 1.428571) (axis cs:.6629213, 1.421348) (axis cs:.6629834, 1.414365) (axis cs:.6630435, 1.407609) (axis cs:.6631016, 1.401070) (axis cs:.6631579, 1.394737) (axis cs:.6632124, 1.388601) (axis cs:.6632653, 1.382653) (axis cs:.6633166, 1.376884) (axis cs:.6633663, 1.371287) (axis cs:.6634615, 1.360577) (axis cs:.6635514, 1.350467) (axis cs:.6636364, 1.340909) (axis cs:.6637168, 1.331858) (axis cs:.6637931, 1.323276) (axis cs:.6638655, 1.315126) (axis cs:.6639344, 1.307377) (axis cs:.6640000, 1.300000) (axis cs:.6640625, 1.292969) (axis cs:.6641221, 1.286260) (axis cs:.6641791, 1.279851) (axis cs:.6642336, 1.273723) (axis cs:.6642857, 1.267857) (axis cs:.6643357, 1.262238) (axis cs:.6643836, 1.256849) (axis cs:.6644295, 1.251678) (axis cs:.6644737, 1.246711) (axis cs:.6645161, 1.241935) (axis cs:.6645570, 1.237342) (axis cs:.6645963, 1.232919) (axis cs:.6646341, 1.228659) (axis cs:.6646707, 1.224551) (axis cs:.6647059, 1.220588) (axis cs:.6647399, 1.216763) (axis cs:.6647727, 1.213068) (axis cs:.6648045, 1.209497) (axis cs:.6648352, 1.206044) (axis cs:.6648649, 1.202703) (axis cs:.6648936, 1.199468) (axis cs:.6649215, 1.196335) (axis cs:.6649485, 1.193299) (axis cs:.6649746, 1.190355) (axis cs:.6650000, 1.187500) (axis cs:.6666667, 1.)};
\draw[dashed] (axis cs:.6666667,0.48) -- (axis cs:.6666667,1);
\end{axis}
\end{tikzpicture}
\end{tabular}

==> fig-pair.tex <==
\begin{tikzpicture}
\begin{axis}[
	xmin=0,
	xmax=50.58064516,
	ymin=-584.9375000,
	ymax=362.3125000,
    xtick={21,23,29,35,41,47,49},
    ytick={-506,65},
	axis lines=middle,
    x axis line style=->,
    y axis line style=<->,
	samples=100,
	xlabel=$n$,
	ylabel=$x_n$,
	width=16cm,
    height=6cm
]

\draw[dashed] (axis cs:49,0) -- (axis cs:49,65);
\draw[dashed] (axis cs:0,65) -- (axis cs:49,65);

\draw[dashed] (axis cs:0,-506) -- (axis cs:1,-506);

\draw[dashed] (axis cs:21,0) -- (axis cs:21,65);
\draw[dashed] (axis cs:23,0) -- (axis cs:23,11.5);
\draw[dashed] (axis cs:29,0) -- (axis cs:29,26);
\draw[dashed] (axis cs:35,0) -- (axis cs:35,43.5);
\draw[dashed] (axis cs:41,0) -- (axis cs:41,64);
\draw[dashed] (axis cs:47,0) -- (axis cs:47,87.5);
\draw[dashed] (axis cs:49,0) -- (axis cs:49,65);

\draw[thick,color=newblue] plot coordinates {(axis cs:1., -506.) (axis cs:2., 0.) (axis cs:3., 0.) (axis cs:4., 0.) (axis cs:5., 0.) (axis cs:6., 0.) (axis cs:7., 0.) (axis cs:8., 0.) (axis cs:9., 0.) (axis cs:10., 0.) (axis cs:11., 0.) (axis cs:12., 1.) (axis cs:13., 6.2500000) (axis cs:14., 19.250000) (axis cs:15., 35.250000) (axis cs:16., 54.250000) (axis cs:17., 65.) (axis cs:18., 65.) (axis cs:19., 65.) (axis cs:20., 65.) (axis cs:21., 65.)};

\draw[thick,color=newlightblue] plot coordinates {(axis cs:21., 65.) (axis cs:22., 65.) (axis cs:23., 11.500000)};

\draw[thick,color=newpurple] plot coordinates {(axis cs:23., 11.500000) (axis cs:24., 12.500000)};

\draw[thick,color=newlightblue] plot coordinates {(axis cs:24., 12.500000) (axis cs:25., 66.625000) (axis cs:26., 71.875000) (axis cs:27., 77.125000) (axis cs:28., 82.375000) (axis cs:29., 26.)};

\draw[thick,color=newpurple] plot coordinates {(axis cs:29., 26.) (axis cs:30., 27.)};

\draw[thick,color=newlightblue] plot coordinates {(axis cs:30., 27.) (axis cs:31., 117.12500) (axis cs:32., 123.87500) (axis cs:33., 130.62500) (axis cs:34., 137.37500) (axis cs:35., 43.500000)};

\draw[thick,color=newpurple] plot coordinates {(axis cs:35., 43.500000) (axis cs:36., 44.500000)};

\draw[thick,color=newlightblue] plot coordinates {(axis cs:36., 44.500000) (axis cs:37., 179.62500) (axis cs:38., 187.87500) (axis cs:39., 196.12500) (axis cs:40., 204.37500) (axis cs:41., 64.)};

\draw[thick,color=newpurple] plot coordinates {(axis cs:41., 64.) (axis cs:42., 65.)};

\draw[thick,color=newlightblue] plot coordinates {(axis cs:42., 65.) (axis cs:43., 254.12500) (axis cs:44., 263.87500) (axis cs:45., 273.62500) (axis cs:46., 283.37500) (axis cs:47., 87.500000)};

\draw[thick,color=newpurple] plot coordinates {(axis cs:47., 87.500000) (axis cs:48., 88.500000)};

\draw[thick,color=newgreen] plot coordinates {(axis cs:48., 88.500000) (axis cs:49., 65.)};

\fill[newblue] (axis cs:1, -506) circle (2pt);
\fill[newblue] (axis cs:2, 0) circle (2pt);
\fill[newblue] (axis cs:3, 0) circle (2pt);
\fill[newblue] (axis cs:4, 0) circle (2pt);
\fill[newblue] (axis cs:5, 0) circle (2pt);
\fill[newblue] (axis cs:6, 0)  circle (2pt);
\fill[newblue] (axis cs:7, 0) circle (2pt);
\fill[newblue] (axis cs:8, 0) circle (2pt);
\fill[newblue] (axis cs:9, 0) circle (2pt);
\fill[newblue] (axis cs:10, 0) circle (2pt);
\fill[newblue] (axis cs:11, 0) circle (2pt);
\fill[newblue] (axis cs:12, 1) circle (2pt);
\fill[newblue] (axis cs:13, 6.25) circle (2pt);
\fill[newblue] (axis cs:14, 19.25) circle (2pt);
\fill[newblue] (axis cs:15, 35.25) circle (2pt);
\fill[newblue] (axis cs:16, 54.25) circle (2pt);
\fill[newblue] (axis cs:17, 65) circle (2pt);
\fill[newblue] (axis cs:18, 65) circle (2pt);
\fill[newblue] (axis cs:19, 65) circle (2pt);
\fill[newblue] (axis cs:20, 65) circle (2pt);
\fill[newblue] (axis cs:21, 65) circle (2pt);

\fill[newlightblue] (axis cs:22,65) circle (2pt);

\fill[newpurple] (axis cs:23., 11.500000) circle (2pt);
\fill[newpurple] (axis cs:24., 12.500000) circle (2pt);

\fill[newlightblue] (axis cs:25., 66.625000) circle (2pt);
\fill[newlightblue] (axis cs:26., 71.875000) circle (2pt);
\fill[newlightblue] (axis cs:27., 77.125000) circle (2pt);
\fill[newlightblue] (axis cs:28., 82.375000) circle (2pt);

\fill[newpurple] (axis cs:29., 26.) circle (2pt);
\fill[newpurple] (axis cs:30., 27.) circle (2pt);

\fill[newlightblue] (axis cs:31., 117.12500) circle (2pt);
\fill[newlightblue] (axis cs:32., 123.87500) circle (2pt);
\fill[newlightblue] (axis cs:33., 130.62500) circle (2pt);
\fill[newlightblue] (axis cs:34., 137.37500) circle (2pt);

\fill[newpurple] (axis cs:35., 43.500000) circle (2pt);
\fill[newpurple] (axis cs:36., 44.500000) circle (2pt);

\fill[newlightblue] (axis cs:37., 179.62500) circle (2pt);
\fill[newlightblue] (axis cs:38., 187.87500) circle (2pt);
\fill[newlightblue] (axis cs:39., 196.12500) circle (2pt);
\fill[newlightblue] (axis cs:40., 204.37500) circle (2pt);

\fill[newpurple] (axis cs:41., 64.) circle (2pt);
\fill[newpurple] (axis cs:42., 65.) circle (2pt);

\fill[newlightblue] (axis cs:43., 254.12500) circle (2pt);
\fill[newlightblue] (axis cs:44., 263.87500) circle (2pt);
\fill[newlightblue] (axis cs:45., 273.62500) circle (2pt);
\fill[newlightblue] (axis cs:46., 283.37500) circle (2pt);
   
\fill[newpurple] (axis cs:47., 87.500000) circle (2pt);
\fill[newpurple] (axis cs:48., 88.500000) circle (2pt);

\fill[newgreen] (axis cs:49., 65.) circle (2pt);
\end{axis}
\end{tikzpicture}

==> fig-regphase.tex <==
\begin{tikzpicture}
\begin{axis}[
	xmin=10.82432432,
	xmax=24.87837838,
	ymin=0,
	ymax=121.9090909,
    ytick={5.5000, 6.5000, 13, 14, 30.250, 34.750, 61.750, 68.250},
    yticklabels={},
    xtick={11,15,19,23},
    xticklabels={$t$,$t+4$,$t+8$,$t+12$},
	axis lines=middle,
	samples=100,
	xlabel=$n$,
	ylabel={$x_n$,\,$\mathcal{M}_n$},
	width=8cm,
	height=6cm,
	clip=false,
	axis lines=middle,
    x axis line style=->,
    y axis line style=->,
]
\draw[thick,color=newpurple] plot coordinates {(axis cs:11., 5.5000) (axis cs:12., 6.5000) (axis cs:13., 30.250) (axis cs:14., 34.750) (axis cs:15., 13.) (axis cs:16., 14.) (axis cs:17., 61.750) (axis cs:18., 68.250) (axis cs:19., 22.500) (axis cs:20., 23.500) (axis cs:21., 103.25) (axis cs:22., 111.75) (axis cs:23., 34.)};
\draw[thick,color=newpurple,dashed] (axis cs:23., 34.)--(axis cs:24., 35.);

\draw[thick,color=newblue] plot coordinates {(axis cs:11., 1.) (axis cs:12., 3.2500) (axis cs:13., 5.5000) (axis cs:14., 6.) (axis cs:15., 6.5000) (axis cs:16., 9.7500) (axis cs:17., 13.) (axis cs:18., 13.500) (axis cs:19., 14.) (axis cs:20., 18.250) (axis cs:21., 22.500) (axis cs:22., 23.) (axis cs:23., 23.500)};
\draw[thick,color=newblue,dashed] (axis cs:23., 23.500)--(axis cs:24., 26.875);

\draw[dashed] (axis cs:10.82432432, 5.5000) -- (axis cs:13, 5.5000);
\draw[dashed] (axis cs:10.82432432, 6.5000) -- (axis cs:15, 6.5000);
\draw[dashed] (axis cs:10.82432432, 13) -- (axis cs:17, 13);
\draw[dashed] (axis cs:10.82432432, 14) -- (axis cs:19, 14);

\draw[dashed] (axis cs:10.82432432, 30.250) -- (axis cs:13, 30.250);
\draw[dashed] (axis cs:10.82432432, 34.750) -- (axis cs:14, 34.750);
\draw[dashed] (axis cs:10.82432432, 61.750) -- (axis cs:17, 61.750);
\draw[dashed] (axis cs:10.82432432, 68.250) -- (axis cs:18, 68.250);

\draw[dashed] (axis cs:11., 0) -- (axis cs:11., 5.5000);
\draw[dashed] (axis cs:15., 0) -- (axis cs:15., 13);
\draw[dashed] (axis cs:19., 0) -- (axis cs:19., 22.5000);
\draw[dashed] (axis cs:23., 0) -- (axis cs:23., 34);

\draw[dashed] (axis cs:19., 22.500) -- (axis cs:21., 22.500);
\draw[dashed] (axis cs:20., 23.500) -- (axis cs:23., 23.500);

\fill[newpurple] (axis cs:11., 5.5000) circle (1.5pt);
\fill[newpurple] (axis cs:12., 6.5000) circle (1.5pt);
\fill[newpurple] (axis cs:13., 30.250) circle (1.5pt);
\fill[newpurple] (axis cs:14., 34.750) circle (1.5pt);
\fill[newpurple] (axis cs:15., 13.) circle (1.5pt);
\fill[newpurple] (axis cs:16., 14.) circle (1.5pt);
\fill[newpurple] (axis cs:17., 61.750) circle (1.5pt);
\fill[newpurple] (axis cs:18., 68.250) circle (1.5pt);
\fill[newpurple] (axis cs:19., 22.500) circle (1.5pt);
\fill[newpurple] (axis cs:20., 23.500) circle (1.5pt);
\fill[newpurple] (axis cs:21., 103.25) circle (1.5pt);
\fill[newpurple] (axis cs:22., 111.75) circle (1.5pt);
\fill[newpurple] (axis cs:23., 34.) circle (1.5pt);

\fill[newblue] (axis cs:11., 1.) circle (1.5pt);
\fill[newblue] (axis cs:12., 3.2500) circle (1.5pt);
\fill[newblue] (axis cs:13., 5.5000) circle (1.5pt);
\fill[newblue] (axis cs:14., 6.) circle (1.5pt);
\fill[newblue] (axis cs:15., 6.5000) circle (1.5pt);
\fill[newblue] (axis cs:16., 9.7500) circle (1.5pt);
\fill[newblue] (axis cs:17., 13.) circle (1.5pt);
\fill[newblue] (axis cs:18., 13.500) circle (1.5pt);
\fill[newblue] (axis cs:19., 14.) circle (1.5pt);
\fill[newblue] (axis cs:20., 18.250) circle (1.5pt);
\fill[newblue] (axis cs:21., 22.500) circle (1.5pt);
\fill[newblue] (axis cs:22., 23.) circle (1.5pt);
\fill[newblue] (axis cs:23., 23.500) circle (1.5pt);

\node[below right,yshift=2pt] at (axis cs:23,34) {\tiny linear iterates};
\node[above] at (axis cs:22., 111.75) {\tiny quadratic iterates};

\node[left] at (axis cs:9,5) {\tiny $x_t=\frac{t}{2}$};
\node[left] at (axis cs:9,17.5) {\tiny $x_{t+1}=\frac{t}{2}+1$};
\node[left] at (axis cs:9,30) {\tiny $x_{t+4}=t+2$};
\node[left] at (axis cs:9,42.5) {\tiny $x_{t+5}=t+3$};

\node[left] at (axis cs:9,82.5) {\tiny $x_{t+2}=\frac{t^2}{4}$};
\node[left] at (axis cs:9,95) {\tiny $x_{t+3}=\frac{t^2}{4}+\frac{t}{2}-1$};
\node[left] at (axis cs:9,107.5) {\tiny $x_{t+6}=\frac{t^2}{4}+\frac{5}{2}t+4$};
\node[left] at (axis cs:9,120) {\tiny $x_{t+7}=\frac{t^2}{4}+3t+5$};

\draw (axis cs:9,5) -- (axis cs:9.5,5) -- (axis cs:10.82432432,5.5000);
\draw (axis cs:9,17.5) -- (axis cs:9.5,17.5) -- (axis cs:10.82432432,6.5000);
\draw (axis cs:9,30) -- (axis cs:9.5,30) -- (axis cs:10.82432432,13);
\draw (axis cs:9,42.5) -- (axis cs:9.5,42.5) -- (axis cs:10.82432432,14);

\draw (axis cs:9,82.5) -- (axis cs:9.5,82.5) -- (axis cs:10.82432432,30.250);
\draw (axis cs:9,95) -- (axis cs:9.5,95) -- (axis cs:10.82432432,34.750);
\draw (axis cs:9,107.5) -- (axis cs:9.5,107.5) -- (axis cs:10.82432432,61.750);
\draw (axis cs:9,120) -- (axis cs:9.5,120) -- (axis cs:10.82432432,68.250);
\end{axis}
\end{tikzpicture}

==> fig-taunormal.tex <==
\begin{tikzpicture}
\begin{axis}[
	xmin=0,
	xmax=532.2666667,
	ymin=0,
	ymax=22508.72727,
    xtick={5,43,81,119,157,195,233,271,309,347,385,423,461,499},
    ytick={5000,10000,15000,20000},
    yticklabels={5000,10000,15000,20000},
	axis lines=middle,
    x axis line style=->,
    y axis line style=->,
	samples=100,
	xlabel=$t$,
	ylabel=$\tau_t$,
	width=8cm,
    height=6cm,
    clip=false,
    scaled y ticks=false
]
\draw[thick,color=newpurple] plot coordinates {(axis cs:5, 73) (axis cs:7, 63) (axis cs:9, 51) (axis cs:11, 61) (axis cs:13, 259) (axis cs:15, 261) (axis cs:17, 251) (axis cs:19, 157) (axis cs:21, 189) (axis cs:23, 235) (axis cs:25, 121) (axis cs:27, 227) (axis cs:29, 431) (axis cs:31, 595) (axis cs:33, 147) (axis cs:35, 1179) (axis cs:37, 1253) (axis cs:39, 173) (axis cs:41, 383) (axis cs:43, 593) (axis cs:45, 319) (axis cs:47, 153) (axis cs:49, 273) (axis cs:51, 415) (axis cs:53, 351) (axis cs:55, 231) (axis cs:57, 313) (axis cs:59, 449) (axis cs:61, 587) (axis cs:63, 309) (axis cs:65, 689) (axis cs:67, 287) (axis cs:69, 695) (axis cs:71, 271) (axis cs:73, 931) (axis cs:75, 379) (axis cs:77, 425) (axis cs:79, 303) (axis cs:81, 357) (axis cs:83, 857) (axis cs:85, 719) (axis cs:87, 1129) (axis cs:89, 685) (axis cs:91, 783) (axis cs:93, 2491) (axis cs:95, 327) (axis cs:97, 911) (axis cs:99, 1527) (axis cs:101, 455) (axis cs:103, 725) (axis cs:105, 489) (axis cs:107, 1543) (axis cs:109, 339) (axis cs:111, 793) (axis cs:113, 491) (axis cs:115, 919) (axis cs:117, 451) (axis cs:119, 1559) (axis cs:121, 1101) (axis cs:123, 1021) (axis cs:125, 953) (axis cs:127, 793) (axis cs:129, 1017) (axis cs:131, 569) (axis cs:133, 1191) (axis cs:135, 337) (axis cs:137, 533) (axis cs:139, 473) (axis cs:141, 503) (axis cs:143, 1115) (axis cs:145, 607) (axis cs:147, 781) (axis cs:149, 1687) (axis cs:151, 1319) (axis cs:153, 1747) (axis cs:155, 1021) (axis cs:157, 1031) (axis cs:159, 883) (axis cs:161, 537) (axis cs:163, 551) (axis cs:165, 649) (axis cs:167, 527) (axis cs:169, 755) (axis cs:171, 1293) (axis cs:173, 563) (axis cs:175, 1595) (axis cs:177, 1597) (axis cs:179, 895) (axis cs:181, 2129) (axis cs:183, 1349) (axis cs:185, 1615) (axis cs:187, 875) (axis cs:189, 1387) (axis cs:191, 1271) (axis cs:193, 1247) (axis cs:195, 1961) (axis cs:197, 1853) (axis cs:199, 767) (axis cs:201, 739) (axis cs:203, 1179) (axis cs:205, 2465) (axis cs:207, 1597) (axis cs:209, 739) (axis cs:211, 13795) (axis cs:213, 999) (axis cs:215, 1307) (axis cs:217, 585) (axis cs:219, 1169) (axis cs:221, 1505) (axis cs:223, 1939) (axis cs:225, 1449) (axis cs:227, 3039) (axis cs:229, 1193) (axis cs:231, 1279) (axis cs:233, 2583) (axis cs:235, 1737) (axis cs:237, 1299) (axis cs:239, 2431) (axis cs:241, 1577) (axis cs:243, 1559) (axis cs:245, 2207) (axis cs:247, 1309) (axis cs:249, 1621) (axis cs:251, 2079) (axis cs:253, 2589) (axis cs:255, 2173) (axis cs:257, 3041) (axis cs:259, 2347) (axis cs:261, 4691) (axis cs:263, 1179) (axis cs:265, 3987) (axis cs:267, 1167) (axis cs:269, 2959) (axis cs:271, 4327) (axis cs:273, 2665) (axis cs:275, 1385) (axis cs:277, 1741) (axis cs:279, 1343) (axis cs:281, 4197) (axis cs:283, 2169) (axis cs:285, 3013) (axis cs:287, 953) (axis cs:289, 1473) (axis cs:291, 8065) (axis cs:293, 2475) (axis cs:295, 1791) (axis cs:297, 6373) (axis cs:299, 1277) (axis cs:301, 1287) (axis cs:303, 1481) (axis cs:305, 1839) (axis cs:307, 1717) (axis cs:309, 1851) (axis cs:311, 1455) (axis cs:313, 2625) (axis cs:315, 3195) (axis cs:317, 2839) (axis cs:319, 1197) (axis cs:321, 3291) (axis cs:323, 4237) (axis cs:325, 2569) (axis cs:327, 4515) (axis cs:329, 3539) (axis cs:331, 2911) (axis cs:333, 2867) (axis cs:335, 2455) (axis cs:337, 4249) (axis cs:339, 3785) (axis cs:341, 3423) (axis cs:343, 1035) (axis cs:345, 4201) (axis cs:347, 2213) (axis cs:349, 2887) (axis cs:351, 3993) (axis cs:353, 5467) (axis cs:355, 2517) (axis cs:357, 5293) (axis cs:359, 5615) (axis cs:361, 4025) (axis cs:363, 4263) (axis cs:365, 1767) (axis cs:367, 1913) (axis cs:369, 2735) (axis cs:371, 2241) (axis cs:373, 1103) (axis cs:375, 3769) (axis cs:377, 1925) (axis cs:379, 2423) (axis cs:381, 1339) (axis cs:383, 4213) (axis cs:385, 1275) (axis cs:387, 7099) (axis cs:389, 2109) (axis cs:391, 1581) (axis cs:393, 2123) (axis cs:395, 961) (axis cs:397, 6607) (axis cs:399, 1315) (axis cs:401, 2287) (axis cs:403, 1223) (axis cs:405, 3065) (axis cs:407, 2537) (axis cs:409, 1229) (axis cs:411, 3659) (axis cs:413, 4815) (axis cs:415, 1201) (axis cs:417, 2845) (axis cs:419, 1913) (axis cs:421, 4517) (axis cs:423, 2855) (axis cs:425, 4133) (axis cs:427, 4807) (axis cs:429, 1997) (axis cs:431, 1355) (axis cs:433, 1135) (axis cs:435, 2347) (axis cs:437, 1313) (axis cs:439, 2517) (axis cs:441, 1073) (axis cs:443, 3895) (axis cs:445, 4627) (axis cs:447, 2001) (axis cs:449, 3391) (axis cs:451, 4111) (axis cs:453, 2265) (axis cs:455, 2707) (axis cs:457, 2515) (axis cs:459, 8321) (axis cs:461, 4009) (axis cs:463, 1485) (axis cs:465, 7999) (axis cs:467, 1973) (axis cs:469, 2209) (axis cs:471, 2449) (axis cs:473, 3915) (axis cs:475, 20633) (axis cs:477, 2655) (axis cs:479, 3095) (axis cs:481, 5483) (axis cs:483, 1675) (axis cs:485, 2419) (axis cs:487, 1137) (axis cs:489, 4173) (axis cs:491, 2389) (axis cs:493, 5015) (axis cs:495, 2545) (axis cs:497, 1805) (axis cs:499, 1503)};

\draw[thick,color=newlightblue] plot coordinates {(axis cs:5, 10) (axis cs:7, 16) (axis cs:9, 18) (axis cs:11, 24) (axis cs:13, 30) (axis cs:15, 32) (axis cs:17, 38) (axis cs:19, 44) (axis cs:21, 46) (axis cs:23, 52) (axis cs:25, 54) (axis cs:27, 60) (axis cs:29, 66) (axis cs:31, 68) (axis cs:33, 74) (axis cs:35, 80) (axis cs:37, 82) (axis cs:39, 88) (axis cs:41, 90) (axis cs:43, 96) (axis cs:45, 102) (axis cs:47, 104) (axis cs:49, 110) (axis cs:51, 116) (axis cs:53, 118) (axis cs:55, 124) (axis cs:57, 126) (axis cs:59, 132) (axis cs:61, 138) (axis cs:63, 140) (axis cs:65, 146) (axis cs:67, 148) (axis cs:69, 154) (axis cs:71, 160) (axis cs:73, 162) (axis cs:75, 168) (axis cs:77, 174) (axis cs:79, 176) (axis cs:81, 182) (axis cs:83, 184) (axis cs:85, 190) (axis cs:87, 196) (axis cs:89, 198) (axis cs:91, 204) (axis cs:93, 210) (axis cs:95, 212) (axis cs:97, 218) (axis cs:99, 220) (axis cs:101, 226) (axis cs:103, 232) (axis cs:105, 234) (axis cs:107, 240) (axis cs:109, 242) (axis cs:111, 248) (axis cs:113, 254) (axis cs:115, 256) (axis cs:117, 262) (axis cs:119, 268) (axis cs:121, 270) (axis cs:123, 276) (axis cs:125, 278) (axis cs:127, 284) (axis cs:129, 290) (axis cs:131, 292) (axis cs:133, 298) (axis cs:135, 300) (axis cs:137, 306) (axis cs:139, 312) (axis cs:141, 314) (axis cs:143, 320) (axis cs:145, 326) (axis cs:147, 328) (axis cs:149, 334) (axis cs:151, 336) (axis cs:153, 342) (axis cs:155, 348) (axis cs:157, 350) (axis cs:159, 356) (axis cs:161, 362) (axis cs:163, 364) (axis cs:165, 370) (axis cs:167, 372) (axis cs:169, 378) (axis cs:171, 384) (axis cs:173, 386) (axis cs:175, 392) (axis cs:177, 394) (axis cs:179, 400) (axis cs:181, 406) (axis cs:183, 408) (axis cs:185, 414) (axis cs:187, 420) (axis cs:189, 422) (axis cs:191, 428) (axis cs:193, 430) (axis cs:195, 436) (axis cs:197, 442) (axis cs:199, 444) (axis cs:201, 450) (axis cs:203, 456) (axis cs:205, 458) (axis cs:207, 464) (axis cs:209, 466) (axis cs:211, 472) (axis cs:213, 478) (axis cs:215, 480) (axis cs:217, 486) (axis cs:219, 488) (axis cs:221, 494) (axis cs:223, 500) (axis cs:225, 502) (axis cs:227, 508) (axis cs:229, 514) (axis cs:231, 516) (axis cs:233, 522) (axis cs:235, 524) (axis cs:237, 530) (axis cs:239, 536) (axis cs:241, 538) (axis cs:243, 544) (axis cs:245, 546) (axis cs:247, 552) (axis cs:249, 558) (axis cs:251, 560) (axis cs:253, 566) (axis cs:255, 572) (axis cs:257, 574) (axis cs:259, 580) (axis cs:261, 582) (axis cs:263, 588) (axis cs:265, 594) (axis cs:267, 596) (axis cs:269, 602) (axis cs:271, 608) (axis cs:273, 610) (axis cs:275, 616) (axis cs:277, 618) (axis cs:279, 624) (axis cs:281, 630) (axis cs:283, 632) (axis cs:285, 638) (axis cs:287, 640) (axis cs:289, 646) (axis cs:291, 652) (axis cs:293, 654) (axis cs:295, 660) (axis cs:297, 666) (axis cs:299, 668) (axis cs:301, 674) (axis cs:303, 676) (axis cs:305, 682) (axis cs:307, 688) (axis cs:309, 690) (axis cs:311, 696) (axis cs:313, 698) (axis cs:315, 704) (axis cs:317, 710) (axis cs:319, 712) (axis cs:321, 718) (axis cs:323, 724) (axis cs:325, 726) (axis cs:327, 732) (axis cs:329, 734) (axis cs:331, 740) (axis cs:333, 746) (axis cs:335, 748) (axis cs:337, 754) (axis cs:339, 760) (axis cs:341, 762) (axis cs:343, 768) (axis cs:345, 770) (axis cs:347, 776) (axis cs:349, 782) (axis cs:351, 784) (axis cs:353, 790) (axis cs:355, 792) (axis cs:357, 798) (axis cs:359, 804) (axis cs:361, 806) (axis cs:363, 812) (axis cs:365, 818) (axis cs:367, 820) (axis cs:369, 826) (axis cs:371, 828) (axis cs:373, 834) (axis cs:375, 840) (axis cs:377, 842) (axis cs:379, 848) (axis cs:381, 854) (axis cs:383, 856) (axis cs:385, 862) (axis cs:387, 864) (axis cs:389, 870) (axis cs:391, 876) (axis cs:393, 878) (axis cs:395, 884) (axis cs:397, 886) (axis cs:399, 892) (axis cs:401, 898) (axis cs:403, 900) (axis cs:405, 906) (axis cs:407, 912) (axis cs:409, 914) (axis cs:411, 920) (axis cs:413, 922) (axis cs:415, 928) (axis cs:417, 934) (axis cs:419, 936) (axis cs:421, 942) (axis cs:423, 944) (axis cs:425, 950) (axis cs:427, 956) (axis cs:429, 958) (axis cs:431, 964) (axis cs:433, 970) (axis cs:435, 972) (axis cs:437, 978) (axis cs:439, 980) (axis cs:441, 986) (axis cs:443, 992) (axis cs:445, 994) (axis cs:447, 1000) (axis cs:449, 1006) (axis cs:451, 1008) (axis cs:453, 1014) (axis cs:455, 1016) (axis cs:457, 1022) (axis cs:459, 1028) (axis cs:461, 1030) (axis cs:463, 1036) (axis cs:465, 1038) (axis cs:467, 1044) (axis cs:469, 1050) (axis cs:471, 1052) (axis cs:473, 1058) (axis cs:475, 1064) (axis cs:477, 1066) (axis cs:479, 1072) (axis cs:481, 1074) (axis cs:483, 1080) (axis cs:485, 1086) (axis cs:487, 1088) (axis cs:489, 1094) (axis cs:491, 1100) (axis cs:493, 1102) (axis cs:495, 1108) (axis cs:497, 1110) (axis cs:499, 1116)};

\draw[dashed] (axis cs:499, 0) -- (axis cs:499, 1503);
\end{axis}
\end{tikzpicture}

==> fig-tauoriginal.tex <==
\begin{tabular}{ccc}
\begin{tikzpicture}
\begin{axis}[
	xmin=.5998020270,
	xmax=8.067639865,
	ymin=.6037583333,
	ymax=5.967258333,
    xtick={.69315,7.6009},
    xticklabels={$\ln 2$,$\ln 2000$},
    ytick={1,2,3,4,5},
	axis lines=middle,
    x axis line style=->,
    y axis line style=->,
	samples=100,
	xlabel=$\ln q$,
	ylabel=$\ln\hat\tau_q$,
	width=8cm,
    height=6cm,
    clip=false
]
\draw[ultra thick,color=newpurple] plot coordinates {(axis cs:.69315, .69315) (axis cs:1.0986, 1.2993) (axis cs:1.3863, 1.0116) (axis cs:1.6094, 2.2192) (axis cs:1.7918, 2.0369) (axis cs:1.9459, 2.2588) (axis cs:2.0794, 2.4639) (axis cs:2.1972, 2.4941) (axis cs:2.3026, 2.3888) (axis cs:2.3979, 2.5000) (axis cs:2.4849, 2.4780) (axis cs:2.5649, 2.9996) (axis cs:2.6391, 2.9957) (axis cs:2.7081, 2.9789) (axis cs:2.7726, 2.9510) (axis cs:2.8332, 3.0045) (axis cs:2.8904, 3.0654) (axis cs:2.9444, 3.1247) (axis cs:2.9957, 3.1362) (axis cs:3.0445, 3.1866) (axis cs:3.0910, 3.1918) (axis cs:3.1355, 3.2809) (axis cs:3.1781, 3.2785) (axis cs:3.2188, 3.4428) (axis cs:3.2581, 3.4412) (axis cs:3.2958, 3.4767) (axis cs:3.3322, 3.4895) (axis cs:3.3673, 3.5022) (axis cs:3.4012, 3.5337) (axis cs:3.4340, 3.5641) (axis cs:3.4658, 3.5952) (axis cs:3.4965, 3.6203) (axis cs:3.5264, 3.6145) (axis cs:3.5553, 3.6304) (axis cs:3.5836, 3.6277) (axis cs:3.6109, 3.6398) (axis cs:3.6376, 3.6556) (axis cs:3.6636, 3.6842) (axis cs:3.6889, 3.7036) (axis cs:3.7136, 3.7142) (axis cs:3.7377, 3.7596) (axis cs:3.7612, 3.7710) (axis cs:3.7842, 3.7765) (axis cs:3.8067, 3.7739) (axis cs:3.8286, 3.7976) (axis cs:3.8501, 3.8185) (axis cs:3.8712, 3.8653) (axis cs:3.8918, 3.9175) (axis cs:3.9120, 3.9140) (axis cs:3.9318, 3.9472) (axis cs:3.9512, 3.9454) (axis cs:3.9703, 3.9520) (axis cs:3.9890, 3.9495) (axis cs:4.0073, 3.9517) (axis cs:4.0254, 3.9516) (axis cs:4.0431, 3.9571) (axis cs:4.0604, 3.9498) (axis cs:4.0775, 3.9573) (axis cs:4.0943, 3.9620) (axis cs:4.1109, 3.9677) (axis cs:4.1271, 3.9705) (axis cs:4.1431, 3.9843) (axis cs:4.1589, 3.9817) (axis cs:4.1744, 3.9890) (axis cs:4.1897, 4.0108) (axis cs:4.2047, 4.0120) (axis cs:4.2195, 4.0133) (axis cs:4.2341, 4.0166) (axis cs:4.2485, 4.0178) (axis cs:4.2627, 4.0234) (axis cs:4.2767, 4.0352) (axis cs:4.2905, 4.0378) (axis cs:4.3041, 4.0512) (axis cs:4.3175, 4.1115) (axis cs:4.3307, 4.1218) (axis cs:4.3438, 4.1238) (axis cs:4.3567, 4.1242) (axis cs:4.3694, 4.1386) (axis cs:4.3820, 4.1391) (axis cs:4.3944, 4.1427) (axis cs:4.4067, 4.1467) (axis cs:4.4188, 4.1522) (axis cs:4.4308, 4.1516) (axis cs:4.4427, 4.1609) (axis cs:4.4543, 4.1658) (axis cs:4.4659, 4.1748) (axis cs:4.4773, 4.1778) (axis cs:4.4886, 4.1876) (axis cs:4.4998, 4.1882) (axis cs:4.5109, 4.2097) (axis cs:4.5218, 4.2167) (axis cs:4.5326, 4.2219) (axis cs:4.5433, 4.2291) (axis cs:4.5539, 4.2441) (axis cs:4.5643, 4.2460) (axis cs:4.5747, 4.2540) (axis cs:4.5850, 4.2570) (axis cs:4.5951, 4.2604) (axis cs:4.6052, 4.2599) (axis cs:4.6151, 4.2677) (axis cs:4.6250, 4.2681) (axis cs:4.6347, 4.2707) (axis cs:4.6444, 4.2707) (axis cs:4.6540, 4.2714) (axis cs:4.6634, 4.2703) (axis cs:4.6728, 4.2743) (axis cs:4.6821, 4.2774) (axis cs:4.6913, 4.2860) (axis cs:4.7005, 4.2929) (axis cs:4.7095, 4.2989) (axis cs:4.7185, 4.3022) (axis cs:4.7274, 4.3103) (axis cs:4.7362, 4.3156) (axis cs:4.7449, 4.3144) (axis cs:4.7536, 4.3151) (axis cs:4.7622, 4.3210) (axis cs:4.7707, 4.3191) (axis cs:4.7791, 4.3198) (axis cs:4.7875, 4.3210) (axis cs:4.7958, 4.3282) (axis cs:4.8040, 4.3307) (axis cs:4.8122, 4.3317) (axis cs:4.8203, 4.3378) (axis cs:4.8282, 4.3398) (axis cs:4.8363, 4.3402) (axis cs:4.8442, 4.3495) (axis cs:4.8520, 4.3491) (axis cs:4.8598, 4.3536) (axis cs:4.8675, 4.3528) (axis cs:4.8752, 4.3583) (axis cs:4.8828, 4.3785) (axis cs:4.8903, 4.3792) (axis cs:4.8978, 4.3806) (axis cs:4.9053, 4.3856) (axis cs:4.9127, 4.3882) (axis cs:4.9200, 4.3926) (axis cs:4.9273, 4.3963) (axis cs:4.9345, 4.3980) (axis cs:4.9416, 4.3986) (axis cs:4.9488, 4.3979) (axis cs:4.9558, 4.4118) (axis cs:4.9628, 4.4118) (axis cs:4.9698, 4.4164) (axis cs:4.9767, 4.4211) (axis cs:4.9836, 4.4212) (axis cs:4.9904, 4.4213) (axis cs:4.9972, 4.4211) (axis cs:5.0039, 4.4265) (axis cs:5.0106, 4.4251) (axis cs:5.0173, 4.4312) (axis cs:5.0239, 4.4317) (axis cs:5.0304, 4.4329) (axis cs:5.0370, 4.4381) (axis cs:5.0434, 4.4427) (axis cs:5.0499, 4.4417) (axis cs:5.0562, 4.4481) (axis cs:5.0626, 4.4484) (axis cs:5.0689, 4.4499) (axis cs:5.0752, 4.4585) (axis cs:5.0814, 4.4639) (axis cs:5.0876, 4.4648) (axis cs:5.0938, 4.4697) (axis cs:5.0999, 4.4728) (axis cs:5.1059, 4.4766) (axis cs:5.1120, 4.4776) (axis cs:5.1180, 4.4819) (axis cs:5.1240, 4.4815) (axis cs:5.1298, 4.4836) (axis cs:5.1358, 4.4853) (axis cs:5.1417, 4.4876) (axis cs:5.1475, 4.4889) (axis cs:5.1533, 4.4911) (axis cs:5.1591, 4.4934) (axis cs:5.1648, 4.4950) (axis cs:5.1705, 4.5000) (axis cs:5.1761, 4.5044) (axis cs:5.1818, 4.5040) (axis cs:5.1874, 4.5082) (axis cs:5.1930, 4.5086) (axis cs:5.1985, 4.5115) (axis cs:5.2040, 4.5113) (axis cs:5.2095, 4.5132) (axis cs:5.2149, 4.5154) (axis cs:5.2204, 4.5165) (axis cs:5.2257, 4.5163) (axis cs:5.2311, 4.5188) (axis cs:5.2364, 4.5223) (axis cs:5.2417, 4.5296) (axis cs:5.2470, 4.5295) (axis cs:5.2523, 4.5304) (axis cs:5.2575, 4.5295) (axis cs:5.2627, 4.5355) (axis cs:5.2679, 4.5376) (axis cs:5.2730, 4.5392) (axis cs:5.2782, 4.5398) (axis cs:5.2832, 4.5439) (axis cs:5.2883, 4.5443) (axis cs:5.2933, 4.5463) (axis cs:5.2983, 4.5485) (axis cs:5.3033, 4.5501) (axis cs:5.3083, 4.5512) (axis cs:5.3132, 4.5533) (axis cs:5.3181, 4.5560) (axis cs:5.3230, 4.5673) (axis cs:5.3279, 4.5684) (axis cs:5.3327, 4.5697) (axis cs:5.3375, 4.5717) (axis cs:5.3423, 4.5738) (axis cs:5.3471, 4.5720) (axis cs:5.3519, 4.5735) (axis cs:5.3566, 4.5771) (axis cs:5.3613, 4.5792) (axis cs:5.3660, 4.5804) (axis cs:5.3706, 4.5813) (axis cs:5.3754, 4.5799) (axis cs:5.3799, 4.5819) (axis cs:5.3845, 4.5817) (axis cs:5.3891, 4.5839) (axis cs:5.3936, 4.5841) (axis cs:5.3982, 4.5877) (axis cs:5.4027, 4.5900) (axis cs:5.4072, 4.5925) (axis cs:5.4116, 4.5960) (axis cs:5.4162, 4.6008) (axis cs:5.4205, 4.6005) (axis cs:5.4250, 4.6031) (axis cs:5.4293, 4.6041) (axis cs:5.4337, 4.6060) (axis cs:5.4381, 4.6096) (axis cs:5.4424, 4.6125) (axis cs:5.4467, 4.6131) (axis cs:5.4510, 4.6153) (axis cs:5.4553, 4.6142) (axis cs:5.4596, 4.6158) (axis cs:5.4638, 4.6186) (axis cs:5.4681, 4.6204) (axis cs:5.4723, 4.6210) (axis cs:5.4765, 4.6235) (axis cs:5.4806, 4.6233) (axis cs:5.4848, 4.6251) (axis cs:5.4889, 4.6249) (axis cs:5.4930, 4.6257) (axis cs:5.4972, 4.6271) (axis cs:5.5013, 4.6279) (axis cs:5.5053, 4.6329) (axis cs:5.5094, 4.6364) (axis cs:5.5134, 4.6379) (axis cs:5.5175, 4.6392) (axis cs:5.5215, 4.6412) (axis cs:5.5255, 4.6418) (axis cs:5.5294, 4.6416) (axis cs:5.5334, 4.6442) (axis cs:5.5373, 4.6440) (axis cs:5.5413, 4.6455) (axis cs:5.5452, 4.6462) (axis cs:5.5491, 4.6490) (axis cs:5.5530, 4.6490) (axis cs:5.5568, 4.6521) (axis cs:5.5607, 4.6521) (axis cs:5.5645, 4.6565) (axis cs:5.5683, 4.6572) (axis cs:5.5722, 4.6585) (axis cs:5.5759, 4.6580) (axis cs:5.5797, 4.6589) (axis cs:5.5835, 4.6599) (axis cs:5.5872, 4.6616) (axis cs:5.5910, 4.6624) (axis cs:5.5947, 4.6642) (axis cs:5.5984, 4.6650) (axis cs:5.6021, 4.6690) (axis cs:5.6058, 4.6704) (axis cs:5.6095, 4.6718) (axis cs:5.6131, 4.6762) (axis cs:5.6168, 4.6785) (axis cs:5.6204, 4.6777) (axis cs:5.6240, 4.6784) (axis cs:5.6276, 4.6802) (axis cs:5.6312, 4.6815) (axis cs:5.6348, 4.6860) (axis cs:5.6384, 4.6880) (axis cs:5.6419, 4.6881) (axis cs:5.6454, 4.6893) (axis cs:5.6490, 4.6895) (axis cs:5.6525, 4.6911) (axis cs:5.6560, 4.6913) (axis cs:5.6595, 4.6935) (axis cs:5.6630, 4.6937) (axis cs:5.6664, 4.6953) (axis cs:5.6699, 4.6956) (axis cs:5.6733, 4.6977) (axis cs:5.6768, 4.7007) (axis cs:5.6802, 4.7028) (axis cs:5.6836, 4.7032) (axis cs:5.6870, 4.7066) (axis cs:5.6904, 4.7076) (axis cs:5.6937, 4.7097) (axis cs:5.6971, 4.7105) (axis cs:5.7004, 4.7135) (axis cs:5.7038, 4.7133) (axis cs:5.7071, 4.7147) (axis cs:5.7104, 4.7150) (axis cs:5.7137, 4.7161) (axis cs:5.7170, 4.7173) (axis cs:5.7203, 4.7182) (axis cs:5.7236, 4.7181) (axis cs:5.7268, 4.7218) (axis cs:5.7301, 4.7239) (axis cs:5.7333, 4.7251) (axis cs:5.7366, 4.7270) (axis cs:5.7398, 4.7285) (axis cs:5.7430, 4.7284) (axis cs:5.7462, 4.7309) (axis cs:5.7494, 4.7309) (axis cs:5.7526, 4.7316) (axis cs:5.7557, 4.7324) (axis cs:5.7589, 4.7357) (axis cs:5.7621, 4.7371) (axis cs:5.7652, 4.7381) (axis cs:5.7683, 4.7396) (axis cs:5.7714, 4.7404) (axis cs:5.7746, 4.7448) (axis cs:5.7777, 4.7463) (axis cs:5.7808, 4.7464) (axis cs:5.7838, 4.7510) (axis cs:5.7869, 4.7516) (axis cs:5.7900, 4.7532) (axis cs:5.7930, 4.7539) (axis cs:5.7961, 4.7559) (axis cs:5.7991, 4.7563) (axis cs:5.8021, 4.7579) (axis cs:5.8051, 4.7585) (axis cs:5.8081, 4.7581) (axis cs:5.8111, 4.7595) (axis cs:5.8141, 4.7605) (axis cs:5.8171, 4.7607) (axis cs:5.8201, 4.7623) (axis cs:5.8230, 4.7621) (axis cs:5.8260, 4.7638) (axis cs:5.8289, 4.7644) (axis cs:5.8319, 4.7659) (axis cs:5.8348, 4.7685) (axis cs:5.8377, 4.7701) (axis cs:5.8406, 4.7707) (axis cs:5.8435, 4.7717) (axis cs:5.8464, 4.7726) (axis cs:5.8493, 4.7743) (axis cs:5.8522, 4.7763) (axis cs:5.8551, 4.7772) (axis cs:5.8579, 4.7783) (axis cs:5.8608, 4.7805) (axis cs:5.8636, 4.7817) (axis cs:5.8665, 4.7843) (axis cs:5.8693, 4.7845) (axis cs:5.8721, 4.7859) (axis cs:5.8749, 4.7868) (axis cs:5.8777, 4.7872) (axis cs:5.8805, 4.7876) (axis cs:5.8833, 4.7892) (axis cs:5.8861, 4.7895) (axis cs:5.8888, 4.7902) (axis cs:5.8916, 4.7913) (axis cs:5.8944, 4.7925) (axis cs:5.8972, 4.7931) (axis cs:5.8999, 4.7946) (axis cs:5.9026, 4.7957) (axis cs:5.9054, 4.7976) (axis cs:5.9081, 4.7986) (axis cs:5.9108, 4.7995) (axis cs:5.9135, 4.8001) (axis cs:5.9162, 4.8014) (axis cs:5.9189, 4.8012) (axis cs:5.9216, 4.8037) (axis cs:5.9243, 4.8039) (axis cs:5.9269, 4.8052) (axis cs:5.9296, 4.8069) (axis cs:5.9322, 4.8080) (axis cs:5.9349, 4.8092) (axis cs:5.9375, 4.8106) (axis cs:5.9402, 4.8127) (axis cs:5.9428, 4.8139) (axis cs:5.9454, 4.8157) (axis cs:5.9480, 4.8176) (axis cs:5.9506, 4.8188) (axis cs:5.9532, 4.8200) (axis cs:5.9558, 4.8212) (axis cs:5.9584, 4.8220) (axis cs:5.9610, 4.8235) (axis cs:5.9636, 4.8261) (axis cs:5.9661, 4.8259) (axis cs:5.9687, 4.8277) (axis cs:5.9713, 4.8289) (axis cs:5.9738, 4.8295) (axis cs:5.9764, 4.8298) (axis cs:5.9789, 4.8310) (axis cs:5.9814, 4.8313) (axis cs:5.9839, 4.8322) (axis cs:5.9865, 4.8337) (axis cs:5.9890, 4.8367) (axis cs:5.9914, 4.8368) (axis cs:5.9940, 4.8391) (axis cs:5.9965, 4.8394) (axis cs:5.9989, 4.8407) (axis cs:6.0014, 4.8422) (axis cs:6.0039, 4.8442) (axis cs:6.0064, 4.8453) (axis cs:6.0088, 4.8472) (axis cs:6.0113, 4.8473) (axis cs:6.0137, 4.8490) (axis cs:6.0162, 4.8499) (axis cs:6.0186, 4.8511) (axis cs:6.0210, 4.8517) (axis cs:6.0234, 4.8536) (axis cs:6.0259, 4.8541) (axis cs:6.0283, 4.8561) (axis cs:6.0307, 4.8570) (axis cs:6.0331, 4.8577) (axis cs:6.0355, 4.8596) (axis cs:6.0379, 4.8613) (axis cs:6.0403, 4.8630) (axis cs:6.0426, 4.8638) (axis cs:6.0450, 4.8642) (axis cs:6.0474, 4.8658) (axis cs:6.0497, 4.8665) (axis cs:6.0521, 4.8669) (axis cs:6.0544, 4.8668) (axis cs:6.0568, 4.8675) (axis cs:6.0591, 4.8681) (axis cs:6.0615, 4.8683) (axis cs:6.0638, 4.8685) (axis cs:6.0661, 4.8701) (axis cs:6.0684, 4.8714) (axis cs:6.0707, 4.8724) (axis cs:6.0730, 4.8738) (axis cs:6.0753, 4.8747) (axis cs:6.0776, 4.8750) (axis cs:6.0799, 4.8767) (axis cs:6.0822, 4.8784) (axis cs:6.0845, 4.8789) (axis cs:6.0868, 4.8791) (axis cs:6.0890, 4.8804) (axis cs:6.0913, 4.8808) (axis cs:6.0936, 4.8822) (axis cs:6.0958, 4.8827) (axis cs:6.0981, 4.8840) (axis cs:6.1003, 4.8850) (axis cs:6.1026, 4.8858) (axis cs:6.1048, 4.8861) (axis cs:6.1070, 4.8876) (axis cs:6.1092, 4.8880) (axis cs:6.1115, 4.8892) (axis cs:6.1137, 4.8899) (axis cs:6.1159, 4.8908) (axis cs:6.1181, 4.8913) (axis cs:6.1203, 4.8940) (axis cs:6.1225, 4.8946) (axis cs:6.1247, 4.8962) (axis cs:6.1269, 4.8964) (axis cs:6.1291, 4.8978) (axis cs:6.1312, 4.8987) (axis cs:6.1334, 4.8998) (axis cs:6.1356, 4.8995) (axis cs:6.1377, 4.9013) (axis cs:6.1399, 4.9015) (axis cs:6.1420, 4.9026) (axis cs:6.1442, 4.9036) (axis cs:6.1463, 4.9046) (axis cs:6.1485, 4.9059) (axis cs:6.1506, 4.9076) (axis cs:6.1527, 4.9084) (axis cs:6.1549, 4.9105) (axis cs:6.1570, 4.9114) (axis cs:6.1591, 4.9121) (axis cs:6.1612, 4.9124) (axis cs:6.1633, 4.9141) (axis cs:6.1654, 4.9149) (axis cs:6.1675, 4.9157) (axis cs:6.1696, 4.9157) (axis cs:6.1717, 4.9171) (axis cs:6.1738, 4.9178) (axis cs:6.1759, 4.9183) (axis cs:6.1779, 4.9187) (axis cs:6.1800, 4.9197) (axis cs:6.1820, 4.9206) (axis cs:6.1841, 4.9219) (axis cs:6.1862, 4.9221) (axis cs:6.1883, 4.9232) (axis cs:6.1903, 4.9244) (axis cs:6.1924, 4.9251) (axis cs:6.1944, 4.9252) (axis cs:6.1964, 4.9260) (axis cs:6.1985, 4.9262) (axis cs:6.2005, 4.9270) (axis cs:6.2025, 4.9270) (axis cs:6.2046, 4.9273) (axis cs:6.2066, 4.9275) (axis cs:6.2086, 4.9285) (axis cs:6.2106, 4.9289) (axis cs:6.2126, 4.9294) (axis cs:6.2146, 4.9304) (axis cs:6.2166, 4.9312) (axis cs:6.2186, 4.9314) (axis cs:6.2206, 4.9323) (axis cs:6.2226, 4.9327) (axis cs:6.2246, 4.9339) (axis cs:6.2265, 4.9345) (axis cs:6.2285, 4.9356) (axis cs:6.2305, 4.9363) (axis cs:6.2324, 4.9376) (axis cs:6.2344, 4.9387) (axis cs:6.2364, 4.9395) (axis cs:6.2384, 4.9402) (axis cs:6.2403, 4.9418) (axis cs:6.2422, 4.9421) (axis cs:6.2442, 4.9435) (axis cs:6.2461, 4.9446) (axis cs:6.2480, 4.9459) (axis cs:6.2500, 4.9468) (axis cs:6.2519, 4.9476) (axis cs:6.2538, 4.9497) (axis cs:6.2558, 4.9506) (axis cs:6.2577, 4.9507) (axis cs:6.2596, 4.9512) (axis cs:6.2615, 4.9515) (axis cs:6.2634, 4.9523) (axis cs:6.2653, 4.9532) (axis cs:6.2672, 4.9539) (axis cs:6.2691, 4.9539) (axis cs:6.2710, 4.9554) (axis cs:6.2729, 4.9563) (axis cs:6.2748, 4.9574) (axis cs:6.2766, 4.9578) (axis cs:6.2785, 4.9586) (axis cs:6.2804, 4.9596) (axis cs:6.2823, 4.9602) (axis cs:6.2841, 4.9607) (axis cs:6.2860, 4.9615) (axis cs:6.2879, 4.9622) (axis cs:6.2897, 4.9633) (axis cs:6.2916, 4.9634) (axis cs:6.2934, 4.9643) (axis cs:6.2953, 4.9647) (axis cs:6.2971, 4.9655) (axis cs:6.2989, 4.9671) (axis cs:6.3008, 4.9684) (axis cs:6.3026, 4.9685) (axis cs:6.3044, 4.9693) (axis cs:6.3063, 4.9697) (axis cs:6.3081, 4.9702) (axis cs:6.3099, 4.9706) (axis cs:6.3117, 4.9727) (axis cs:6.3135, 4.9726) (axis cs:6.3154, 4.9735) (axis cs:6.3172, 4.9742) (axis cs:6.3190, 4.9753) (axis cs:6.3208, 4.9758) (axis cs:6.3226, 4.9769) (axis cs:6.3244, 4.9767) (axis cs:6.3261, 4.9785) (axis cs:6.3279, 4.9794) (axis cs:6.3297, 4.9794) (axis cs:6.3315, 4.9802) (axis cs:6.3333, 4.9813) (axis cs:6.3351, 4.9813) (axis cs:6.3368, 4.9822) (axis cs:6.3386, 4.9828) (axis cs:6.3404, 4.9837) (axis cs:6.3421, 4.9842) (axis cs:6.3439, 4.9851) (axis cs:6.3456, 4.9851) (axis cs:6.3474, 4.9861) (axis cs:6.3491, 4.9868) (axis cs:6.3509, 4.9872) (axis cs:6.3526, 4.9876) (axis cs:6.3544, 4.9883) (axis cs:6.3562, 4.9884) (axis cs:6.3578, 4.9902) (axis cs:6.3596, 4.9908) (axis cs:6.3613, 4.9915) (axis cs:6.3630, 4.9914) (axis cs:6.3648, 4.9924) (axis cs:6.3665, 4.9923) (axis cs:6.3682, 4.9944) (axis cs:6.3699, 4.9946) (axis cs:6.3716, 4.9953) (axis cs:6.3733, 4.9953) (axis cs:6.3750, 4.9959) (axis cs:6.3767, 4.9970) (axis cs:6.3784, 4.9976) (axis cs:6.3801, 4.9983) (axis cs:6.3818, 4.9987) (axis cs:6.3835, 4.9998) (axis cs:6.3852, 5.0005) (axis cs:6.3869, 5.0014) (axis cs:6.3886, 5.0016) (axis cs:6.3902, 5.0017) (axis cs:6.3919, 5.0024) (axis cs:6.3936, 5.0027) (axis cs:6.3953, 5.0038) (axis cs:6.3969, 5.0043) (axis cs:6.3986, 5.0053) (axis cs:6.4003, 5.0056) (axis cs:6.4019, 5.0069) (axis cs:6.4036, 5.0073) (axis cs:6.4052, 5.0077) (axis cs:6.4069, 5.0084) (axis cs:6.4085, 5.0088) (axis cs:6.4102, 5.0092) (axis cs:6.4118, 5.0097) (axis cs:6.4135, 5.0107) (axis cs:6.4151, 5.0122) (axis cs:6.4167, 5.0124) (axis cs:6.4184, 5.0136) (axis cs:6.4200, 5.0139) (axis cs:6.4216, 5.0147) (axis cs:6.4232, 5.0150) (axis cs:6.4249, 5.0157) (axis cs:6.4265, 5.0161) (axis cs:6.4281, 5.0171) (axis cs:6.4297, 5.0173) (axis cs:6.4313, 5.0180) (axis cs:6.4329, 5.0183) (axis cs:6.4345, 5.0189) (axis cs:6.4362, 5.0192) (axis cs:6.4376, 5.0206) (axis cs:6.4394, 5.0213) (axis cs:6.4409, 5.0222) (axis cs:6.4425, 5.0224) (axis cs:6.4441, 5.0230) (axis cs:6.4457, 5.0232) (axis cs:6.4473, 5.0242) (axis cs:6.4489, 5.0248) (axis cs:6.4505, 5.0249) (axis cs:6.4520, 5.0253) (axis cs:6.4536, 5.0260) (axis cs:6.4552, 5.0264) (axis cs:6.4568, 5.0270) (axis cs:6.4583, 5.0276) (axis cs:6.4599, 5.0283) (axis cs:6.4615, 5.0283) (axis cs:6.4630, 5.0293) (axis cs:6.4646, 5.0295) (axis cs:6.4661, 5.0306) (axis cs:6.4677, 5.0315) (axis cs:6.4693, 5.0318) (axis cs:6.4708, 5.0335) (axis cs:6.4723, 5.0340) (axis cs:6.4739, 5.0337) (axis cs:6.4754, 5.0345) (axis cs:6.4770, 5.0350) (axis cs:6.4785, 5.0355) (axis cs:6.4800, 5.0360) (axis cs:6.4816, 5.0368) (axis cs:6.4831, 5.0371) (axis cs:6.4846, 5.0382) (axis cs:6.4862, 5.0385) (axis cs:6.4877, 5.0395) (axis cs:6.4892, 5.0398) (axis cs:6.4907, 5.0407) (axis cs:6.4922, 5.0412) (axis cs:6.4938, 5.0417) (axis cs:6.4953, 5.0427) (axis cs:6.4968, 5.0434) (axis cs:6.4983, 5.0439) (axis cs:6.4998, 5.0442) (axis cs:6.5013, 5.0445) (axis cs:6.5028, 5.0452) (axis cs:6.5043, 5.0457) (axis cs:6.5058, 5.0463) (axis cs:6.5073, 5.0466) (axis cs:6.5088, 5.0481) (axis cs:6.5103, 5.0594) (axis cs:6.5117, 5.0602) (axis cs:6.5132, 5.0606) (axis cs:6.5147, 5.0614) (axis cs:6.5162, 5.0619) (axis cs:6.5177, 5.0625) (axis cs:6.5191, 5.0629) (axis cs:6.5206, 5.0639) (axis cs:6.5221, 5.0641) (axis cs:6.5236, 5.0650) (axis cs:6.5250, 5.0656) (axis cs:6.5265, 5.0668) (axis cs:6.5280, 5.0669) (axis cs:6.5294, 5.0676) (axis cs:6.5309, 5.0683) (axis cs:6.5323, 5.0688) (axis cs:6.5338, 5.0689) (axis cs:6.5352, 5.0700) (axis cs:6.5367, 5.0706) (axis cs:6.5381, 5.0715) (axis cs:6.5396, 5.0720) (axis cs:6.5410, 5.0725) (axis cs:6.5425, 5.0726) (axis cs:6.5439, 5.0732) (axis cs:6.5453, 5.0737) (axis cs:6.5468, 5.0745) (axis cs:6.5482, 5.0747) (axis cs:6.5497, 5.0754) (axis cs:6.5511, 5.0757) (axis cs:6.5525, 5.0765) (axis cs:6.5539, 5.0765) (axis cs:6.5554, 5.0770) (axis cs:6.5568, 5.0774) (axis cs:6.5582, 5.0780) (axis cs:6.5596, 5.0785) (axis cs:6.5610, 5.0791) (axis cs:6.5624, 5.0792) (axis cs:6.5639, 5.0797) (axis cs:6.5653, 5.0797) (axis cs:6.5667, 5.0800) (axis cs:6.5681, 5.0803) (axis cs:6.5695, 5.0816) (axis cs:6.5709, 5.0817) (axis cs:6.5723, 5.0828) (axis cs:6.5737, 5.0830) (axis cs:6.5751, 5.0836) (axis cs:6.5765, 5.0840) (axis cs:6.5779, 5.0846) (axis cs:6.5793, 5.0848) (axis cs:6.5806, 5.0857) (axis cs:6.5820, 5.0862) (axis cs:6.5834, 5.0869) (axis cs:6.5848, 5.0871) (axis cs:6.5862, 5.0880) (axis cs:6.5876, 5.0881) (axis cs:6.5889, 5.0894) (axis cs:6.5903, 5.0896) (axis cs:6.5916, 5.0906) (axis cs:6.5930, 5.0907) (axis cs:6.5944, 5.0912) (axis cs:6.5958, 5.0914) (axis cs:6.5971, 5.0924) (axis cs:6.5985, 5.0926) (axis cs:6.5999, 5.0931) (axis cs:6.6012, 5.0930) (axis cs:6.6026, 5.0935) (axis cs:6.6039, 5.0934) (axis cs:6.6053, 5.0942) (axis cs:6.6067, 5.0946) (axis cs:6.6080, 5.0952) (axis cs:6.6093, 5.0961) (axis cs:6.6107, 5.0972) (axis cs:6.6120, 5.0974) (axis cs:6.6134, 5.0985) (axis cs:6.6147, 5.0996) (axis cs:6.6161, 5.0999) (axis cs:6.6174, 5.1005) (axis cs:6.6187, 5.1015) (axis cs:6.6201, 5.1013) (axis cs:6.6214, 5.1018) (axis cs:6.6227, 5.1019) (axis cs:6.6241, 5.1027) (axis cs:6.6254, 5.1035) (axis cs:6.6267, 5.1039) (axis cs:6.6280, 5.1044) (axis cs:6.6294, 5.1052) (axis cs:6.6307, 5.1053) (axis cs:6.6320, 5.1057) (axis cs:6.6333, 5.1061) (axis cs:6.6346, 5.1069) (axis cs:6.6359, 5.1073) (axis cs:6.6373, 5.1079) (axis cs:6.6386, 5.1084) (axis cs:6.6399, 5.1088) (axis cs:6.6412, 5.1095) (axis cs:6.6425, 5.1098) (axis cs:6.6438, 5.1102) (axis cs:6.6451, 5.1107) (axis cs:6.6464, 5.1108) (axis cs:6.6477, 5.1114) (axis cs:6.6490, 5.1122) (axis cs:6.6503, 5.1125) (axis cs:6.6516, 5.1130) (axis cs:6.6529, 5.1136) (axis cs:6.6542, 5.1137) (axis cs:6.6554, 5.1139) (axis cs:6.6567, 5.1142) (axis cs:6.6580, 5.1149) (axis cs:6.6593, 5.1155) (axis cs:6.6606, 5.1162) (axis cs:6.6619, 5.1166) (axis cs:6.6631, 5.1170) (axis cs:6.6644, 5.1178) (axis cs:6.6657, 5.1190) (axis cs:6.6670, 5.1192) (axis cs:6.6682, 5.1199) (axis cs:6.6695, 5.1201) (axis cs:6.6708, 5.1206) (axis cs:6.6720, 5.1213) (axis cs:6.6733, 5.1221) (axis cs:6.6746, 5.1225) (axis cs:6.6758, 5.1231) (axis cs:6.6771, 5.1241) (axis cs:6.6783, 5.1249) (axis cs:6.6796, 5.1253) (axis cs:6.6809, 5.1260) (axis cs:6.6821, 5.1267) (axis cs:6.6834, 5.1272) (axis cs:6.6846, 5.1272) (axis cs:6.6859, 5.1276) (axis cs:6.6871, 5.1277) (axis cs:6.6884, 5.1285) (axis cs:6.6896, 5.1287) (axis cs:6.6908, 5.1291) (axis cs:6.6921, 5.1295) (axis cs:6.6933, 5.1301) (axis cs:6.6946, 5.1301) (axis cs:6.6958, 5.1309) (axis cs:6.6970, 5.1314) (axis cs:6.6983, 5.1319) (axis cs:6.6995, 5.1321) (axis cs:6.7007, 5.1330) (axis cs:6.7020, 5.1342) (axis cs:6.7032, 5.1345) (axis cs:6.7044, 5.1346) (axis cs:6.7056, 5.1357) (axis cs:6.7069, 5.1364) (axis cs:6.7081, 5.1374) (axis cs:6.7093, 5.1381) (axis cs:6.7105, 5.1391) (axis cs:6.7117, 5.1392) (axis cs:6.7130, 5.1398) (axis cs:6.7142, 5.1404) (axis cs:6.7154, 5.1412) (axis cs:6.7166, 5.1414) (axis cs:6.7178, 5.1419) (axis cs:6.7190, 5.1421) (axis cs:6.7202, 5.1427) (axis cs:6.7214, 5.1434) (axis cs:6.7226, 5.1439) (axis cs:6.7238, 5.1444) (axis cs:6.7250, 5.1451) (axis cs:6.7262, 5.1450) (axis cs:6.7274, 5.1454) (axis cs:6.7286, 5.1456) (axis cs:6.7298, 5.1465) (axis cs:6.7310, 5.1469) (axis cs:6.7322, 5.1479) (axis cs:6.7334, 5.1481) (axis cs:6.7346, 5.1489) (axis cs:6.7358, 5.1490) (axis cs:6.7370, 5.1491) (axis cs:6.7382, 5.1497) (axis cs:6.7393, 5.1505) (axis cs:6.7405, 5.1505) (axis cs:6.7417, 5.1514) (axis cs:6.7429, 5.1521) (axis cs:6.7441, 5.1525) (axis cs:6.7452, 5.1526) (axis cs:6.7464, 5.1535) (axis cs:6.7476, 5.1535) (axis cs:6.7488, 5.1540) (axis cs:6.7499, 5.1546) (axis cs:6.7511, 5.1552) (axis cs:6.7523, 5.1556) (axis cs:6.7534, 5.1561) (axis cs:6.7546, 5.1562) (axis cs:6.7558, 5.1573) (axis cs:6.7569, 5.1574) (axis cs:6.7581, 5.1581) (axis cs:6.7593, 5.1583) (axis cs:6.7604, 5.1591) (axis cs:6.7616, 5.1593) (axis cs:6.7627, 5.1599) (axis cs:6.7639, 5.1600) (axis cs:6.7650, 5.1611) (axis cs:6.7662, 5.1616) (axis cs:6.7673, 5.1622) (axis cs:6.7685, 5.1624) (axis cs:6.7696, 5.1631) (axis cs:6.7708, 5.1634) (axis cs:6.7719, 5.1640) (axis cs:6.7731, 5.1644) (axis cs:6.7742, 5.1650) (axis cs:6.7754, 5.1655) (axis cs:6.7765, 5.1662) (axis cs:6.7776, 5.1664) (axis cs:6.7788, 5.1675) (axis cs:6.7799, 5.1682) (axis cs:6.7811, 5.1692) (axis cs:6.7822, 5.1695) (axis cs:6.7833, 5.1703) (axis cs:6.7845, 5.1707) (axis cs:6.7856, 5.1712) (axis cs:6.7867, 5.1714) (axis cs:6.7878, 5.1719) (axis cs:6.7890, 5.1722) (axis cs:6.7901, 5.1728) (axis cs:6.7912, 5.1738) (axis cs:6.7923, 5.1742) (axis cs:6.7935, 5.1745) (axis cs:6.7946, 5.1750) (axis cs:6.7957, 5.1748) (axis cs:6.7968, 5.1755) (axis cs:6.7979, 5.1758) (axis cs:6.7991, 5.1761) (axis cs:6.8002, 5.1764) (axis cs:6.8013, 5.1769) (axis cs:6.8024, 5.1770) (axis cs:6.8035, 5.1776) (axis cs:6.8046, 5.1780) (axis cs:6.8057, 5.1784) (axis cs:6.8068, 5.1787) (axis cs:6.8079, 5.1793) (axis cs:6.8090, 5.1793) (axis cs:6.8101, 5.1798) (axis cs:6.8112, 5.1800) (axis cs:6.8123, 5.1808) (axis cs:6.8134, 5.1808) (axis cs:6.8145, 5.1813) (axis cs:6.8156, 5.1817) (axis cs:6.8167, 5.1823) (axis cs:6.8178, 5.1824) (axis cs:6.8189, 5.1830) (axis cs:6.8200, 5.1834) (axis cs:6.8211, 5.1840) (axis cs:6.8222, 5.1845) (axis cs:6.8233, 5.1852) (axis cs:6.8244, 5.1854) (axis cs:6.8255, 5.1862) (axis cs:6.8265, 5.1865) (axis cs:6.8276, 5.1873) (axis cs:6.8287, 5.1877) (axis cs:6.8298, 5.1885) (axis cs:6.8309, 5.1888) (axis cs:6.8320, 5.1893) (axis cs:6.8330, 5.1898) (axis cs:6.8341, 5.1905) (axis cs:6.8352, 5.1910) (axis cs:6.8363, 5.1914) (axis cs:6.8373, 5.1921) (axis cs:6.8384, 5.1926) (axis cs:6.8395, 5.1933) (axis cs:6.8405, 5.1937) (axis cs:6.8416, 5.1939) (axis cs:6.8427, 5.1946) (axis cs:6.8437, 5.1946) (axis cs:6.8448, 5.1952) (axis cs:6.8459, 5.1955) (axis cs:6.8469, 5.1961) (axis cs:6.8480, 5.1963) (axis cs:6.8491, 5.1969) (axis cs:6.8501, 5.1974) (axis cs:6.8512, 5.1983) (axis cs:6.8522, 5.1987) (axis cs:6.8533, 5.1995) (axis cs:6.8544, 5.1998) (axis cs:6.8554, 5.2005) (axis cs:6.8565, 5.2008) (axis cs:6.8575, 5.2011) (axis cs:6.8586, 5.2016) (axis cs:6.8596, 5.2022) (axis cs:6.8607, 5.2026) (axis cs:6.8617, 5.2033) (axis cs:6.8628, 5.2038) (axis cs:6.8638, 5.2043) (axis cs:6.8648, 5.2047) (axis cs:6.8659, 5.2053) (axis cs:6.8669, 5.2056) (axis cs:6.8680, 5.2063) (axis cs:6.8690, 5.2068) (axis cs:6.8701, 5.2077) (axis cs:6.8711, 5.2081) (axis cs:6.8721, 5.2086) (axis cs:6.8732, 5.2087) (axis cs:6.8742, 5.2099) (axis cs:6.8752, 5.2105) (axis cs:6.8763, 5.2114) (axis cs:6.8773, 5.2116) (axis cs:6.8783, 5.2122) (axis cs:6.8794, 5.2129) (axis cs:6.8804, 5.2135) (axis cs:6.8814, 5.2135) (axis cs:6.8824, 5.2137) (axis cs:6.8835, 5.2143) (axis cs:6.8845, 5.2148) (axis cs:6.8855, 5.2151) (axis cs:6.8865, 5.2155) (axis cs:6.8876, 5.2160) (axis cs:6.8886, 5.2164) (axis cs:6.8896, 5.2165) (axis cs:6.8906, 5.2168) (axis cs:6.8916, 5.2171) (axis cs:6.8926, 5.2180) (axis cs:6.8937, 5.2182) (axis cs:6.8947, 5.2186) (axis cs:6.8957, 5.2197) (axis cs:6.8967, 5.2203) (axis cs:6.8977, 5.2201) (axis cs:6.8987, 5.2208) (axis cs:6.8997, 5.2211) (axis cs:6.9007, 5.2216) (axis cs:6.9017, 5.2216) (axis cs:6.9027, 5.2223) (axis cs:6.9037, 5.2226) (axis cs:6.9048, 5.2229) (axis cs:6.9058, 5.2232) (axis cs:6.9068, 5.2233) (axis cs:6.9078, 5.2236) (axis cs:6.9088, 5.2242) (axis cs:6.9098, 5.2243) (axis cs:6.9108, 5.2248) (axis cs:6.9117, 5.2250) (axis cs:6.9127, 5.2253) (axis cs:6.9137, 5.2255) (axis cs:6.9147, 5.2261) (axis cs:6.9157, 5.2264) (axis cs:6.9167, 5.2269) (axis cs:6.9177, 5.2270) (axis cs:6.9187, 5.2275) (axis cs:6.9197, 5.2279) (axis cs:6.9207, 5.2287) (axis cs:6.9217, 5.2291) (axis cs:6.9226, 5.2293) (axis cs:6.9236, 5.2295) (axis cs:6.9246, 5.2299) (axis cs:6.9256, 5.2301) (axis cs:6.9266, 5.2306) (axis cs:6.9276, 5.2311) (axis cs:6.9285, 5.2316) (axis cs:6.9295, 5.2321) (axis cs:6.9305, 5.2324) (axis cs:6.9315, 5.2326) (axis cs:6.9324, 5.2331) (axis cs:6.9334, 5.2332) (axis cs:6.9344, 5.2337) (axis cs:6.9354, 5.2342) (axis cs:6.9363, 5.2350) (axis cs:6.9373, 5.2350) (axis cs:6.9383, 5.2354) (axis cs:6.9393, 5.2357) (axis cs:6.9402, 5.2363) (axis cs:6.9412, 5.2367) (axis cs:6.9422, 5.2371) (axis cs:6.9431, 5.2371) (axis cs:6.9441, 5.2376) (axis cs:6.9451, 5.2379) (axis cs:6.9460, 5.2387) (axis cs:6.9470, 5.2395) (axis cs:6.9479, 5.2398) (axis cs:6.9489, 5.2401) (axis cs:6.9499, 5.2403) (axis cs:6.9508, 5.2404) (axis cs:6.9518, 5.2410) (axis cs:6.9527, 5.2411) (axis cs:6.9537, 5.2416) (axis cs:6.9546, 5.2417) (axis cs:6.9556, 5.2422) (axis cs:6.9565, 5.2423) (axis cs:6.9575, 5.2428) (axis cs:6.9584, 5.2430) (axis cs:6.9594, 5.2439) (axis cs:6.9603, 5.2442) (axis cs:6.9613, 5.2446) (axis cs:6.9622, 5.2449) (axis cs:6.9632, 5.2453) (axis cs:6.9641, 5.2466) (axis cs:6.9651, 5.2470) (axis cs:6.9660, 5.2476) (axis cs:6.9670, 5.2480) (axis cs:6.9679, 5.2481) (axis cs:6.9689, 5.2487) (axis cs:6.9698, 5.2490) (axis cs:6.9707, 5.2492) (axis cs:6.9717, 5.2492) (axis cs:6.9726, 5.2497) (axis cs:6.9735, 5.2499) (axis cs:6.9745, 5.2503) (axis cs:6.9754, 5.2507) (axis cs:6.9763, 5.2512) (axis cs:6.9773, 5.2518) (axis cs:6.9782, 5.2523) (axis cs:6.9791, 5.2524) (axis cs:6.9801, 5.2536) (axis cs:6.9810, 5.2539) (axis cs:6.9819, 5.2545) (axis cs:6.9829, 5.2551) (axis cs:6.9838, 5.2556) (axis cs:6.9847, 5.2558) (axis cs:6.9856, 5.2564) (axis cs:6.9866, 5.2567) (axis cs:6.9875, 5.2572) (axis cs:6.9884, 5.2574) (axis cs:6.9893, 5.2578) (axis cs:6.9903, 5.2581) (axis cs:6.9912, 5.2584) (axis cs:6.9921, 5.2585) (axis cs:6.9930, 5.2589) (axis cs:6.9939, 5.2591) (axis cs:6.9948, 5.2596) (axis cs:6.9958, 5.2598) (axis cs:6.9967, 5.2601) (axis cs:6.9976, 5.2605) (axis cs:6.9985, 5.2608) (axis cs:6.9994, 5.2610) (axis cs:7.0003, 5.2613) (axis cs:7.0012, 5.2617) (axis cs:7.0022, 5.2622) (axis cs:7.0031, 5.2625) (axis cs:7.0040, 5.2628) (axis cs:7.0049, 5.2629) (axis cs:7.0058, 5.2633) (axis cs:7.0067, 5.2635) (axis cs:7.0076, 5.2640) (axis cs:7.0085, 5.2642) (axis cs:7.0094, 5.2647) (axis cs:7.0103, 5.2649) (axis cs:7.0112, 5.2653) (axis cs:7.0121, 5.2656) (axis cs:7.0130, 5.2664) (axis cs:7.0139, 5.2666) (axis cs:7.0148, 5.2675) (axis cs:7.0157, 5.2678) (axis cs:7.0166, 5.2681) (axis cs:7.0175, 5.2684) (axis cs:7.0184, 5.2687) (axis cs:7.0193, 5.2688) (axis cs:7.0202, 5.2691) (axis cs:7.0211, 5.2695) (axis cs:7.0220, 5.2701) (axis cs:7.0229, 5.2703) (axis cs:7.0238, 5.2709) (axis cs:7.0246, 5.2710) (axis cs:7.0255, 5.2713) (axis cs:7.0264, 5.2716) (axis cs:7.0273, 5.2719) (axis cs:7.0282, 5.2723) (axis cs:7.0291, 5.2728) (axis cs:7.0300, 5.2732) (axis cs:7.0309, 5.2737) (axis cs:7.0317, 5.2739) (axis cs:7.0326, 5.2744) (axis cs:7.0335, 5.2757) (axis cs:7.0344, 5.2760) (axis cs:7.0353, 5.2763) (axis cs:7.0361, 5.2767) (axis cs:7.0370, 5.2775) (axis cs:7.0379, 5.2782) (axis cs:7.0388, 5.2787) (axis cs:7.0397, 5.2793) (axis cs:7.0405, 5.2797) (axis cs:7.0414, 5.2804) (axis cs:7.0423, 5.2804) (axis cs:7.0432, 5.2809) (axis cs:7.0440, 5.2810) (axis cs:7.0449, 5.2813) (axis cs:7.0458, 5.2817) (axis cs:7.0466, 5.2821) (axis cs:7.0475, 5.2826) (axis cs:7.0484, 5.2829) (axis cs:7.0493, 5.2829) (axis cs:7.0501, 5.2834) (axis cs:7.0510, 5.2837) (axis cs:7.0519, 5.2842) (axis cs:7.0528, 5.2844) (axis cs:7.0536, 5.2849) (axis cs:7.0544, 5.2851) (axis cs:7.0553, 5.2860) (axis cs:7.0562, 5.2863) (axis cs:7.0570, 5.2874) (axis cs:7.0579, 5.2875) (axis cs:7.0588, 5.2881) (axis cs:7.0596, 5.2882) (axis cs:7.0605, 5.2886) (axis cs:7.0613, 5.2888) (axis cs:7.0622, 5.2891) (axis cs:7.0630, 5.2895) (axis cs:7.0639, 5.2898) (axis cs:7.0648, 5.2899) (axis cs:7.0656, 5.2905) (axis cs:7.0665, 5.2910) (axis cs:7.0673, 5.2915) (axis cs:7.0682, 5.2916) (axis cs:7.0690, 5.2922) (axis cs:7.0699, 5.2926) (axis cs:7.0707, 5.2930) (axis cs:7.0716, 5.2930) (axis cs:7.0724, 5.2933) (axis cs:7.0733, 5.2936) (axis cs:7.0741, 5.2942) (axis cs:7.0750, 5.2942) (axis cs:7.0758, 5.2947) (axis cs:7.0767, 5.2952) (axis cs:7.0775, 5.2957) (axis cs:7.0783, 5.2960) (axis cs:7.0792, 5.2962) (axis cs:7.0800, 5.2964) (axis cs:7.0809, 5.2968) (axis cs:7.0817, 5.2971) (axis cs:7.0825, 5.2976) (axis cs:7.0834, 5.2980) (axis cs:7.0842, 5.2985) (axis cs:7.0851, 5.2985) (axis cs:7.0859, 5.2991) (axis cs:7.0867, 5.2994) (axis cs:7.0876, 5.2996) (axis cs:7.0884, 5.2998) (axis cs:7.0892, 5.3005) (axis cs:7.0901, 5.3008) (axis cs:7.0909, 5.3014) (axis cs:7.0917, 5.3015) (axis cs:7.0926, 5.3018) (axis cs:7.0934, 5.3019) (axis cs:7.0942, 5.3022) (axis cs:7.0951, 5.3027) (axis cs:7.0959, 5.3032) (axis cs:7.0967, 5.3035) (axis cs:7.0975, 5.3041) (axis cs:7.0984, 5.3045) (axis cs:7.0992, 5.3050) (axis cs:7.1000, 5.3054) (axis cs:7.1009, 5.3057) (axis cs:7.1017, 5.3058) (axis cs:7.1025, 5.3061) (axis cs:7.1033, 5.3063) (axis cs:7.1041, 5.3068) (axis cs:7.1050, 5.3066) (axis cs:7.1058, 5.3071) (axis cs:7.1066, 5.3072) (axis cs:7.1074, 5.3075) (axis cs:7.1082, 5.3076) (axis cs:7.1091, 5.3080) (axis cs:7.1099, 5.3086) (axis cs:7.1106, 5.3094) (axis cs:7.1115, 5.3096) (axis cs:7.1123, 5.3101) (axis cs:7.1131, 5.3101) (axis cs:7.1140, 5.3106) (axis cs:7.1148, 5.3107) (axis cs:7.1156, 5.3112) (axis cs:7.1164, 5.3115) (axis cs:7.1172, 5.3122) (axis cs:7.1180, 5.3124) (axis cs:7.1188, 5.3129) (axis cs:7.1196, 5.3132) (axis cs:7.1204, 5.3136) (axis cs:7.1213, 5.3137) (axis cs:7.1221, 5.3141) (axis cs:7.1229, 5.3145) (axis cs:7.1237, 5.3151) (axis cs:7.1245, 5.3156) (axis cs:7.1253, 5.3162) (axis cs:7.1261, 5.3166) (axis cs:7.1269, 5.3170) (axis cs:7.1277, 5.3171) (axis cs:7.1285, 5.3177) (axis cs:7.1293, 5.3177) (axis cs:7.1301, 5.3184) (axis cs:7.1309, 5.3186) (axis cs:7.1317, 5.3191) (axis cs:7.1325, 5.3193) (axis cs:7.1333, 5.3197) (axis cs:7.1341, 5.3196) (axis cs:7.1349, 5.3199) (axis cs:7.1357, 5.3203) (axis cs:7.1365, 5.3207) (axis cs:7.1373, 5.3211) (axis cs:7.1381, 5.3214) (axis cs:7.1389, 5.3215) (axis cs:7.1397, 5.3221) (axis cs:7.1405, 5.3222) (axis cs:7.1412, 5.3226) (axis cs:7.1420, 5.3229) (axis cs:7.1428, 5.3233) (axis cs:7.1436, 5.3236) (axis cs:7.1444, 5.3239) (axis cs:7.1452, 5.3243) (axis cs:7.1460, 5.3247) (axis cs:7.1468, 5.3250) (axis cs:7.1476, 5.3252) (axis cs:7.1483, 5.3254) (axis cs:7.1491, 5.3259) (axis cs:7.1499, 5.3260) (axis cs:7.1507, 5.3263) (axis cs:7.1515, 5.3266) (axis cs:7.1523, 5.3272) (axis cs:7.1531, 5.3275) (axis cs:7.1538, 5.3279) (axis cs:7.1546, 5.3281) (axis cs:7.1554, 5.3284) (axis cs:7.1562, 5.3285) (axis cs:7.1570, 5.3289) (axis cs:7.1577, 5.3292) (axis cs:7.1585, 5.3298) (axis cs:7.1593, 5.3302) (axis cs:7.1601, 5.3306) (axis cs:7.1608, 5.3310) (axis cs:7.1616, 5.3313) (axis cs:7.1624, 5.3316) (axis cs:7.1632, 5.3318) (axis cs:7.1639, 5.3320) (axis cs:7.1647, 5.3322) (axis cs:7.1655, 5.3324) (axis cs:7.1663, 5.3330) (axis cs:7.1672, 5.3332) (axis cs:7.1678, 5.3337) (axis cs:7.1686, 5.3341) (axis cs:7.1694, 5.3346) (axis cs:7.1701, 5.3349) (axis cs:7.1709, 5.3353) (axis cs:7.1717, 5.3354) (axis cs:7.1724, 5.3359) (axis cs:7.1732, 5.3362) (axis cs:7.1740, 5.3364) (axis cs:7.1747, 5.3366) (axis cs:7.1755, 5.3369) (axis cs:7.1763, 5.3372) (axis cs:7.1770, 5.3375) (axis cs:7.1778, 5.3377) (axis cs:7.1785, 5.3379) (axis cs:7.1793, 5.3381) (axis cs:7.1801, 5.3386) (axis cs:7.1808, 5.3387) (axis cs:7.1816, 5.3394) (axis cs:7.1824, 5.3397) (axis cs:7.1831, 5.3400) (axis cs:7.1839, 5.3404) (axis cs:7.1846, 5.3408) (axis cs:7.1854, 5.3410) (axis cs:7.1861, 5.3413) (axis cs:7.1869, 5.3415) (axis cs:7.1877, 5.3419) (axis cs:7.1884, 5.3420) (axis cs:7.1892, 5.3424) (axis cs:7.1899, 5.3427) (axis cs:7.1907, 5.3431) (axis cs:7.1914, 5.3433) (axis cs:7.1922, 5.3435) (axis cs:7.1929, 5.3436) (axis cs:7.1937, 5.3441) (axis cs:7.1944, 5.3443) (axis cs:7.1952, 5.3446) (axis cs:7.1959, 5.3449) (axis cs:7.1967, 5.3451) (axis cs:7.1974, 5.3453) (axis cs:7.1982, 5.3458) (axis cs:7.1989, 5.3459) (axis cs:7.1997, 5.3462) (axis cs:7.2004, 5.3469) (axis cs:7.2012, 5.3472) (axis cs:7.2019, 5.3474) (axis cs:7.2027, 5.3479) (axis cs:7.2034, 5.3480) (axis cs:7.2041, 5.3483) (axis cs:7.2049, 5.3483) (axis cs:7.2056, 5.3485) (axis cs:7.2064, 5.3489) (axis cs:7.2071, 5.3495) (axis cs:7.2079, 5.3496) (axis cs:7.2086, 5.3501) (axis cs:7.2093, 5.3502) (axis cs:7.2101, 5.3509) (axis cs:7.2108, 5.3511) (axis cs:7.2116, 5.3515) (axis cs:7.2123, 5.3518) (axis cs:7.2130, 5.3522) (axis cs:7.2138, 5.3525) (axis cs:7.2145, 5.3529) (axis cs:7.2152, 5.3534) (axis cs:7.2160, 5.3538) (axis cs:7.2167, 5.3540) (axis cs:7.2174, 5.3547) (axis cs:7.2182, 5.3549) (axis cs:7.2189, 5.3551) (axis cs:7.2196, 5.3556) (axis cs:7.2204, 5.3560) (axis cs:7.2211, 5.3562) (axis cs:7.2218, 5.3565) (axis cs:7.2226, 5.3567) (axis cs:7.2233, 5.3570) (axis cs:7.2240, 5.3571) (axis cs:7.2248, 5.3574) (axis cs:7.2255, 5.3574) (axis cs:7.2262, 5.3577) (axis cs:7.2269, 5.3580) (axis cs:7.2277, 5.3583) (axis cs:7.2284, 5.3585) (axis cs:7.2291, 5.3589) (axis cs:7.2298, 5.3592) (axis cs:7.2306, 5.3600) (axis cs:7.2313, 5.3603) (axis cs:7.2320, 5.3605) (axis cs:7.2327, 5.3608) (axis cs:7.2335, 5.3612) (axis cs:7.2342, 5.3614) (axis cs:7.2349, 5.3619) (axis cs:7.2356, 5.3620) (axis cs:7.2363, 5.3627) (axis cs:7.2371, 5.3628) (axis cs:7.2378, 5.3633) (axis cs:7.2385, 5.3634) (axis cs:7.2392, 5.3637) (axis cs:7.2399, 5.3639) (axis cs:7.2406, 5.3642) (axis cs:7.2414, 5.3646) (axis cs:7.2421, 5.3650) (axis cs:7.2428, 5.3651) (axis cs:7.2435, 5.3655) (axis cs:7.2442, 5.3658) (axis cs:7.2449, 5.3659) (axis cs:7.2457, 5.3662) (axis cs:7.2464, 5.3666) (axis cs:7.2471, 5.3666) (axis cs:7.2478, 5.3670) (axis cs:7.2485, 5.3671) (axis cs:7.2492, 5.3676) (axis cs:7.2499, 5.3677) (axis cs:7.2506, 5.3682) (axis cs:7.2513, 5.3684) (axis cs:7.2521, 5.3686) (axis cs:7.2528, 5.3687) (axis cs:7.2535, 5.3690) (axis cs:7.2542, 5.3694) (axis cs:7.2549, 5.3696) (axis cs:7.2556, 5.3696) (axis cs:7.2563, 5.3699) (axis cs:7.2570, 5.3699) (axis cs:7.2577, 5.3702) (axis cs:7.2584, 5.3705) (axis cs:7.2591, 5.3709) (axis cs:7.2598, 5.3713) (axis cs:7.2605, 5.3718) (axis cs:7.2612, 5.3720) (axis cs:7.2619, 5.3723) (axis cs:7.2626, 5.3724) (axis cs:7.2633, 5.3728) (axis cs:7.2640, 5.3730) (axis cs:7.2647, 5.3733) (axis cs:7.2654, 5.3736) (axis cs:7.2661, 5.3742) (axis cs:7.2668, 5.3744) (axis cs:7.2675, 5.3747) (axis cs:7.2682, 5.3748) (axis cs:7.2689, 5.3750) (axis cs:7.2696, 5.3753) (axis cs:7.2703, 5.3756) (axis cs:7.2710, 5.3757) (axis cs:7.2717, 5.3760) (axis cs:7.2724, 5.3760) (axis cs:7.2731, 5.3764) (axis cs:7.2738, 5.3768) (axis cs:7.2745, 5.3772) (axis cs:7.2752, 5.3774) (axis cs:7.2759, 5.3780) (axis cs:7.2766, 5.3783) (axis cs:7.2772, 5.3787) (axis cs:7.2779, 5.3788) (axis cs:7.2786, 5.3793) (axis cs:7.2793, 5.3793) (axis cs:7.2800, 5.3798) (axis cs:7.2807, 5.3799) (axis cs:7.2814, 5.3803) (axis cs:7.2821, 5.3805) (axis cs:7.2828, 5.3809) (axis cs:7.2834, 5.3815) (axis cs:7.2841, 5.3819) (axis cs:7.2848, 5.3820) (axis cs:7.2855, 5.3823) (axis cs:7.2862, 5.3825) (axis cs:7.2869, 5.3829) (axis cs:7.2876, 5.3829) (axis cs:7.2882, 5.3833) (axis cs:7.2889, 5.3836) (axis cs:7.2896, 5.3843) (axis cs:7.2903, 5.3844) (axis cs:7.2910, 5.3847) (axis cs:7.2917, 5.3850) (axis cs:7.2923, 5.3853) (axis cs:7.2930, 5.3855) (axis cs:7.2937, 5.3858) (axis cs:7.2944, 5.3859) (axis cs:7.2951, 5.3862) (axis cs:7.2957, 5.3865) (axis cs:7.2964, 5.3869) (axis cs:7.2971, 5.3869) (axis cs:7.2978, 5.3873) (axis cs:7.2984, 5.3875) (axis cs:7.2991, 5.3879) (axis cs:7.2998, 5.3881) (axis cs:7.3005, 5.3887) (axis cs:7.3011, 5.3887) (axis cs:7.3018, 5.3892) (axis cs:7.3025, 5.3896) (axis cs:7.3032, 5.3903) (axis cs:7.3038, 5.3907) (axis cs:7.3045, 5.3909) (axis cs:7.3052, 5.3910) (axis cs:7.3059, 5.3917) (axis cs:7.3065, 5.3919) (axis cs:7.3072, 5.3924) (axis cs:7.3079, 5.3926) (axis cs:7.3085, 5.3931) (axis cs:7.3092, 5.3933) (axis cs:7.3099, 5.3936) (axis cs:7.3106, 5.3939) (axis cs:7.3112, 5.3943) (axis cs:7.3119, 5.3947) (axis cs:7.3126, 5.3951) (axis cs:7.3132, 5.3954) (axis cs:7.3139, 5.3957) (axis cs:7.3146, 5.3958) (axis cs:7.3152, 5.3960) (axis cs:7.3159, 5.3964) (axis cs:7.3165, 5.3967) (axis cs:7.3172, 5.3968) (axis cs:7.3179, 5.3973) (axis cs:7.3185, 5.3976) (axis cs:7.3192, 5.3980) (axis cs:7.3199, 5.3983) (axis cs:7.3205, 5.3986) (axis cs:7.3212, 5.3990) (axis cs:7.3218, 5.3994) (axis cs:7.3225, 5.3994) (axis cs:7.3232, 5.3997) (axis cs:7.3238, 5.4003) (axis cs:7.3245, 5.4007) (axis cs:7.3251, 5.4008) (axis cs:7.3258, 5.4011) (axis cs:7.3265, 5.4013) (axis cs:7.3272, 5.4015) (axis cs:7.3278, 5.4017) (axis cs:7.3284, 5.4022) (axis cs:7.3291, 5.4025) (axis cs:7.3297, 5.4029) (axis cs:7.3304, 5.4030) (axis cs:7.3311, 5.4033) (axis cs:7.3317, 5.4035) (axis cs:7.3324, 5.4038) (axis cs:7.3330, 5.4039) (axis cs:7.3337, 5.4043) (axis cs:7.3343, 5.4044) (axis cs:7.3350, 5.4049) (axis cs:7.3356, 5.4055) (axis cs:7.3363, 5.4058) (axis cs:7.3369, 5.4060) (axis cs:7.3376, 5.4062) (axis cs:7.3382, 5.4062) (axis cs:7.3389, 5.4066) (axis cs:7.3395, 5.4068) (axis cs:7.3402, 5.4072) (axis cs:7.3408, 5.4073) (axis cs:7.3415, 5.4077) (axis cs:7.3421, 5.4079) (axis cs:7.3428, 5.4082) (axis cs:7.3434, 5.4084) (axis cs:7.3441, 5.4089) (axis cs:7.3447, 5.4089) (axis cs:7.3454, 5.4094) (axis cs:7.3460, 5.4095) (axis cs:7.3467, 5.4098) (axis cs:7.3473, 5.4099) (axis cs:7.3479, 5.4103) (axis cs:7.3486, 5.4104) (axis cs:7.3492, 5.4108) (axis cs:7.3499, 5.4110) (axis cs:7.3505, 5.4112) (axis cs:7.3512, 5.4112) (axis cs:7.3518, 5.4115) (axis cs:7.3524, 5.4116) (axis cs:7.3531, 5.4118) (axis cs:7.3537, 5.4120) (axis cs:7.3544, 5.4123) (axis cs:7.3550, 5.4123) (axis cs:7.3556, 5.4126) (axis cs:7.3563, 5.4128) (axis cs:7.3569, 5.4132) (axis cs:7.3576, 5.4135) (axis cs:7.3582, 5.4138) (axis cs:7.3588, 5.4141) (axis cs:7.3595, 5.4145) (axis cs:7.3601, 5.4148) (axis cs:7.3607, 5.4151) (axis cs:7.3614, 5.4153) (axis cs:7.3620, 5.4156) (axis cs:7.3626, 5.4157) (axis cs:7.3633, 5.4160) (axis cs:7.3639, 5.4161) (axis cs:7.3645, 5.4165) (axis cs:7.3652, 5.4166) (axis cs:7.3658, 5.4169) (axis cs:7.3664, 5.4172) (axis cs:7.3671, 5.4174) (axis cs:7.3677, 5.4176) (axis cs:7.3683, 5.4178) (axis cs:7.3690, 5.4180) (axis cs:7.3696, 5.4184) (axis cs:7.3702, 5.4185) (axis cs:7.3709, 5.4189) (axis cs:7.3715, 5.4191) (axis cs:7.3721, 5.4196) (axis cs:7.3727, 5.4196) (axis cs:7.3734, 5.4200) (axis cs:7.3740, 5.4202) (axis cs:7.3746, 5.4205) (axis cs:7.3753, 5.4206) (axis cs:7.3759, 5.4210) (axis cs:7.3765, 5.4212) (axis cs:7.3771, 5.4215) (axis cs:7.3778, 5.4216) (axis cs:7.3784, 5.4219) (axis cs:7.3790, 5.4220) (axis cs:7.3796, 5.4224) (axis cs:7.3803, 5.4226) (axis cs:7.3809, 5.4228) (axis cs:7.3815, 5.4231) (axis cs:7.3821, 5.4235) (axis cs:7.3827, 5.4236) (axis cs:7.3834, 5.4238) (axis cs:7.3840, 5.4242) (axis cs:7.3846, 5.4244) (axis cs:7.3852, 5.4246) (axis cs:7.3859, 5.4250) (axis cs:7.3865, 5.4254) (axis cs:7.3871, 5.4257) (axis cs:7.3877, 5.4259) (axis cs:7.3883, 5.4261) (axis cs:7.3889, 5.4262) (axis cs:7.3896, 5.4265) (axis cs:7.3902, 5.4266) (axis cs:7.3908, 5.4269) (axis cs:7.3914, 5.4269) (axis cs:7.3920, 5.4272) (axis cs:7.3926, 5.4275) (axis cs:7.3933, 5.4277) (axis cs:7.3939, 5.4279) (axis cs:7.3945, 5.4282) (axis cs:7.3951, 5.4284) (axis cs:7.3957, 5.4288) (axis cs:7.3963, 5.4291) (axis cs:7.3969, 5.4295) (axis cs:7.3976, 5.4297) (axis cs:7.3982, 5.4303) (axis cs:7.3988, 5.4305) (axis cs:7.3994, 5.4308) (axis cs:7.4000, 5.4309) (axis cs:7.4006, 5.4313) (axis cs:7.4012, 5.4321) (axis cs:7.4018, 5.4325) (axis cs:7.4025, 5.4326) (axis cs:7.4031, 5.4329) (axis cs:7.4037, 5.4331) (axis cs:7.4043, 5.4335) (axis cs:7.4049, 5.4338) (axis cs:7.4055, 5.4341) (axis cs:7.4061, 5.4342) (axis cs:7.4067, 5.4344) (axis cs:7.4073, 5.4346) (axis cs:7.4079, 5.4349) (axis cs:7.4085, 5.4349) (axis cs:7.4091, 5.4353) (axis cs:7.4097, 5.4354) (axis cs:7.4103, 5.4356) (axis cs:7.4110, 5.4359) (axis cs:7.4116, 5.4363) (axis cs:7.4122, 5.4364) (axis cs:7.4128, 5.4367) (axis cs:7.4134, 5.4369) (axis cs:7.4140, 5.4372) (axis cs:7.4146, 5.4378) (axis cs:7.4152, 5.4382) (axis cs:7.4158, 5.4383) (axis cs:7.4164, 5.4388) (axis cs:7.4170, 5.4390) (axis cs:7.4176, 5.4394) (axis cs:7.4182, 5.4394) (axis cs:7.4188, 5.4398) (axis cs:7.4194, 5.4399) (axis cs:7.4200, 5.4403) (axis cs:7.4206, 5.4409) (axis cs:7.4212, 5.4411) (axis cs:7.4218, 5.4412) (axis cs:7.4224, 5.4415) (axis cs:7.4230, 5.4414) (axis cs:7.4236, 5.4421) (axis cs:7.4242, 5.4423) (axis cs:7.4248, 5.4428) (axis cs:7.4254, 5.4429) (axis cs:7.4260, 5.4432) (axis cs:7.4265, 5.4433) (axis cs:7.4272, 5.4436) (axis cs:7.4277, 5.4440) (axis cs:7.4283, 5.4442) (axis cs:7.4289, 5.4444) (axis cs:7.4295, 5.4447) (axis cs:7.4301, 5.4448) (axis cs:7.4307, 5.4451) (axis cs:7.4313, 5.4454) (axis cs:7.4319, 5.4458) (axis cs:7.4325, 5.4459) (axis cs:7.4331, 5.4461) (axis cs:7.4337, 5.4462) (axis cs:7.4343, 5.4466) (axis cs:7.4348, 5.4466) (axis cs:7.4354, 5.4468) (axis cs:7.4360, 5.4468) (axis cs:7.4366, 5.4474) (axis cs:7.4372, 5.4477) (axis cs:7.4378, 5.4481) (axis cs:7.4384, 5.4483) (axis cs:7.4390, 5.4485) (axis cs:7.4396, 5.4488) (axis cs:7.4401, 5.4491) (axis cs:7.4407, 5.4492) (axis cs:7.4413, 5.4496) (axis cs:7.4419, 5.4497) (axis cs:7.4425, 5.4502) (axis cs:7.4431, 5.4504) (axis cs:7.4437, 5.4508) (axis cs:7.4442, 5.4509) (axis cs:7.4448, 5.4511) (axis cs:7.4454, 5.4512) (axis cs:7.4460, 5.4513) (axis cs:7.4466, 5.4515) (axis cs:7.4472, 5.4517) (axis cs:7.4478, 5.4519) (axis cs:7.4483, 5.4522) (axis cs:7.4489, 5.4524) (axis cs:7.4495, 5.4526) (axis cs:7.4501, 5.4528) (axis cs:7.4507, 5.4530) (axis cs:7.4512, 5.4531) (axis cs:7.4518, 5.4534) (axis cs:7.4524, 5.4538) (axis cs:7.4530, 5.4540) (axis cs:7.4536, 5.4543) (axis cs:7.4541, 5.4546) (axis cs:7.4547, 5.4549) (axis cs:7.4553, 5.4552) (axis cs:7.4559, 5.4552) (axis cs:7.4565, 5.4554) (axis cs:7.4570, 5.4557) (axis cs:7.4576, 5.4560) (axis cs:7.4582, 5.4559) (axis cs:7.4588, 5.4563) (axis cs:7.4593, 5.4566) (axis cs:7.4599, 5.4568) (axis cs:7.4605, 5.4572) (axis cs:7.4611, 5.4575) (axis cs:7.4616, 5.4576) (axis cs:7.4622, 5.4579) (axis cs:7.4628, 5.4580) (axis cs:7.4634, 5.4583) (axis cs:7.4639, 5.4586) (axis cs:7.4645, 5.4590) (axis cs:7.4651, 5.4592) (axis cs:7.4657, 5.4596) (axis cs:7.4662, 5.4599) (axis cs:7.4668, 5.4602) (axis cs:7.4674, 5.4606) (axis cs:7.4679, 5.4610) (axis cs:7.4685, 5.4611) (axis cs:7.4691, 5.4615) (axis cs:7.4697, 5.4618) (axis cs:7.4702, 5.4621) (axis cs:7.4708, 5.4623) (axis cs:7.4714, 5.4626) (axis cs:7.4719, 5.4628) (axis cs:7.4725, 5.4630) (axis cs:7.4731, 5.4633) (axis cs:7.4736, 5.4635) (axis cs:7.4742, 5.4638) (axis cs:7.4748, 5.4643) (axis cs:7.4754, 5.4646) (axis cs:7.4759, 5.4649) (axis cs:7.4765, 5.4651) (axis cs:7.4770, 5.4654) (axis cs:7.4776, 5.4654) (axis cs:7.4782, 5.4658) (axis cs:7.4787, 5.4659) (axis cs:7.4793, 5.4664) (axis cs:7.4799, 5.4665) (axis cs:7.4804, 5.4668) (axis cs:7.4810, 5.4670) (axis cs:7.4816, 5.4673) (axis cs:7.4821, 5.4675) (axis cs:7.4827, 5.4678) (axis cs:7.4832, 5.4681) (axis cs:7.4838, 5.4685) (axis cs:7.4844, 5.4688) (axis cs:7.4849, 5.4691) (axis cs:7.4855, 5.4694) (axis cs:7.4861, 5.4697) (axis cs:7.4866, 5.4698) (axis cs:7.4872, 5.4701) (axis cs:7.4877, 5.4703) (axis cs:7.4883, 5.4705) (axis cs:7.4889, 5.4707) (axis cs:7.4894, 5.4710) (axis cs:7.4900, 5.4713) (axis cs:7.4905, 5.4716) (axis cs:7.4911, 5.4718) (axis cs:7.4916, 5.4721) (axis cs:7.4922, 5.4721) (axis cs:7.4928, 5.4725) (axis cs:7.4933, 5.4726) (axis cs:7.4939, 5.4727) (axis cs:7.4944, 5.4729) (axis cs:7.4950, 5.4732) (axis cs:7.4955, 5.4733) (axis cs:7.4961, 5.4737) (axis cs:7.4967, 5.4738) (axis cs:7.4972, 5.4741) (axis cs:7.4978, 5.4742) (axis cs:7.4983, 5.4745) (axis cs:7.4989, 5.4747) (axis cs:7.4994, 5.4749) (axis cs:7.5000, 5.4752) (axis cs:7.5005, 5.4755) (axis cs:7.5011, 5.4757) (axis cs:7.5016, 5.4759) (axis cs:7.5022, 5.4760) (axis cs:7.5027, 5.4764) (axis cs:7.5033, 5.4765) (axis cs:7.5038, 5.4767) (axis cs:7.5044, 5.4768) (axis cs:7.5049, 5.4770) (axis cs:7.5055, 5.4775) (axis cs:7.5060, 5.4777) (axis cs:7.5066, 5.4779) (axis cs:7.5071, 5.4781) (axis cs:7.5077, 5.4805) (axis cs:7.5082, 5.4808) (axis cs:7.5088, 5.4808) (axis cs:7.5093, 5.4811) (axis cs:7.5099, 5.4813) (axis cs:7.5104, 5.4814) (axis cs:7.5110, 5.4817) (axis cs:7.5115, 5.4820) (axis cs:7.5121, 5.4820) (axis cs:7.5126, 5.4823) (axis cs:7.5132, 5.4828) (axis cs:7.5137, 5.4832) (axis cs:7.5143, 5.4834) (axis cs:7.5148, 5.4838) (axis cs:7.5153, 5.4839) (axis cs:7.5159, 5.4841) (axis cs:7.5164, 5.4843) (axis cs:7.5170, 5.4845) (axis cs:7.5175, 5.4849) (axis cs:7.5181, 5.4851) (axis cs:7.5186, 5.4851) (axis cs:7.5191, 5.4855) (axis cs:7.5197, 5.4856) (axis cs:7.5202, 5.4858) (axis cs:7.5208, 5.4859) (axis cs:7.5213, 5.4862) (axis cs:7.5219, 5.4864) (axis cs:7.5224, 5.4866) (axis cs:7.5229, 5.4867) (axis cs:7.5235, 5.4870) (axis cs:7.5240, 5.4872) (axis cs:7.5246, 5.4874) (axis cs:7.5251, 5.4875) (axis cs:7.5256, 5.4879) (axis cs:7.5262, 5.4881) (axis cs:7.5267, 5.4884) (axis cs:7.5273, 5.4886) (axis cs:7.5278, 5.4889) (axis cs:7.5283, 5.4890) (axis cs:7.5289, 5.4893) (axis cs:7.5294, 5.4896) (axis cs:7.5299, 5.4898) (axis cs:7.5305, 5.4900) (axis cs:7.5310, 5.4903) (axis cs:7.5316, 5.4903) (axis cs:7.5321, 5.4906) (axis cs:7.5326, 5.4908) (axis cs:7.5332, 5.4910) (axis cs:7.5337, 5.4913) (axis cs:7.5342, 5.4917) (axis cs:7.5348, 5.4917) (axis cs:7.5353, 5.4920) (axis cs:7.5358, 5.4921) (axis cs:7.5364, 5.4923) (axis cs:7.5369, 5.4925) (axis cs:7.5374, 5.4927) (axis cs:7.5380, 5.4927) (axis cs:7.5385, 5.4930) (axis cs:7.5390, 5.4933) (axis cs:7.5396, 5.4936) (axis cs:7.5401, 5.4938) (axis cs:7.5406, 5.4940) (axis cs:7.5412, 5.4942) (axis cs:7.5417, 5.4945) (axis cs:7.5422, 5.4947) (axis cs:7.5427, 5.4950) (axis cs:7.5433, 5.4952) (axis cs:7.5438, 5.4956) (axis cs:7.5443, 5.4957) (axis cs:7.5449, 5.4960) (axis cs:7.5454, 5.4964) (axis cs:7.5459, 5.4967) (axis cs:7.5464, 5.4968) (axis cs:7.5470, 5.4973) (axis cs:7.5475, 5.4973) (axis cs:7.5480, 5.4976) (axis cs:7.5486, 5.4978) (axis cs:7.5491, 5.4981) (axis cs:7.5496, 5.4982) (axis cs:7.5501, 5.4986) (axis cs:7.5507, 5.4987) (axis cs:7.5512, 5.4990) (axis cs:7.5517, 5.4992) (axis cs:7.5522, 5.4994) (axis cs:7.5528, 5.4995) (axis cs:7.5533, 5.5000) (axis cs:7.5538, 5.5000) (axis cs:7.5543, 5.5003) (axis cs:7.5549, 5.5004) (axis cs:7.5554, 5.5004) (axis cs:7.5559, 5.5014) (axis cs:7.5564, 5.5016) (axis cs:7.5570, 5.5016) (axis cs:7.5575, 5.5019) (axis cs:7.5580, 5.5022) (axis cs:7.5585, 5.5027) (axis cs:7.5590, 5.5028) (axis cs:7.5596, 5.5030) (axis cs:7.5601, 5.5031) (axis cs:7.5606, 5.5035) (axis cs:7.5611, 5.5037) (axis cs:7.5616, 5.5039) (axis cs:7.5622, 5.5039) (axis cs:7.5627, 5.5043) (axis cs:7.5632, 5.5044) (axis cs:7.5637, 5.5046) (axis cs:7.5642, 5.5047) (axis cs:7.5648, 5.5050) (axis cs:7.5653, 5.5052) (axis cs:7.5658, 5.5056) (axis cs:7.5663, 5.5058) (axis cs:7.5668, 5.5061) (axis cs:7.5673, 5.5063) (axis cs:7.5679, 5.5064) (axis cs:7.5684, 5.5066) (axis cs:7.5689, 5.5068) (axis cs:7.5694, 5.5069) (axis cs:7.5699, 5.5073) (axis cs:7.5704, 5.5073) (axis cs:7.5710, 5.5075) (axis cs:7.5715, 5.5077) (axis cs:7.5720, 5.5081) (axis cs:7.5725, 5.5083) (axis cs:7.5730, 5.5086) (axis cs:7.5735, 5.5087) (axis cs:7.5740, 5.5089) (axis cs:7.5746, 5.5092) (axis cs:7.5751, 5.5094) (axis cs:7.5756, 5.5096) (axis cs:7.5761, 5.5098) (axis cs:7.5766, 5.5101) (axis cs:7.5771, 5.5103) (axis cs:7.5776, 5.5104) (axis cs:7.5781, 5.5107) (axis cs:7.5787, 5.5108) (axis cs:7.5792, 5.5110) (axis cs:7.5797, 5.5112) (axis cs:7.5802, 5.5116) (axis cs:7.5807, 5.5117) (axis cs:7.5812, 5.5119) (axis cs:7.5817, 5.5119) (axis cs:7.5822, 5.5121) (axis cs:7.5827, 5.5125) (axis cs:7.5832, 5.5129) (axis cs:7.5838, 5.5131) (axis cs:7.5843, 5.5133) (axis cs:7.5848, 5.5134) (axis cs:7.5853, 5.5136) (axis cs:7.5858, 5.5138) (axis cs:7.5863, 5.5141) (axis cs:7.5868, 5.5143) (axis cs:7.5873, 5.5146) (axis cs:7.5878, 5.5146) (axis cs:7.5883, 5.5149) (axis cs:7.5888, 5.5151) (axis cs:7.5893, 5.5152) (axis cs:7.5898, 5.5153) (axis cs:7.5903, 5.5156) (axis cs:7.5909, 5.5158) (axis cs:7.5914, 5.5162) (axis cs:7.5919, 5.5164) (axis cs:7.5924, 5.5166) (axis cs:7.5929, 5.5168) (axis cs:7.5934, 5.5171) (axis cs:7.5939, 5.5172) (axis cs:7.5944, 5.5175) (axis cs:7.5949, 5.5176) (axis cs:7.5954, 5.5178) (axis cs:7.5959, 5.5181) (axis cs:7.5964, 5.5184) (axis cs:7.5969, 5.5185) (axis cs:7.5974, 5.5189) (axis cs:7.5979, 5.5190) (axis cs:7.5984, 5.5192) (axis cs:7.5989, 5.5193) (axis cs:7.5994, 5.5197) (axis cs:7.5999, 5.5197) (axis cs:7.6004, 5.5203) (axis cs:7.6009, 5.5203)};

\addplot[thick,color=newlightblue,domain=0.69315:7.6009] {0.42193*x+2.3092};

\draw[dashed] (axis cs:0.69315,.6037583333)--(axis cs:0.69315,2.6016607795);
\draw[dashed] (axis cs:7.6009,.6037583333)--(axis cs:7.6009, 5.5203);
\end{axis}
\end{tikzpicture}&\phantom{a}&
\begin{tikzpicture}
\begin{axis}[
	xmin=.5997989865,
	xmax=8.067640068,
	ymin=1.192675000,
	ymax=12.80957500,
    xtick={.69315,7.6009},
    xticklabels={$\ln 2$,$\ln 2000$},
    ytick={2,4,6,8,10,12},
	axis lines=middle,
    x axis line style=->,
    y axis line style=->,
	samples=100,
	xlabel=$\ln q$,
	ylabel=$\ln \text{T}_q$,
	width=8cm,
    height=6cm,
    clip=false
]
\draw[ultra thick,color=newpurple] plot coordinates {(axis cs:.693147, 1.38629) (axis cs:1.09861, 1.94591) (axis cs:1.38629, 1.94591) (axis cs:1.60944, 3.55535) (axis cs:1.79176, 3.55535) (axis cs:1.94591, 3.55535) (axis cs:2.07944, 3.55535) (axis cs:2.19722, 3.55535) (axis cs:2.30259, 3.55535) (axis cs:2.39790, 3.61092) (axis cs:2.48491, 3.61092) (axis cs:2.56495, 5.14166) (axis cs:2.63906, 5.14166) (axis cs:2.70805, 5.14166) (axis cs:2.77259, 5.14166) (axis cs:2.83321, 5.14166) (axis cs:2.89037, 5.14166) (axis cs:2.94444, 5.14166) (axis cs:2.99573, 5.14166) (axis cs:3.04452, 5.14166) (axis cs:3.09104, 5.14166) (axis cs:3.13549, 5.29330) (axis cs:3.17805, 5.29330) (axis cs:3.21888, 5.68017) (axis cs:3.25810, 5.68017) (axis cs:3.29583, 5.68017) (axis cs:3.33220, 5.68017) (axis cs:3.36730, 5.68017) (axis cs:3.40120, 5.68017) (axis cs:3.43399, 5.68017) (axis cs:3.46574, 5.68017) (axis cs:3.49651, 5.68017) (axis cs:3.52636, 5.68017) (axis cs:3.55535, 5.68017) (axis cs:3.58352, 5.68017) (axis cs:3.61092, 5.68017) (axis cs:3.63759, 5.68017) (axis cs:3.66356, 5.68017) (axis cs:3.68888, 5.68017) (axis cs:3.71357, 5.68017) (axis cs:3.73767, 5.68017) (axis cs:3.76120, 5.68017) (axis cs:3.78419, 5.68017) (axis cs:3.80666, 5.68017) (axis cs:3.82864, 5.68017) (axis cs:3.85015, 5.68017) (axis cs:3.87120, 5.71373) (axis cs:3.89182, 6.67077) (axis cs:3.91202, 6.67077) (axis cs:3.93183, 6.67077) (axis cs:3.95124, 6.67077) (axis cs:3.97029, 6.67077) (axis cs:3.98898, 6.67077) (axis cs:4.00733, 6.67077) (axis cs:4.02535, 6.67077) (axis cs:4.04305, 6.67077) (axis cs:4.06044, 6.67077) (axis cs:4.07754, 6.67077) (axis cs:4.09434, 6.67077) (axis cs:4.11087, 6.67077) (axis cs:4.12713, 6.67077) (axis cs:4.14313, 6.67077) (axis cs:4.15888, 6.67077) (axis cs:4.17439, 6.67077) (axis cs:4.18965, 6.67077) (axis cs:4.20469, 6.67077) (axis cs:4.21951, 6.67077) (axis cs:4.23411, 6.67077) (axis cs:4.24850, 6.67077) (axis cs:4.26268, 6.67077) (axis cs:4.27667, 6.67077) (axis cs:4.29046, 6.67077) (axis cs:4.30407, 6.67077) (axis cs:4.31749, 7.31788) (axis cs:4.33073, 7.31788) (axis cs:4.34381, 7.31788) (axis cs:4.35671, 7.31788) (axis cs:4.36945, 7.31788) (axis cs:4.38203, 7.31788) (axis cs:4.39444, 7.31788) (axis cs:4.40672, 7.31788) (axis cs:4.41884, 7.31788) (axis cs:4.43082, 7.31788) (axis cs:4.44265, 7.31788) (axis cs:4.45435, 7.31788) (axis cs:4.46591, 7.31788) (axis cs:4.47734, 7.31788) (axis cs:4.48864, 7.31788) (axis cs:4.49981, 7.31788) (axis cs:4.51086, 7.31788) (axis cs:4.52179, 7.31788) (axis cs:4.53260, 7.31788) (axis cs:4.54329, 7.31788) (axis cs:4.55388, 7.31788) (axis cs:4.56435, 7.31788) (axis cs:4.57471, 7.31788) (axis cs:4.58497, 7.31788) (axis cs:4.59512, 7.31788) (axis cs:4.60518, 7.31788) (axis cs:4.61512, 7.31788) (axis cs:4.62497, 7.31788) (axis cs:4.63473, 7.31788) (axis cs:4.64439, 7.31788) (axis cs:4.65396, 7.31788) (axis cs:4.66344, 7.31788) (axis cs:4.67283, 7.31788) (axis cs:4.68213, 7.31788) (axis cs:4.69135, 7.31788) (axis cs:4.70048, 7.31788) (axis cs:4.70953, 7.31788) (axis cs:4.71850, 7.31788) (axis cs:4.72739, 7.31788) (axis cs:4.73620, 7.31788) (axis cs:4.74493, 7.31788) (axis cs:4.75359, 7.31788) (axis cs:4.76217, 7.31788) (axis cs:4.77068, 7.31788) (axis cs:4.77912, 7.31788) (axis cs:4.78749, 7.31788) (axis cs:4.79580, 7.31788) (axis cs:4.80402, 7.31788) (axis cs:4.81218, 7.31788) (axis cs:4.82028, 7.31788) (axis cs:4.82832, 7.31788) (axis cs:4.83628, 7.31788) (axis cs:4.84419, 7.31788) (axis cs:4.85203, 7.31788) (axis cs:4.85981, 7.31788) (axis cs:4.86753, 7.31788) (axis cs:4.87520, 7.31788) (axis cs:4.88280, 7.31788) (axis cs:4.89035, 7.31788) (axis cs:4.89784, 7.31788) (axis cs:4.90527, 7.31788) (axis cs:4.91265, 7.31788) (axis cs:4.91998, 7.31788) (axis cs:4.92725, 7.31788) (axis cs:4.93447, 7.31788) (axis cs:4.94164, 7.31788) (axis cs:4.94876, 7.31788) (axis cs:4.95583, 7.44600) (axis cs:4.96284, 7.44600) (axis cs:4.96982, 7.44600) (axis cs:4.97673, 7.44600) (axis cs:4.98361, 7.44600) (axis cs:4.99043, 7.44600) (axis cs:4.99721, 7.44600) (axis cs:5.00395, 7.44600) (axis cs:5.01064, 7.44600) (axis cs:5.01728, 7.44600) (axis cs:5.02388, 7.44600) (axis cs:5.03044, 7.44600) (axis cs:5.03695, 7.44600) (axis cs:5.04343, 7.44600) (axis cs:5.04986, 7.44600) (axis cs:5.05625, 7.44600) (axis cs:5.06260, 7.44600) (axis cs:5.06890, 7.44600) (axis cs:5.07517, 7.44600) (axis cs:5.08140, 7.44600) (axis cs:5.08760, 7.44600) (axis cs:5.09375, 7.44600) (axis cs:5.09987, 7.44600) (axis cs:5.10595, 7.44600) (axis cs:5.11199, 7.44600) (axis cs:5.11799, 7.44600) (axis cs:5.12396, 7.44600) (axis cs:5.12990, 7.44600) (axis cs:5.13580, 7.44600) (axis cs:5.14166, 7.44600) (axis cs:5.14749, 7.44600) (axis cs:5.15329, 7.44600) (axis cs:5.15906, 7.44600) (axis cs:5.16479, 7.44600) (axis cs:5.17048, 7.44600) (axis cs:5.17615, 7.44600) (axis cs:5.18178, 7.44600) (axis cs:5.18739, 7.44600) (axis cs:5.19296, 7.44600) (axis cs:5.19850, 7.44600) (axis cs:5.20401, 7.44600) (axis cs:5.20949, 7.44600) (axis cs:5.21494, 7.44600) (axis cs:5.22036, 7.44600) (axis cs:5.22575, 7.44600) (axis cs:5.23111, 7.44600) (axis cs:5.23644, 7.44600) (axis cs:5.24175, 7.44600) (axis cs:5.24702, 7.44600) (axis cs:5.25227, 7.44600) (axis cs:5.25750, 7.44600) (axis cs:5.26269, 7.44600) (axis cs:5.26786, 7.44600) (axis cs:5.27300, 7.44600) (axis cs:5.27812, 7.44600) (axis cs:5.28320, 7.44600) (axis cs:5.28827, 7.44600) (axis cs:5.29330, 7.44600) (axis cs:5.29832, 7.44600) (axis cs:5.30330, 7.44600) (axis cs:5.30827, 7.44600) (axis cs:5.31321, 7.44600) (axis cs:5.31812, 7.44600) (axis cs:5.32301, 8.18619) (axis cs:5.32788, 8.18619) (axis cs:5.33272, 8.18619) (axis cs:5.33754, 8.18619) (axis cs:5.34233, 8.18619) (axis cs:5.34711, 8.18619) (axis cs:5.35186, 8.18619) (axis cs:5.35659, 8.18619) (axis cs:5.36129, 8.18619) (axis cs:5.36598, 8.18619) (axis cs:5.37064, 8.18619) (axis cs:5.37528, 8.18619) (axis cs:5.37990, 8.18619) (axis cs:5.38450, 8.18619) (axis cs:5.38907, 8.18619) (axis cs:5.39363, 8.18619) (axis cs:5.39816, 8.18619) (axis cs:5.40268, 8.18619) (axis cs:5.40717, 8.18619) (axis cs:5.41165, 8.18619) (axis cs:5.41610, 8.18619) (axis cs:5.42053, 8.18619) (axis cs:5.42495, 8.18619) (axis cs:5.42935, 8.18619) (axis cs:5.43372, 8.18619) (axis cs:5.43808, 8.18619) (axis cs:5.44242, 8.18619) (axis cs:5.44674, 8.18619) (axis cs:5.45104, 8.18619) (axis cs:5.45532, 8.18619) (axis cs:5.45959, 8.18619) (axis cs:5.46383, 8.18619) (axis cs:5.46806, 8.18619) (axis cs:5.47227, 8.18619) (axis cs:5.47646, 8.18619) (axis cs:5.48064, 8.18619) (axis cs:5.48480, 8.18619) (axis cs:5.48894, 8.18619) (axis cs:5.49305, 8.18619) (axis cs:5.49717, 8.18619) (axis cs:5.50126, 8.18619) (axis cs:5.50533, 8.18619) (axis cs:5.50939, 8.18619) (axis cs:5.51343, 8.18619) (axis cs:5.51745, 8.18619) (axis cs:5.52146, 8.18619) (axis cs:5.52545, 8.18619) (axis cs:5.52943, 8.18619) (axis cs:5.53339, 8.18619) (axis cs:5.53733, 8.18619) (axis cs:5.54126, 8.18619) (axis cs:5.54518, 8.18619) (axis cs:5.54908, 8.18619) (axis cs:5.55296, 8.18619) (axis cs:5.55683, 8.18619) (axis cs:5.56068, 8.18619) (axis cs:5.56452, 8.18619) (axis cs:5.56834, 8.18619) (axis cs:5.57215, 8.18619) (axis cs:5.57595, 8.18619) (axis cs:5.57973, 8.18619) (axis cs:5.58350, 8.18619) (axis cs:5.58725, 8.18619) (axis cs:5.59099, 8.18619) (axis cs:5.59471, 8.18619) (axis cs:5.59842, 8.18619) (axis cs:5.60212, 8.18619) (axis cs:5.60580, 8.18619) (axis cs:5.60947, 8.18619) (axis cs:5.61313, 8.18619) (axis cs:5.61677, 8.18619) (axis cs:5.62040, 8.18619) (axis cs:5.62402, 8.18619) (axis cs:5.62762, 8.18619) (axis cs:5.63121, 8.18619) (axis cs:5.63479, 8.18619) (axis cs:5.63835, 8.18619) (axis cs:5.64191, 8.18619) (axis cs:5.64545, 8.18619) (axis cs:5.64897, 8.18619) (axis cs:5.65249, 8.18619) (axis cs:5.65599, 8.18619) (axis cs:5.65948, 8.18619) (axis cs:5.66296, 8.18619) (axis cs:5.66642, 8.18619) (axis cs:5.66988, 8.18619) (axis cs:5.67332, 8.18619) (axis cs:5.67675, 8.18619) (axis cs:5.68017, 8.18619) (axis cs:5.68358, 8.18619) (axis cs:5.68698, 8.18619) (axis cs:5.69036, 8.18619) (axis cs:5.69373, 8.18619) (axis cs:5.69709, 8.18619) (axis cs:5.70044, 8.18619) (axis cs:5.70378, 8.18619) (axis cs:5.70711, 8.18619) (axis cs:5.71043, 8.18619) (axis cs:5.71373, 8.18619) (axis cs:5.71703, 8.18619) (axis cs:5.72031, 8.18619) (axis cs:5.72359, 8.18619) (axis cs:5.72685, 8.18619) (axis cs:5.73010, 8.18619) (axis cs:5.73334, 8.18619) (axis cs:5.73657, 8.18619) (axis cs:5.73979, 8.18619) (axis cs:5.74300, 8.18619) (axis cs:5.74620, 8.18619) (axis cs:5.74939, 8.18619) (axis cs:5.75257, 8.18619) (axis cs:5.75574, 8.18619) (axis cs:5.75890, 8.18619) (axis cs:5.76205, 8.18619) (axis cs:5.76519, 8.18619) (axis cs:5.76832, 8.18619) (axis cs:5.77144, 8.18619) (axis cs:5.77455, 8.18619) (axis cs:5.77765, 8.18619) (axis cs:5.78074, 8.18619) (axis cs:5.78383, 8.20440) (axis cs:5.78690, 8.20440) (axis cs:5.78996, 8.20440) (axis cs:5.79301, 8.20440) (axis cs:5.79606, 8.20440) (axis cs:5.79909, 8.20440) (axis cs:5.80212, 8.20440) (axis cs:5.80513, 8.20440) (axis cs:5.80814, 8.20440) (axis cs:5.81114, 8.20440) (axis cs:5.81413, 8.20440) (axis cs:5.81711, 8.20440) (axis cs:5.82008, 8.20440) (axis cs:5.82305, 8.20440) (axis cs:5.82600, 8.20440) (axis cs:5.82895, 8.20440) (axis cs:5.83188, 8.20440) (axis cs:5.83481, 8.20440) (axis cs:5.83773, 8.20440) (axis cs:5.84064, 8.20440) (axis cs:5.84354, 8.20440) (axis cs:5.84644, 8.20440) (axis cs:5.84932, 8.20440) (axis cs:5.85220, 8.20440) (axis cs:5.85507, 8.20440) (axis cs:5.85793, 8.20440) (axis cs:5.86079, 8.20440) (axis cs:5.86363, 8.20440) (axis cs:5.86647, 8.20440) (axis cs:5.86930, 8.20440) (axis cs:5.87212, 8.20440) (axis cs:5.87493, 8.20440) (axis cs:5.87774, 8.20440) (axis cs:5.88053, 8.20440) (axis cs:5.88332, 8.20440) (axis cs:5.88610, 8.20440) (axis cs:5.88888, 8.20440) (axis cs:5.89164, 8.20440) (axis cs:5.89440, 8.20440) (axis cs:5.89715, 8.20440) (axis cs:5.89990, 8.20440) (axis cs:5.90263, 8.20440) (axis cs:5.90536, 8.20440) (axis cs:5.90808, 8.20440) (axis cs:5.91080, 8.20440) (axis cs:5.91350, 8.20440) (axis cs:5.91620, 8.20440) (axis cs:5.91889, 8.20440) (axis cs:5.92158, 8.20440) (axis cs:5.92426, 8.20440) (axis cs:5.92693, 8.20440) (axis cs:5.92959, 8.20440) (axis cs:5.93225, 8.20440) (axis cs:5.93489, 8.20440) (axis cs:5.93754, 8.20440) (axis cs:5.94017, 8.20440) (axis cs:5.94280, 8.20440) (axis cs:5.94542, 8.20440) (axis cs:5.94803, 8.20440) (axis cs:5.95064, 8.20440) (axis cs:5.95324, 8.20440) (axis cs:5.95584, 8.20440) (axis cs:5.95842, 8.20440) (axis cs:5.96101, 8.20440) (axis cs:5.96358, 8.20440) (axis cs:5.96615, 8.20440) (axis cs:5.96871, 8.20440) (axis cs:5.97126, 8.20440) (axis cs:5.97381, 8.20440) (axis cs:5.97635, 8.20440) (axis cs:5.97889, 8.20440) (axis cs:5.98141, 8.20440) (axis cs:5.98394, 8.20440) (axis cs:5.98645, 8.20440) (axis cs:5.98896, 8.20440) (axis cs:5.99146, 8.20440) (axis cs:5.99396, 8.20440) (axis cs:5.99645, 8.20440) (axis cs:5.99894, 8.20440) (axis cs:6.00141, 8.20440) (axis cs:6.00389, 8.20440) (axis cs:6.00635, 8.20440) (axis cs:6.00881, 8.20440) (axis cs:6.01127, 8.20440) (axis cs:6.01372, 8.20440) (axis cs:6.01616, 8.20440) (axis cs:6.01859, 8.20440) (axis cs:6.02102, 8.20440) (axis cs:6.02345, 8.20440) (axis cs:6.02587, 8.20440) (axis cs:6.02828, 8.20440) (axis cs:6.03069, 8.20440) (axis cs:6.03309, 8.20440) (axis cs:6.03548, 8.20440) (axis cs:6.03787, 8.20440) (axis cs:6.04025, 8.20440) (axis cs:6.04263, 8.20440) (axis cs:6.04501, 8.20440) (axis cs:6.04737, 8.20440) (axis cs:6.04973, 8.20440) (axis cs:6.05209, 8.20440) (axis cs:6.05444, 8.20440) (axis cs:6.05678, 8.20440) (axis cs:6.05912, 8.20440) (axis cs:6.06146, 8.20440) (axis cs:6.06379, 8.20440) (axis cs:6.06611, 8.20440) (axis cs:6.06843, 8.20440) (axis cs:6.07074, 8.20440) (axis cs:6.07304, 8.20440) (axis cs:6.07535, 8.20440) (axis cs:6.07764, 8.20440) (axis cs:6.07993, 8.20440) (axis cs:6.08222, 8.20440) (axis cs:6.08450, 8.20440) (axis cs:6.08677, 8.20440) (axis cs:6.08904, 8.20440) (axis cs:6.09131, 8.20440) (axis cs:6.09357, 8.20440) (axis cs:6.09582, 8.20440) (axis cs:6.09807, 8.20440) (axis cs:6.10032, 8.20440) (axis cs:6.10256, 8.20440) (axis cs:6.10479, 8.20440) (axis cs:6.10702, 8.20440) (axis cs:6.10925, 8.20440) (axis cs:6.11147, 8.20440) (axis cs:6.11368, 8.20440) (axis cs:6.11589, 8.20440) (axis cs:6.11810, 8.20440) (axis cs:6.12030, 8.20440) (axis cs:6.12249, 8.20440) (axis cs:6.12468, 8.20440) (axis cs:6.12687, 8.20440) (axis cs:6.12905, 8.20440) (axis cs:6.13123, 8.20440) (axis cs:6.13340, 8.20440) (axis cs:6.13556, 8.20440) (axis cs:6.13773, 8.20440) (axis cs:6.13988, 8.20440) (axis cs:6.14204, 8.20440) (axis cs:6.14419, 8.20440) (axis cs:6.14633, 8.20440) (axis cs:6.14847, 8.20440) (axis cs:6.15060, 8.20440) (axis cs:6.15273, 8.20440) (axis cs:6.15486, 8.20440) (axis cs:6.15698, 8.20440) (axis cs:6.15910, 8.20440) (axis cs:6.16121, 8.20440) (axis cs:6.16331, 8.20440) (axis cs:6.16542, 8.20440) (axis cs:6.16752, 8.20440) (axis cs:6.16961, 8.20440) (axis cs:6.17170, 8.20440) (axis cs:6.17379, 8.20440) (axis cs:6.17587, 8.20440) (axis cs:6.17794, 8.20440) (axis cs:6.18002, 8.20440) (axis cs:6.18208, 8.20440) (axis cs:6.18415, 8.20440) (axis cs:6.18621, 8.20440) (axis cs:6.18826, 8.20440) (axis cs:6.19032, 8.20440) (axis cs:6.19236, 8.20440) (axis cs:6.19441, 8.20440) (axis cs:6.19644, 8.20440) (axis cs:6.19848, 8.20440) (axis cs:6.20051, 8.20440) (axis cs:6.20254, 8.20440) (axis cs:6.20456, 8.20440) (axis cs:6.20658, 8.20440) (axis cs:6.20859, 8.20440) (axis cs:6.21060, 8.20440) (axis cs:6.21261, 8.20440) (axis cs:6.21461, 8.20440) (axis cs:6.21661, 8.20440) (axis cs:6.21860, 8.20440) (axis cs:6.22059, 8.20440) (axis cs:6.22258, 8.20440) (axis cs:6.22456, 8.20440) (axis cs:6.22654, 8.20440) (axis cs:6.22851, 8.20440) (axis cs:6.23048, 8.20440) (axis cs:6.23245, 8.20440) (axis cs:6.23441, 8.20440) (axis cs:6.23637, 8.20440) (axis cs:6.23832, 8.20440) (axis cs:6.24028, 8.20440) (axis cs:6.24222, 8.20440) (axis cs:6.24417, 8.20440) (axis cs:6.24611, 8.20440) (axis cs:6.24804, 8.20440) (axis cs:6.24998, 8.20440) (axis cs:6.25190, 8.20440) (axis cs:6.25383, 8.31899) (axis cs:6.25575, 8.31899) (axis cs:6.25767, 8.31899) (axis cs:6.25958, 8.31899) (axis cs:6.26149, 8.31899) (axis cs:6.26340, 8.31899) (axis cs:6.26530, 8.31899) (axis cs:6.26720, 8.31899) (axis cs:6.26910, 8.31899) (axis cs:6.27098, 8.31899) (axis cs:6.27288, 8.31899) (axis cs:6.27476, 8.31899) (axis cs:6.27664, 8.31899) (axis cs:6.27852, 8.31899) (axis cs:6.28040, 8.31899) (axis cs:6.28227, 8.31899) (axis cs:6.28413, 8.31899) (axis cs:6.28600, 8.31899) (axis cs:6.28786, 8.31899) (axis cs:6.28972, 8.31899) (axis cs:6.29157, 8.31899) (axis cs:6.29342, 8.31899) (axis cs:6.29527, 8.31899) (axis cs:6.29711, 8.31899) (axis cs:6.29895, 8.31899) (axis cs:6.30079, 8.31899) (axis cs:6.30262, 8.31899) (axis cs:6.30445, 8.31899) (axis cs:6.30628, 8.31899) (axis cs:6.30810, 8.31899) (axis cs:6.30992, 8.31899) (axis cs:6.31173, 8.45978) (axis cs:6.31355, 8.45978) (axis cs:6.31536, 8.45978) (axis cs:6.31716, 8.45978) (axis cs:6.31897, 8.45978) (axis cs:6.32077, 8.45978) (axis cs:6.32257, 8.45978) (axis cs:6.32436, 8.45978) (axis cs:6.32615, 8.45978) (axis cs:6.32794, 8.45978) (axis cs:6.32972, 8.45978) (axis cs:6.33150, 8.45978) (axis cs:6.33328, 8.45978) (axis cs:6.33505, 8.45978) (axis cs:6.33683, 8.45978) (axis cs:6.33859, 8.45978) (axis cs:6.34036, 8.45978) (axis cs:6.34212, 8.45978) (axis cs:6.34388, 8.45978) (axis cs:6.34564, 8.45978) (axis cs:6.34739, 8.45978) (axis cs:6.34914, 8.45978) (axis cs:6.35089, 8.45978) (axis cs:6.35263, 8.45978) (axis cs:6.35437, 8.45978) (axis cs:6.35610, 8.45978) (axis cs:6.35784, 8.45978) (axis cs:6.35957, 8.45978) (axis cs:6.36130, 8.45978) (axis cs:6.36303, 8.45978) (axis cs:6.36475, 8.45978) (axis cs:6.36647, 8.45978) (axis cs:6.36819, 8.45978) (axis cs:6.36990, 8.45978) (axis cs:6.37161, 8.45978) (axis cs:6.37332, 8.45978) (axis cs:6.37502, 8.45978) (axis cs:6.37673, 8.45978) (axis cs:6.37843, 8.45978) (axis cs:6.38012, 8.45978) (axis cs:6.38182, 8.45978) (axis cs:6.38351, 8.45978) (axis cs:6.38519, 8.45978) (axis cs:6.38688, 8.45978) (axis cs:6.38856, 8.45978) (axis cs:6.39024, 8.45978) (axis cs:6.39192, 8.45978) (axis cs:6.39359, 8.45978) (axis cs:6.39526, 8.45978) (axis cs:6.39693, 8.45978) (axis cs:6.39859, 8.45978) (axis cs:6.40026, 8.45978) (axis cs:6.40192, 8.45978) (axis cs:6.40357, 8.45978) (axis cs:6.40523, 8.45978) (axis cs:6.40688, 8.45978) (axis cs:6.40853, 8.45978) (axis cs:6.41017, 8.45978) (axis cs:6.41182, 8.45978) (axis cs:6.41346, 8.45978) (axis cs:6.41510, 8.84462) (axis cs:6.41673, 8.84462) (axis cs:6.41836, 8.84462) (axis cs:6.41999, 8.84462) (axis cs:6.42162, 8.84462) (axis cs:6.42325, 8.84462) (axis cs:6.42487, 8.84462) (axis cs:6.42649, 8.84462) (axis cs:6.42811, 8.84462) (axis cs:6.42972, 8.84462) (axis cs:6.43133, 8.84462) (axis cs:6.43294, 8.84462) (axis cs:6.43455, 8.84462) (axis cs:6.43615, 8.84462) (axis cs:6.43776, 8.84462) (axis cs:6.43935, 8.84462) (axis cs:6.44095, 8.84462) (axis cs:6.44254, 8.84462) (axis cs:6.44413, 8.84462) (axis cs:6.44572, 8.84462) (axis cs:6.44731, 8.84462) (axis cs:6.44889, 8.84462) (axis cs:6.45047, 8.84462) (axis cs:6.45205, 8.84462) (axis cs:6.45362, 8.84462) (axis cs:6.45520, 8.84462) (axis cs:6.45677, 8.84462) (axis cs:6.45834, 8.84462) (axis cs:6.45990, 8.84462) (axis cs:6.46147, 8.84462) (axis cs:6.46303, 8.84462) (axis cs:6.46459, 8.84462) (axis cs:6.46614, 8.84462) (axis cs:6.46770, 8.84462) (axis cs:6.46925, 8.84462) (axis cs:6.47080, 8.84462) (axis cs:6.47235, 8.84462) (axis cs:6.47389, 8.84462) (axis cs:6.47543, 8.84462) (axis cs:6.47697, 8.84462) (axis cs:6.47851, 8.84462) (axis cs:6.48004, 8.84462) (axis cs:6.48158, 8.84462) (axis cs:6.48311, 8.84462) (axis cs:6.48464, 8.84462) (axis cs:6.48616, 8.84462) (axis cs:6.48768, 8.84462) (axis cs:6.48920, 8.84462) (axis cs:6.49072, 8.84462) (axis cs:6.49224, 8.84462) (axis cs:6.49375, 8.84462) (axis cs:6.49527, 8.84462) (axis cs:6.49677, 8.84462) (axis cs:6.49828, 8.84462) (axis cs:6.49979, 8.84462) (axis cs:6.50129, 8.84462) (axis cs:6.50279, 8.84462) (axis cs:6.50429, 8.84462) (axis cs:6.50578, 8.84462) (axis cs:6.50728, 8.84462) (axis cs:6.50877, 8.84462) (axis cs:6.51026, 10.5220) (axis cs:6.51175, 10.5220) (axis cs:6.51323, 10.5220) (axis cs:6.51471, 10.5220) (axis cs:6.51620, 10.5220) (axis cs:6.51767, 10.5220) (axis cs:6.51915, 10.5220) (axis cs:6.52062, 10.5220) (axis cs:6.52209, 10.5220) (axis cs:6.52356, 10.5220) (axis cs:6.52503, 10.5220) (axis cs:6.52649, 10.5220) (axis cs:6.52796, 10.5220) (axis cs:6.52942, 10.5220) (axis cs:6.53088, 10.5220) (axis cs:6.53233, 10.5220) (axis cs:6.53379, 10.5220) (axis cs:6.53524, 10.5220) (axis cs:6.53669, 10.5220) (axis cs:6.53814, 10.5220) (axis cs:6.53959, 10.5220) (axis cs:6.54103, 10.5220) (axis cs:6.54247, 10.5220) (axis cs:6.54391, 10.5220) (axis cs:6.54535, 10.5220) (axis cs:6.54679, 10.5220) (axis cs:6.54822, 10.5220) (axis cs:6.54965, 10.5220) (axis cs:6.55108, 10.5220) (axis cs:6.55251, 10.5220) (axis cs:6.55393, 10.5220) (axis cs:6.55536, 10.5220) (axis cs:6.55678, 10.5220) (axis cs:6.55820, 10.5220) (axis cs:6.55962, 10.5220) (axis cs:6.56103, 10.5220) (axis cs:6.56244, 10.5220) (axis cs:6.56386, 10.5220) (axis cs:6.56526, 10.5220) (axis cs:6.56667, 10.5220) (axis cs:6.56808, 10.5220) (axis cs:6.56948, 10.5220) (axis cs:6.57088, 10.5220) (axis cs:6.57228, 10.5220) (axis cs:6.57368, 10.5220) (axis cs:6.57508, 10.5220) (axis cs:6.57647, 10.5220) (axis cs:6.57786, 10.5220) (axis cs:6.57925, 10.5220) (axis cs:6.58064, 10.5220) (axis cs:6.58203, 10.5220) (axis cs:6.58341, 10.5220) (axis cs:6.58479, 10.5220) (axis cs:6.58617, 10.5220) (axis cs:6.58755, 10.5220) (axis cs:6.58893, 10.5220) (axis cs:6.59030, 10.5220) (axis cs:6.59166, 10.5220) (axis cs:6.59304, 10.5220) (axis cs:6.59441, 10.5220) (axis cs:6.59578, 10.5220) (axis cs:6.59715, 10.5220) (axis cs:6.59851, 10.5220) (axis cs:6.59987, 10.5220) (axis cs:6.60123, 10.5220) (axis cs:6.60259, 10.5220) (axis cs:6.60394, 10.5220) (axis cs:6.60530, 10.5220) (axis cs:6.60665, 10.5220) (axis cs:6.60800, 10.5220) (axis cs:6.60935, 10.5220) (axis cs:6.61070, 10.5220) (axis cs:6.61204, 10.5220) (axis cs:6.61338, 10.5220) (axis cs:6.61473, 10.5220) (axis cs:6.61607, 10.5220) (axis cs:6.61740, 10.5220) (axis cs:6.61874, 10.5220) (axis cs:6.62007, 10.5220) (axis cs:6.62141, 10.5220) (axis cs:6.62274, 10.5220) (axis cs:6.62407, 10.5220) (axis cs:6.62539, 10.5220) (axis cs:6.62672, 10.5220) (axis cs:6.62804, 10.5220) (axis cs:6.62936, 10.5220) (axis cs:6.63068, 10.5220) (axis cs:6.63200, 10.5220) (axis cs:6.63332, 10.5220) (axis cs:6.63463, 10.5220) (axis cs:6.63595, 10.5220) (axis cs:6.63726, 10.5220) (axis cs:6.63857, 10.5220) (axis cs:6.63988, 10.5220) (axis cs:6.64118, 10.5220) (axis cs:6.64249, 10.5220) (axis cs:6.64379, 10.5220) (axis cs:6.64509, 10.5220) (axis cs:6.64639, 10.5220) (axis cs:6.64769, 10.5220) (axis cs:6.64898, 10.5220) (axis cs:6.65028, 10.5220) (axis cs:6.65157, 10.5220) (axis cs:6.65286, 10.5220) (axis cs:6.65415, 10.5220) (axis cs:6.65544, 10.5220) (axis cs:6.65673, 10.5220) (axis cs:6.65801, 10.5220) (axis cs:6.65929, 10.5220) (axis cs:6.66058, 10.5220) (axis cs:6.66185, 10.5220) (axis cs:6.66313, 10.5220) (axis cs:6.66440, 10.5220) (axis cs:6.66568, 10.5220) (axis cs:6.66696, 10.5220) (axis cs:6.66823, 10.5220) (axis cs:6.66950, 10.5220) (axis cs:6.67077, 10.5220) (axis cs:6.67203, 10.5220) (axis cs:6.67330, 10.5220) (axis cs:6.67456, 10.5220) (axis cs:6.67582, 10.5220) (axis cs:6.67708, 10.5220) (axis cs:6.67834, 10.5220) (axis cs:6.67960, 10.5220) (axis cs:6.68085, 10.5220) (axis cs:6.68211, 10.5220) (axis cs:6.68336, 10.5220) (axis cs:6.68461, 10.5220) (axis cs:6.68586, 10.5220) (axis cs:6.68711, 10.5220) (axis cs:6.68835, 10.5220) (axis cs:6.68960, 10.5220) (axis cs:6.69084, 10.5220) (axis cs:6.69208, 10.5220) (axis cs:6.69332, 10.5220) (axis cs:6.69456, 10.5220) (axis cs:6.69580, 10.5220) (axis cs:6.69703, 10.5220) (axis cs:6.69827, 10.5220) (axis cs:6.69950, 10.5220) (axis cs:6.70073, 10.5220) (axis cs:6.70196, 10.5220) (axis cs:6.70319, 10.5220) (axis cs:6.70441, 10.5220) (axis cs:6.70564, 10.5220) (axis cs:6.70686, 10.5220) (axis cs:6.70808, 10.5220) (axis cs:6.70930, 10.5220) (axis cs:6.71052, 10.5220) (axis cs:6.71174, 10.5220) (axis cs:6.71296, 10.5220) (axis cs:6.71417, 10.5220) (axis cs:6.71538, 10.5220) (axis cs:6.71659, 10.5220) (axis cs:6.71780, 10.5220) (axis cs:6.71901, 10.5220) (axis cs:6.72022, 10.5220) (axis cs:6.72143, 10.5220) (axis cs:6.72263, 10.5220) (axis cs:6.72383, 10.5220) (axis cs:6.72503, 10.5220) (axis cs:6.72623, 10.5220) (axis cs:6.72743, 10.5220) (axis cs:6.72863, 10.5220) (axis cs:6.72982, 10.5220) (axis cs:6.73102, 10.5220) (axis cs:6.73221, 10.5220) (axis cs:6.73340, 10.5220) (axis cs:6.73460, 10.5220) (axis cs:6.73578, 10.5220) (axis cs:6.73697, 10.5220) (axis cs:6.73815, 10.5220) (axis cs:6.73934, 10.5220) (axis cs:6.74052, 10.5220) (axis cs:6.74170, 10.5220) (axis cs:6.74288, 10.5220) (axis cs:6.74406, 10.5220) (axis cs:6.74524, 10.5220) (axis cs:6.74641, 10.5220) (axis cs:6.74759, 10.5220) (axis cs:6.74876, 10.5220) (axis cs:6.74993, 10.5220) (axis cs:6.75110, 10.5220) (axis cs:6.75227, 10.5220) (axis cs:6.75344, 10.5220) (axis cs:6.75460, 10.5220) (axis cs:6.75577, 10.5220) (axis cs:6.75693, 10.5220) (axis cs:6.75809, 10.5220) (axis cs:6.75926, 10.5220) (axis cs:6.76041, 10.5220) (axis cs:6.76157, 10.5220) (axis cs:6.76273, 10.5220) (axis cs:6.76388, 10.5220) (axis cs:6.76504, 10.5220) (axis cs:6.76619, 10.5220) (axis cs:6.76734, 10.5220) (axis cs:6.76849, 10.5220) (axis cs:6.76964, 10.5220) (axis cs:6.77079, 10.5220) (axis cs:6.77194, 10.5220) (axis cs:6.77308, 10.5220) (axis cs:6.77422, 10.5220) (axis cs:6.77537, 10.5220) (axis cs:6.77651, 10.5220) (axis cs:6.77765, 10.5220) (axis cs:6.77878, 10.5220) (axis cs:6.77992, 10.5220) (axis cs:6.78106, 10.5220) (axis cs:6.78219, 10.5220) (axis cs:6.78333, 10.5220) (axis cs:6.78446, 10.5220) (axis cs:6.78559, 10.5220) (axis cs:6.78672, 10.5220) (axis cs:6.78784, 10.5220) (axis cs:6.78897, 10.5220) (axis cs:6.79010, 10.5220) (axis cs:6.79122, 10.5220) (axis cs:6.79234, 10.5220) (axis cs:6.79347, 10.5220) (axis cs:6.79459, 10.5220) (axis cs:6.79571, 10.5220) (axis cs:6.79682, 10.5220) (axis cs:6.79794, 10.5220) (axis cs:6.79906, 10.5220) (axis cs:6.80017, 10.5220) (axis cs:6.80128, 10.5220) (axis cs:6.80240, 10.5220) (axis cs:6.80351, 10.5220) (axis cs:6.80461, 10.5220) (axis cs:6.80572, 10.5220) (axis cs:6.80683, 10.5220) (axis cs:6.80793, 10.5220) (axis cs:6.80904, 10.5220) (axis cs:6.81014, 10.5220) (axis cs:6.81124, 10.5220) (axis cs:6.81235, 10.5220) (axis cs:6.81344, 10.5220) (axis cs:6.81454, 10.5220) (axis cs:6.81564, 10.5220) (axis cs:6.81674, 10.5220) (axis cs:6.81783, 10.5220) (axis cs:6.81892, 10.5220) (axis cs:6.82002, 10.5220) (axis cs:6.82111, 10.5220) (axis cs:6.82220, 10.5220) (axis cs:6.82329, 10.5220) (axis cs:6.82437, 10.5220) (axis cs:6.82546, 10.5220) (axis cs:6.82655, 10.5220) (axis cs:6.82763, 10.5220) (axis cs:6.82871, 10.5220) (axis cs:6.82979, 10.5220) (axis cs:6.83087, 10.5220) (axis cs:6.83195, 10.5220) (axis cs:6.83303, 10.5220) (axis cs:6.83411, 10.5220) (axis cs:6.83518, 10.5220) (axis cs:6.83626, 10.5220) (axis cs:6.83733, 10.5220) (axis cs:6.83841, 10.5220) (axis cs:6.83948, 10.5220) (axis cs:6.84055, 10.5220) (axis cs:6.84162, 10.5220) (axis cs:6.84268, 10.5220) (axis cs:6.84375, 10.5220) (axis cs:6.84482, 10.5220) (axis cs:6.84588, 10.5220) (axis cs:6.84694, 10.5220) (axis cs:6.84801, 10.5220) (axis cs:6.84907, 10.5220) (axis cs:6.85013, 10.5220) (axis cs:6.85118, 10.5220) (axis cs:6.85224, 10.5220) (axis cs:6.85330, 10.5220) (axis cs:6.85435, 10.5220) (axis cs:6.85541, 10.5220) (axis cs:6.85646, 10.5220) (axis cs:6.85751, 10.5220) (axis cs:6.85857, 10.5220) (axis cs:6.85961, 10.5220) (axis cs:6.86066, 10.5220) (axis cs:6.86171, 10.5220) (axis cs:6.86276, 10.5220) (axis cs:6.86380, 10.5220) (axis cs:6.86485, 10.5220) (axis cs:6.86589, 10.5220) (axis cs:6.86693, 10.5220) (axis cs:6.86798, 10.5220) (axis cs:6.86901, 10.5220) (axis cs:6.87005, 10.5220) (axis cs:6.87109, 10.5220) (axis cs:6.87213, 10.5220) (axis cs:6.87316, 10.5220) (axis cs:6.87420, 10.5220) (axis cs:6.87523, 10.5220) (axis cs:6.87626, 10.5220) (axis cs:6.87730, 10.5220) (axis cs:6.87833, 10.5220) (axis cs:6.87936, 10.5220) (axis cs:6.88038, 10.5220) (axis cs:6.88141, 10.5220) (axis cs:6.88244, 10.5220) (axis cs:6.88346, 10.5220) (axis cs:6.88449, 10.5220) (axis cs:6.88551, 10.5220) (axis cs:6.88653, 10.5220) (axis cs:6.88755, 10.5220) (axis cs:6.88857, 10.5220) (axis cs:6.88959, 10.5220) (axis cs:6.89061, 10.5220) (axis cs:6.89163, 10.5220) (axis cs:6.89264, 10.5220) (axis cs:6.89366, 10.5220) (axis cs:6.89467, 10.5220) (axis cs:6.89568, 10.5220) (axis cs:6.89669, 10.5220) (axis cs:6.89770, 10.5220) (axis cs:6.89871, 10.5220) (axis cs:6.89972, 10.5220) (axis cs:6.90073, 10.5220) (axis cs:6.90174, 10.5220) (axis cs:6.90274, 10.5220) (axis cs:6.90375, 10.5220) (axis cs:6.90475, 10.5220) (axis cs:6.90575, 10.5220) (axis cs:6.90675, 10.5220) (axis cs:6.90777, 10.5220) (axis cs:6.90875, 10.5220) (axis cs:6.90975, 10.5220) (axis cs:6.91075, 10.5220) (axis cs:6.91175, 10.5220) (axis cs:6.91274, 10.5220) (axis cs:6.91374, 10.5220) (axis cs:6.91473, 10.5220) (axis cs:6.91572, 10.5220) (axis cs:6.91672, 10.5220) (axis cs:6.91771, 10.5220) (axis cs:6.91870, 10.5220) (axis cs:6.91968, 10.5220) (axis cs:6.92067, 10.5220) (axis cs:6.92166, 10.5220) (axis cs:6.92264, 10.5220) (axis cs:6.92363, 10.5220) (axis cs:6.92461, 10.5220) (axis cs:6.92560, 10.5220) (axis cs:6.92658, 10.5220) (axis cs:6.92756, 10.5220) (axis cs:6.92854, 10.5220) (axis cs:6.92952, 10.5220) (axis cs:6.93049, 10.5220) (axis cs:6.93147, 10.5220) (axis cs:6.93245, 10.5220) (axis cs:6.93342, 10.5220) (axis cs:6.93440, 10.5220) (axis cs:6.93537, 10.5220) (axis cs:6.93634, 10.5220) (axis cs:6.93731, 10.5220) (axis cs:6.93828, 10.5220) (axis cs:6.93925, 10.5220) (axis cs:6.94022, 10.5220) (axis cs:6.94119, 10.5220) (axis cs:6.94216, 10.5220) (axis cs:6.94312, 10.5220) (axis cs:6.94409, 10.5220) (axis cs:6.94505, 10.5220) (axis cs:6.94601, 10.5220) (axis cs:6.94698, 10.5220) (axis cs:6.94794, 10.5220) (axis cs:6.94890, 10.5220) (axis cs:6.94986, 10.5220) (axis cs:6.95081, 10.5220) (axis cs:6.95177, 10.5220) (axis cs:6.95273, 10.5220) (axis cs:6.95368, 10.5220) (axis cs:6.95464, 10.5220) (axis cs:6.95559, 10.5220) (axis cs:6.95655, 10.5220) (axis cs:6.95750, 10.5220) (axis cs:6.95845, 10.5220) (axis cs:6.95940, 10.5220) (axis cs:6.96035, 10.5220) (axis cs:6.96130, 10.5220) (axis cs:6.96224, 10.5220) (axis cs:6.96319, 10.5220) (axis cs:6.96414, 10.5220) (axis cs:6.96508, 10.5220) (axis cs:6.96602, 10.5220) (axis cs:6.96697, 10.5220) (axis cs:6.96791, 10.5220) (axis cs:6.96885, 10.5220) (axis cs:6.96979, 10.5220) (axis cs:6.97073, 10.5220) (axis cs:6.97167, 10.5220) (axis cs:6.97261, 10.5220) (axis cs:6.97354, 10.5220) (axis cs:6.97448, 10.5220) (axis cs:6.97541, 10.5220) (axis cs:6.97635, 10.5220) (axis cs:6.97728, 10.5220) (axis cs:6.97821, 10.5220) (axis cs:6.97915, 10.5220) (axis cs:6.98008, 10.5220) (axis cs:6.98101, 10.5220) (axis cs:6.98193, 10.5220) (axis cs:6.98286, 10.5220) (axis cs:6.98379, 10.5220) (axis cs:6.98472, 10.5220) (axis cs:6.98564, 10.5220) (axis cs:6.98657, 10.5220) (axis cs:6.98749, 10.5220) (axis cs:6.98841, 10.5220) (axis cs:6.98934, 10.5220) (axis cs:6.99026, 10.5220) (axis cs:6.99118, 10.5220) (axis cs:6.99210, 10.5220) (axis cs:6.99302, 10.5220) (axis cs:6.99393, 10.5220) (axis cs:6.99485, 10.5220) (axis cs:6.99577, 10.5220) (axis cs:6.99668, 10.5220) (axis cs:6.99760, 10.5220) (axis cs:6.99851, 10.5220) (axis cs:6.99942, 10.5220) (axis cs:7.00033, 10.5220) (axis cs:7.00125, 10.5220) (axis cs:7.00216, 10.5220) (axis cs:7.00307, 10.5220) (axis cs:7.00397, 10.5220) (axis cs:7.00488, 10.5220) (axis cs:7.00579, 10.5220) (axis cs:7.00670, 10.5220) (axis cs:7.00760, 10.5220) (axis cs:7.00851, 10.5220) (axis cs:7.00941, 10.5220) (axis cs:7.01031, 10.5220) (axis cs:7.01121, 10.5220) (axis cs:7.01212, 10.5220) (axis cs:7.01302, 10.5220) (axis cs:7.01392, 10.5220) (axis cs:7.01481, 10.5220) (axis cs:7.01571, 10.5220) (axis cs:7.01661, 10.5220) (axis cs:7.01751, 10.5220) (axis cs:7.01840, 10.5220) (axis cs:7.01930, 10.5220) (axis cs:7.02019, 10.5220) (axis cs:7.02108, 10.5220) (axis cs:7.02198, 10.5220) (axis cs:7.02287, 10.5220) (axis cs:7.02376, 10.5220) (axis cs:7.02465, 10.5220) (axis cs:7.02554, 10.5220) (axis cs:7.02643, 10.5220) (axis cs:7.02731, 10.5220) (axis cs:7.02820, 10.5220) (axis cs:7.02909, 10.5220) (axis cs:7.02997, 10.5220) (axis cs:7.03086, 10.5220) (axis cs:7.03174, 10.5220) (axis cs:7.03262, 10.5220) (axis cs:7.03351, 10.5220) (axis cs:7.03439, 10.5220) (axis cs:7.03527, 10.5220) (axis cs:7.03615, 10.5220) (axis cs:7.03703, 10.5220) (axis cs:7.03791, 10.5220) (axis cs:7.03878, 10.5220) (axis cs:7.03966, 10.5220) (axis cs:7.04054, 10.5220) (axis cs:7.04141, 10.5220) (axis cs:7.04229, 10.5220) (axis cs:7.04316, 10.5220) (axis cs:7.04403, 10.5220) (axis cs:7.04491, 10.5220) (axis cs:7.04578, 10.5220) (axis cs:7.04665, 10.5220) (axis cs:7.04752, 10.5220) (axis cs:7.04839, 10.5220) (axis cs:7.04925, 10.5220) (axis cs:7.05012, 10.5220) (axis cs:7.05099, 10.5220) (axis cs:7.05186, 10.5220) (axis cs:7.05272, 10.5220) (axis cs:7.05359, 10.5220) (axis cs:7.05445, 10.5220) (axis cs:7.05531, 10.5220) (axis cs:7.05618, 10.5220) (axis cs:7.05704, 10.5220) (axis cs:7.05790, 10.5220) (axis cs:7.05876, 10.5220) (axis cs:7.05962, 10.5220) (axis cs:7.06048, 10.5220) (axis cs:7.06133, 10.5220) (axis cs:7.06219, 10.5220) (axis cs:7.06305, 10.5220) (axis cs:7.06390, 10.5220) (axis cs:7.06476, 10.5220) (axis cs:7.06561, 10.5220) (axis cs:7.06647, 10.5220) (axis cs:7.06732, 10.5220) (axis cs:7.06817, 10.5220) (axis cs:7.06902, 10.5220) (axis cs:7.06987, 10.5220) (axis cs:7.07072, 10.5220) (axis cs:7.07157, 10.5220) (axis cs:7.07242, 10.5220) (axis cs:7.07327, 10.5220) (axis cs:7.07412, 10.5220) (axis cs:7.07496, 10.5220) (axis cs:7.07581, 10.5220) (axis cs:7.07665, 10.5220) (axis cs:7.07750, 10.5220) (axis cs:7.07834, 10.5220) (axis cs:7.07918, 10.5220) (axis cs:7.08003, 10.5220) (axis cs:7.08087, 10.5220) (axis cs:7.08171, 10.5220) (axis cs:7.08255, 10.5220) (axis cs:7.08339, 10.5220) (axis cs:7.08423, 10.5220) (axis cs:7.08506, 10.5220) (axis cs:7.08590, 10.5220) (axis cs:7.08674, 10.5220) (axis cs:7.08757, 10.5220) (axis cs:7.08841, 10.5220) (axis cs:7.08924, 10.5220) (axis cs:7.09008, 10.5220) (axis cs:7.09091, 10.5220) (axis cs:7.09174, 10.5220) (axis cs:7.09257, 10.5220) (axis cs:7.09340, 10.5220) (axis cs:7.09423, 10.5220) (axis cs:7.09506, 10.5220) (axis cs:7.09589, 10.5220) (axis cs:7.09672, 10.5220) (axis cs:7.09755, 10.5220) (axis cs:7.09838, 10.5220) (axis cs:7.09920, 10.5220) (axis cs:7.10003, 10.5220) (axis cs:7.10085, 10.5220) (axis cs:7.10168, 10.5220) (axis cs:7.10250, 10.5220) (axis cs:7.10332, 10.5220) (axis cs:7.10414, 10.5220) (axis cs:7.10497, 10.5220) (axis cs:7.10579, 10.5220) (axis cs:7.10661, 10.5220) (axis cs:7.10743, 10.5220) (axis cs:7.10824, 10.5220) (axis cs:7.10906, 10.5220) (axis cs:7.10988, 10.5220) (axis cs:7.11070, 10.5220) (axis cs:7.11151, 10.5220) (axis cs:7.11233, 10.5220) (axis cs:7.11314, 10.5220) (axis cs:7.11396, 10.5220) (axis cs:7.11477, 10.5220) (axis cs:7.11558, 10.5220) (axis cs:7.11639, 10.5220) (axis cs:7.11721, 10.5220) (axis cs:7.11802, 10.5220) (axis cs:7.11883, 10.5220) (axis cs:7.11964, 10.5220) (axis cs:7.12044, 10.5220) (axis cs:7.12125, 10.5220) (axis cs:7.12206, 10.5220) (axis cs:7.12287, 10.5220) (axis cs:7.12367, 10.5220) (axis cs:7.12448, 10.5220) (axis cs:7.12528, 10.5220) (axis cs:7.12609, 10.5220) (axis cs:7.12689, 10.5220) (axis cs:7.12769, 10.5220) (axis cs:7.12850, 10.5220) (axis cs:7.12930, 10.5220) (axis cs:7.13010, 10.5220) (axis cs:7.13090, 10.5220) (axis cs:7.13170, 10.5220) (axis cs:7.13250, 10.5220) (axis cs:7.13330, 10.5220) (axis cs:7.13409, 10.5220) (axis cs:7.13489, 10.5220) (axis cs:7.13569, 10.5220) (axis cs:7.13648, 10.5220) (axis cs:7.13728, 10.5220) (axis cs:7.13807, 10.5220) (axis cs:7.13887, 10.5220) (axis cs:7.13966, 10.5220) (axis cs:7.14045, 10.5220) (axis cs:7.14125, 10.5220) (axis cs:7.14204, 10.5220) (axis cs:7.14283, 10.5220) (axis cs:7.14362, 10.5220) (axis cs:7.14441, 10.5220) (axis cs:7.14520, 10.5220) (axis cs:7.14598, 10.5220) (axis cs:7.14677, 10.5220) (axis cs:7.14756, 10.5220) (axis cs:7.14835, 10.5220) (axis cs:7.14913, 10.5220) (axis cs:7.14992, 10.5220) (axis cs:7.15070, 10.5220) (axis cs:7.15149, 10.5220) (axis cs:7.15227, 10.5220) (axis cs:7.15305, 10.5220) (axis cs:7.15383, 10.5220) (axis cs:7.15462, 10.5220) (axis cs:7.15540, 10.5220) (axis cs:7.15618, 10.5220) (axis cs:7.15696, 10.5220) (axis cs:7.15774, 10.5220) (axis cs:7.15851, 10.5220) (axis cs:7.15929, 10.5220) (axis cs:7.16007, 10.5220) (axis cs:7.16085, 10.5220) (axis cs:7.16162, 10.5220) (axis cs:7.16240, 10.5220) (axis cs:7.16317, 10.5220) (axis cs:7.16395, 10.5220) (axis cs:7.16472, 10.5220) (axis cs:7.16549, 10.5220) (axis cs:7.16627, 10.5220) (axis cs:7.16704, 10.5220) (axis cs:7.16781, 10.5220) (axis cs:7.16858, 10.5220) (axis cs:7.16935, 10.5220) (axis cs:7.17012, 10.5220) (axis cs:7.17089, 10.5220) (axis cs:7.17166, 10.5220) (axis cs:7.17242, 10.5220) (axis cs:7.17319, 10.5220) (axis cs:7.17396, 10.5220) (axis cs:7.17472, 10.5220) (axis cs:7.17549, 10.5220) (axis cs:7.17625, 10.5220) (axis cs:7.17702, 10.5220) (axis cs:7.17778, 10.5220) (axis cs:7.17855, 10.5220) (axis cs:7.17931, 10.5220) (axis cs:7.18007, 10.5220) (axis cs:7.18083, 10.5220) (axis cs:7.18159, 10.5220) (axis cs:7.18235, 10.5220) (axis cs:7.18311, 10.5220) (axis cs:7.18387, 10.5220) (axis cs:7.18463, 10.5220) (axis cs:7.18539, 10.5220) (axis cs:7.18614, 10.5220) (axis cs:7.18690, 10.5220) (axis cs:7.18766, 10.5220) (axis cs:7.18841, 10.5220) (axis cs:7.18917, 10.5220) (axis cs:7.18992, 10.5220) (axis cs:7.19068, 10.5220) (axis cs:7.19143, 10.5220) (axis cs:7.19218, 10.5220) (axis cs:7.19293, 10.5220) (axis cs:7.19370, 10.5220) (axis cs:7.19444, 10.5220) (axis cs:7.19519, 10.5220) (axis cs:7.19594, 10.5220) (axis cs:7.19669, 10.5220) (axis cs:7.19744, 10.5220) (axis cs:7.19818, 10.5220) (axis cs:7.19893, 10.5220) (axis cs:7.19968, 10.5220) (axis cs:7.20042, 10.5220) (axis cs:7.20117, 10.5220) (axis cs:7.20192, 10.5220) (axis cs:7.20266, 10.5220) (axis cs:7.20341, 10.5220) (axis cs:7.20415, 10.5220) (axis cs:7.20489, 10.5220) (axis cs:7.20564, 10.5220) (axis cs:7.20638, 10.5220) (axis cs:7.20712, 10.5220) (axis cs:7.20786, 10.5220) (axis cs:7.20860, 10.5220) (axis cs:7.20934, 10.5220) (axis cs:7.21008, 10.5220) (axis cs:7.21082, 10.5220) (axis cs:7.21156, 10.5220) (axis cs:7.21229, 10.5220) (axis cs:7.21303, 10.5220) (axis cs:7.21377, 10.5220) (axis cs:7.21450, 10.5220) (axis cs:7.21524, 10.5220) (axis cs:7.21598, 10.5220) (axis cs:7.21671, 10.5220) (axis cs:7.21744, 10.5220) (axis cs:7.21818, 10.5220) (axis cs:7.21891, 10.5220) (axis cs:7.21964, 10.5220) (axis cs:7.22037, 10.5220) (axis cs:7.22111, 10.5220) (axis cs:7.22184, 10.5220) (axis cs:7.22257, 10.5220) (axis cs:7.22330, 10.5220) (axis cs:7.22402, 10.5220) (axis cs:7.22475, 10.5220) (axis cs:7.22548, 10.5220) (axis cs:7.22621, 10.5220) (axis cs:7.22694, 10.5220) (axis cs:7.22766, 10.5220) (axis cs:7.22839, 10.5220) (axis cs:7.22911, 10.5220) (axis cs:7.22984, 10.5220) (axis cs:7.23056, 10.5220) (axis cs:7.23129, 10.5220) (axis cs:7.23201, 10.5220) (axis cs:7.23273, 10.5220) (axis cs:7.23346, 10.5220) (axis cs:7.23418, 10.5220) (axis cs:7.23490, 10.5220) (axis cs:7.23562, 10.5220) (axis cs:7.23634, 10.5220) (axis cs:7.23706, 10.5220) (axis cs:7.23778, 10.5220) (axis cs:7.23850, 10.5220) (axis cs:7.23921, 10.5220) (axis cs:7.23993, 10.5220) (axis cs:7.24065, 10.5220) (axis cs:7.24137, 10.5220) (axis cs:7.24208, 10.5220) (axis cs:7.24280, 10.5220) (axis cs:7.24351, 10.5220) (axis cs:7.24423, 10.5220) (axis cs:7.24494, 10.5220) (axis cs:7.24566, 10.5220) (axis cs:7.24637, 10.5220) (axis cs:7.24708, 10.5220) (axis cs:7.24779, 10.5220) (axis cs:7.24850, 10.5220) (axis cs:7.24922, 10.5220) (axis cs:7.24993, 10.5220) (axis cs:7.25064, 10.5220) (axis cs:7.25134, 10.5220) (axis cs:7.25205, 10.5220) (axis cs:7.25276, 10.5220) (axis cs:7.25347, 10.5220) (axis cs:7.25418, 10.5220) (axis cs:7.25488, 10.5220) (axis cs:7.25559, 10.5220) (axis cs:7.25630, 10.5220) (axis cs:7.25700, 10.5220) (axis cs:7.25771, 10.5220) (axis cs:7.25841, 10.5220) (axis cs:7.25912, 10.5220) (axis cs:7.25982, 10.5220) (axis cs:7.26052, 10.5220) (axis cs:7.26123, 10.5220) (axis cs:7.26193, 10.5220) (axis cs:7.26263, 10.5220) (axis cs:7.26333, 10.5220) (axis cs:7.26403, 10.5220) (axis cs:7.26473, 10.5220) (axis cs:7.26543, 10.5220) (axis cs:7.26613, 10.5220) (axis cs:7.26683, 10.5220) (axis cs:7.26753, 10.5220) (axis cs:7.26822, 10.5220) (axis cs:7.26892, 10.5220) (axis cs:7.26962, 10.5220) (axis cs:7.27031, 10.5220) (axis cs:7.27101, 10.5220) (axis cs:7.27170, 10.5220) (axis cs:7.27240, 10.5220) (axis cs:7.27309, 10.5220) (axis cs:7.27379, 10.5220) (axis cs:7.27448, 10.5220) (axis cs:7.27518, 10.5220) (axis cs:7.27586, 10.5220) (axis cs:7.27656, 10.5220) (axis cs:7.27725, 10.5220) (axis cs:7.27794, 10.5220) (axis cs:7.27863, 10.5220) (axis cs:7.27932, 10.5220) (axis cs:7.28001, 10.5220) (axis cs:7.28070, 10.5220) (axis cs:7.28139, 10.5220) (axis cs:7.28207, 10.5220) (axis cs:7.28276, 10.5220) (axis cs:7.28345, 10.5220) (axis cs:7.28413, 10.5220) (axis cs:7.28482, 10.5220) (axis cs:7.28551, 10.5220) (axis cs:7.28619, 10.5220) (axis cs:7.28688, 10.5220) (axis cs:7.28756, 10.5220) (axis cs:7.28824, 10.5220) (axis cs:7.28893, 10.5220) (axis cs:7.28961, 10.5220) (axis cs:7.29029, 10.5220) (axis cs:7.29097, 10.5220) (axis cs:7.29166, 10.5220) (axis cs:7.29234, 10.5220) (axis cs:7.29302, 10.5220) (axis cs:7.29370, 10.5220) (axis cs:7.29438, 10.5220) (axis cs:7.29506, 10.5220) (axis cs:7.29574, 10.5220) (axis cs:7.29641, 10.5220) (axis cs:7.29709, 10.5220) (axis cs:7.29777, 10.5220) (axis cs:7.29845, 10.5220) (axis cs:7.29912, 10.5220) (axis cs:7.29980, 10.5220) (axis cs:7.30047, 10.5220) (axis cs:7.30115, 10.5220) (axis cs:7.30182, 10.5220) (axis cs:7.30250, 10.5220) (axis cs:7.30317, 10.5220) (axis cs:7.30384, 10.5220) (axis cs:7.30452, 10.5220) (axis cs:7.30519, 10.5220) (axis cs:7.30586, 10.5220) (axis cs:7.30653, 10.5220) (axis cs:7.30720, 10.5220) (axis cs:7.30787, 10.5220) (axis cs:7.30854, 10.5220) (axis cs:7.30921, 10.5220) (axis cs:7.30988, 10.5220) (axis cs:7.31055, 10.5220) (axis cs:7.31122, 10.5220) (axis cs:7.31189, 10.5220) (axis cs:7.31255, 10.5220) (axis cs:7.31322, 10.5220) (axis cs:7.31389, 10.5220) (axis cs:7.31455, 10.5220) (axis cs:7.31522, 10.5220) (axis cs:7.31588, 10.5220) (axis cs:7.31655, 10.5220) (axis cs:7.31721, 10.5220) (axis cs:7.31788, 10.5220) (axis cs:7.31854, 10.5220) (axis cs:7.31920, 10.5220) (axis cs:7.31986, 10.5220) (axis cs:7.32053, 10.5220) (axis cs:7.32119, 10.5220) (axis cs:7.32185, 10.5220) (axis cs:7.32251, 10.5220) (axis cs:7.32317, 10.5220) (axis cs:7.32383, 10.5220) (axis cs:7.32449, 10.5220) (axis cs:7.32515, 10.5220) (axis cs:7.32581, 10.5220) (axis cs:7.32647, 10.5220) (axis cs:7.32712, 10.5220) (axis cs:7.32778, 10.5220) (axis cs:7.32844, 10.5220) (axis cs:7.32909, 10.5220) (axis cs:7.32975, 10.5220) (axis cs:7.33041, 10.5220) (axis cs:7.33106, 10.5220) (axis cs:7.33171, 10.5220) (axis cs:7.33237, 10.5220) (axis cs:7.33302, 10.5220) (axis cs:7.33368, 10.5220) (axis cs:7.33433, 10.5220) (axis cs:7.33498, 10.5220) (axis cs:7.33563, 10.5220) (axis cs:7.33629, 10.5220) (axis cs:7.33694, 10.5220) (axis cs:7.33759, 10.5220) (axis cs:7.33824, 10.5220) (axis cs:7.33889, 10.5220) (axis cs:7.33954, 10.5220) (axis cs:7.34019, 10.5220) (axis cs:7.34084, 10.5220) (axis cs:7.34148, 10.5220) (axis cs:7.34213, 10.5220) (axis cs:7.34278, 10.5220) (axis cs:7.34343, 10.5220) (axis cs:7.34407, 10.5220) (axis cs:7.34472, 10.5220) (axis cs:7.34536, 10.5220) (axis cs:7.34601, 10.5220) (axis cs:7.34666, 10.5220) (axis cs:7.34730, 10.5220) (axis cs:7.34794, 10.5220) (axis cs:7.34859, 10.5220) (axis cs:7.34923, 10.5220) (axis cs:7.34987, 10.5220) (axis cs:7.35052, 10.5220) (axis cs:7.35116, 10.5220) (axis cs:7.35180, 10.5220) (axis cs:7.35244, 10.5220) (axis cs:7.35308, 10.5220) (axis cs:7.35372, 10.5220) (axis cs:7.35436, 10.5220) (axis cs:7.35500, 10.5220) (axis cs:7.35564, 10.5220) (axis cs:7.35628, 10.5220) (axis cs:7.35692, 10.5220) (axis cs:7.35756, 10.5220) (axis cs:7.35819, 10.5220) (axis cs:7.35883, 10.5220) (axis cs:7.35947, 10.5220) (axis cs:7.36010, 10.5220) (axis cs:7.36074, 10.5220) (axis cs:7.36138, 10.5220) (axis cs:7.36201, 10.5220) (axis cs:7.36265, 10.5220) (axis cs:7.36328, 10.5220) (axis cs:7.36391, 10.5220) (axis cs:7.36455, 10.5220) (axis cs:7.36518, 10.5220) (axis cs:7.36581, 10.5220) (axis cs:7.36645, 10.5220) (axis cs:7.36708, 10.5220) (axis cs:7.36771, 10.5220) (axis cs:7.36834, 10.5220) (axis cs:7.36897, 10.5220) (axis cs:7.36960, 10.5220) (axis cs:7.37023, 10.5220) (axis cs:7.37086, 10.5220) (axis cs:7.37149, 10.5220) (axis cs:7.37212, 10.5220) (axis cs:7.37275, 10.5220) (axis cs:7.37337, 10.5220) (axis cs:7.37400, 10.5220) (axis cs:7.37463, 10.5220) (axis cs:7.37526, 10.5220) (axis cs:7.37588, 10.5220) (axis cs:7.37651, 10.5220) (axis cs:7.37713, 10.5220) (axis cs:7.37776, 10.5220) (axis cs:7.37838, 10.5220) (axis cs:7.37901, 10.5220) (axis cs:7.37963, 10.5220) (axis cs:7.38026, 10.5220) (axis cs:7.38088, 10.5220) (axis cs:7.38150, 10.5220) (axis cs:7.38212, 10.5220) (axis cs:7.38275, 10.5220) (axis cs:7.38337, 10.5220) (axis cs:7.38399, 10.5220) (axis cs:7.38461, 10.5220) (axis cs:7.38523, 10.5220) (axis cs:7.38585, 10.5220) (axis cs:7.38647, 10.5220) (axis cs:7.38709, 10.5220) (axis cs:7.38771, 10.5220) (axis cs:7.38833, 10.5220) (axis cs:7.38895, 10.5220) (axis cs:7.38956, 10.5220) (axis cs:7.39018, 10.5220) (axis cs:7.39080, 10.5220) (axis cs:7.39142, 10.5220) (axis cs:7.39203, 10.5220) (axis cs:7.39265, 10.5220) (axis cs:7.39326, 10.5220) (axis cs:7.39388, 10.5220) (axis cs:7.39449, 10.5220) (axis cs:7.39511, 10.5220) (axis cs:7.39572, 10.5220) (axis cs:7.39634, 10.5220) (axis cs:7.39695, 10.5220) (axis cs:7.39756, 10.5220) (axis cs:7.39817, 10.5862) (axis cs:7.39879, 10.5862) (axis cs:7.39940, 10.5862) (axis cs:7.40001, 10.5862) (axis cs:7.40062, 10.5862) (axis cs:7.40123, 10.5862) (axis cs:7.40184, 10.5862) (axis cs:7.40245, 10.5862) (axis cs:7.40306, 10.5862) (axis cs:7.40367, 10.5862) (axis cs:7.40428, 10.5862) (axis cs:7.40489, 10.5862) (axis cs:7.40550, 10.5862) (axis cs:7.40610, 10.5862) (axis cs:7.40671, 10.5862) (axis cs:7.40732, 10.5862) (axis cs:7.40792, 10.5862) (axis cs:7.40853, 10.5862) (axis cs:7.40914, 10.5862) (axis cs:7.40974, 10.5862) (axis cs:7.41035, 10.5862) (axis cs:7.41095, 10.5862) (axis cs:7.41156, 10.5862) (axis cs:7.41216, 10.5862) (axis cs:7.41276, 10.5862) (axis cs:7.41337, 10.5862) (axis cs:7.41397, 10.5862) (axis cs:7.41457, 10.5862) (axis cs:7.41518, 10.5862) (axis cs:7.41578, 10.5862) (axis cs:7.41638, 10.5862) (axis cs:7.41698, 10.5862) (axis cs:7.41758, 10.5862) (axis cs:7.41818, 10.5862) (axis cs:7.41878, 10.5862) (axis cs:7.41938, 10.5862) (axis cs:7.41998, 10.5862) (axis cs:7.42058, 10.5862) (axis cs:7.42118, 10.5862) (axis cs:7.42178, 10.5862) (axis cs:7.42237, 10.5862) (axis cs:7.42297, 10.5862) (axis cs:7.42357, 10.5862) (axis cs:7.42417, 10.5862) (axis cs:7.42476, 10.5862) (axis cs:7.42536, 10.5862) (axis cs:7.42595, 10.5862) (axis cs:7.42655, 10.5862) (axis cs:7.42714, 10.5862) (axis cs:7.42774, 10.5862) (axis cs:7.42833, 10.5862) (axis cs:7.42893, 10.5862) (axis cs:7.42952, 10.5862) (axis cs:7.43011, 10.5862) (axis cs:7.43071, 10.5862) (axis cs:7.43130, 10.5862) (axis cs:7.43189, 10.5862) (axis cs:7.43248, 10.5862) (axis cs:7.43308, 10.5862) (axis cs:7.43367, 10.5862) (axis cs:7.43426, 10.5862) (axis cs:7.43485, 10.5862) (axis cs:7.43544, 10.5862) (axis cs:7.43603, 10.5862) (axis cs:7.43662, 10.5862) (axis cs:7.43721, 10.5862) (axis cs:7.43780, 10.5862) (axis cs:7.43838, 10.5862) (axis cs:7.43897, 10.5862) (axis cs:7.43956, 10.5862) (axis cs:7.44015, 10.5862) (axis cs:7.44073, 10.5862) (axis cs:7.44132, 10.5862) (axis cs:7.44191, 10.5862) (axis cs:7.44249, 10.5862) (axis cs:7.44308, 10.5862) (axis cs:7.44366, 10.5862) (axis cs:7.44425, 10.5862) (axis cs:7.44483, 10.5862) (axis cs:7.44542, 10.5862) (axis cs:7.44600, 10.5862) (axis cs:7.44659, 10.5862) (axis cs:7.44717, 10.5862) (axis cs:7.44775, 10.5862) (axis cs:7.44833, 10.5862) (axis cs:7.44892, 10.5862) (axis cs:7.44950, 10.5862) (axis cs:7.45008, 10.5862) (axis cs:7.45066, 10.5862) (axis cs:7.45124, 10.5862) (axis cs:7.45182, 10.5862) (axis cs:7.45240, 10.5862) (axis cs:7.45298, 10.5862) (axis cs:7.45356, 10.5862) (axis cs:7.45414, 10.5862) (axis cs:7.45473, 10.5862) (axis cs:7.45530, 10.5862) (axis cs:7.45588, 10.5862) (axis cs:7.45645, 10.5862) (axis cs:7.45703, 10.5862) (axis cs:7.45761, 10.5862) (axis cs:7.45819, 10.5862) (axis cs:7.45876, 10.5862) (axis cs:7.45934, 10.5862) (axis cs:7.45991, 10.5862) (axis cs:7.46049, 10.5862) (axis cs:7.46107, 10.5862) (axis cs:7.46164, 10.5862) (axis cs:7.46221, 10.5862) (axis cs:7.46279, 10.5862) (axis cs:7.46336, 10.5862) (axis cs:7.46394, 10.5862) (axis cs:7.46451, 10.5862) (axis cs:7.46508, 10.5862) (axis cs:7.46566, 10.5862) (axis cs:7.46623, 10.5862) (axis cs:7.46680, 10.5862) (axis cs:7.46737, 10.5862) (axis cs:7.46794, 10.5862) (axis cs:7.46851, 10.5862) (axis cs:7.46908, 10.5862) (axis cs:7.46965, 10.5862) (axis cs:7.47022, 10.5862) (axis cs:7.47079, 10.5862) (axis cs:7.47136, 10.5862) (axis cs:7.47193, 10.5862) (axis cs:7.47250, 10.5862) (axis cs:7.47307, 10.5862) (axis cs:7.47364, 10.5862) (axis cs:7.47420, 10.5862) (axis cs:7.47477, 10.5862) (axis cs:7.47534, 10.5862) (axis cs:7.47591, 10.5862) (axis cs:7.47647, 10.5862) (axis cs:7.47704, 10.5862) (axis cs:7.47760, 10.5862) (axis cs:7.47817, 10.5862) (axis cs:7.47873, 10.5862) (axis cs:7.47930, 10.5862) (axis cs:7.47986, 10.5862) (axis cs:7.48043, 10.5862) (axis cs:7.48099, 10.5862) (axis cs:7.48156, 10.5862) (axis cs:7.48212, 10.5862) (axis cs:7.48268, 10.5862) (axis cs:7.48324, 10.5862) (axis cs:7.48381, 10.5862) (axis cs:7.48437, 10.5862) (axis cs:7.48493, 10.5862) (axis cs:7.48549, 10.5862) (axis cs:7.48605, 10.5862) (axis cs:7.48661, 10.5862) (axis cs:7.48717, 10.5862) (axis cs:7.48773, 10.5862) (axis cs:7.48829, 10.5862) (axis cs:7.48885, 10.5862) (axis cs:7.48941, 10.5862) (axis cs:7.48997, 10.5862) (axis cs:7.49053, 10.5862) (axis cs:7.49109, 10.5862) (axis cs:7.49165, 10.5862) (axis cs:7.49220, 10.5862) (axis cs:7.49276, 10.5862) (axis cs:7.49332, 10.5862) (axis cs:7.49387, 10.5862) (axis cs:7.49443, 10.5862) (axis cs:7.49499, 10.5862) (axis cs:7.49554, 10.5862) (axis cs:7.49610, 10.5862) (axis cs:7.49665, 10.5862) (axis cs:7.49721, 10.5862) (axis cs:7.49776, 10.5862) (axis cs:7.49832, 10.5862) (axis cs:7.49887, 10.5862) (axis cs:7.49942, 10.5862) (axis cs:7.49998, 10.5862) (axis cs:7.50053, 10.5862) (axis cs:7.50108, 10.5862) (axis cs:7.50163, 10.5862) (axis cs:7.50219, 10.5862) (axis cs:7.50274, 10.5862) (axis cs:7.50329, 10.5862) (axis cs:7.50384, 10.5862) (axis cs:7.50439, 10.5862) (axis cs:7.50494, 10.5862) (axis cs:7.50549, 10.5862) (axis cs:7.50604, 10.5862) (axis cs:7.50659, 10.5862) (axis cs:7.50714, 10.5862) (axis cs:7.50769, 11.8415) (axis cs:7.50824, 11.8415) (axis cs:7.50879, 11.8415) (axis cs:7.50934, 11.8415) (axis cs:7.50988, 11.8415) (axis cs:7.51043, 11.8415) (axis cs:7.51098, 11.8415) (axis cs:7.51152, 11.8415) (axis cs:7.51207, 11.8415) (axis cs:7.51262, 11.8415) (axis cs:7.51316, 11.8415) (axis cs:7.51371, 11.8415) (axis cs:7.51425, 11.8415) (axis cs:7.51480, 11.8415) (axis cs:7.51534, 11.8415) (axis cs:7.51589, 11.8415) (axis cs:7.51643, 11.8415) (axis cs:7.51698, 11.8415) (axis cs:7.51752, 11.8415) (axis cs:7.51806, 11.8415) (axis cs:7.51861, 11.8415) (axis cs:7.51915, 11.8415) (axis cs:7.51969, 11.8415) (axis cs:7.52023, 11.8415) (axis cs:7.52078, 11.8415) (axis cs:7.52132, 11.8415) (axis cs:7.52186, 11.8415) (axis cs:7.52240, 11.8415) (axis cs:7.52294, 11.8415) (axis cs:7.52348, 11.8415) (axis cs:7.52402, 11.8415) (axis cs:7.52456, 11.8415) (axis cs:7.52510, 11.8415) (axis cs:7.52564, 11.8415) (axis cs:7.52618, 11.8415) (axis cs:7.52672, 11.8415) (axis cs:7.52726, 11.8415) (axis cs:7.52779, 11.8415) (axis cs:7.52833, 11.8415) (axis cs:7.52887, 11.8415) (axis cs:7.52941, 11.8415) (axis cs:7.52994, 11.8415) (axis cs:7.53048, 11.8415) (axis cs:7.53102, 11.8415) (axis cs:7.53155, 11.8415) (axis cs:7.53209, 11.8415) (axis cs:7.53262, 11.8415) (axis cs:7.53316, 11.8415) (axis cs:7.53369, 11.8415) (axis cs:7.53423, 11.8415) (axis cs:7.53476, 11.8415) (axis cs:7.53530, 11.8415) (axis cs:7.53583, 11.8415) (axis cs:7.53636, 11.8415) (axis cs:7.53690, 11.8415) (axis cs:7.53743, 11.8415) (axis cs:7.53796, 11.8415) (axis cs:7.53849, 11.8415) (axis cs:7.53903, 11.8415) (axis cs:7.53956, 11.8415) (axis cs:7.54009, 11.8415) (axis cs:7.54062, 11.8415) (axis cs:7.54115, 11.8415) (axis cs:7.54168, 11.8415) (axis cs:7.54221, 11.8415) (axis cs:7.54274, 11.8415) (axis cs:7.54327, 11.8415) (axis cs:7.54380, 11.8415) (axis cs:7.54433, 11.8415) (axis cs:7.54486, 11.8415) (axis cs:7.54539, 11.8415) (axis cs:7.54592, 11.8415) (axis cs:7.54645, 11.8415) (axis cs:7.54697, 11.8415) (axis cs:7.54750, 11.8415) (axis cs:7.54803, 11.8415) (axis cs:7.54856, 11.8415) (axis cs:7.54908, 11.8415) (axis cs:7.54961, 11.8415) (axis cs:7.55014, 11.8415) (axis cs:7.55066, 11.8415) (axis cs:7.55119, 11.8415) (axis cs:7.55171, 11.8415) (axis cs:7.55224, 11.8415) (axis cs:7.55276, 11.8415) (axis cs:7.55329, 11.8415) (axis cs:7.55381, 11.8415) (axis cs:7.55433, 11.8415) (axis cs:7.55486, 11.8415) (axis cs:7.55538, 11.8415) (axis cs:7.55591, 11.8415) (axis cs:7.55643, 11.8415) (axis cs:7.55695, 11.8415) (axis cs:7.55747, 11.8415) (axis cs:7.55799, 11.8415) (axis cs:7.55852, 11.8415) (axis cs:7.55904, 11.8415) (axis cs:7.55956, 11.8415) (axis cs:7.56008, 11.8415) (axis cs:7.56060, 11.8415) (axis cs:7.56112, 11.8415) (axis cs:7.56164, 11.8415) (axis cs:7.56216, 11.8415) (axis cs:7.56268, 11.8415) (axis cs:7.56320, 11.8415) (axis cs:7.56372, 11.8415) (axis cs:7.56424, 11.8415) (axis cs:7.56476, 11.8415) (axis cs:7.56528, 11.8415) (axis cs:7.56579, 11.8415) (axis cs:7.56631, 11.8415) (axis cs:7.56683, 11.8415) (axis cs:7.56735, 11.8415) (axis cs:7.56786, 11.8415) (axis cs:7.56838, 11.8415) (axis cs:7.56890, 11.8415) (axis cs:7.56941, 11.8415) (axis cs:7.56993, 11.8415) (axis cs:7.57044, 11.8415) (axis cs:7.57096, 11.8415) (axis cs:7.57147, 11.8415) (axis cs:7.57199, 11.8415) (axis cs:7.57250, 11.8415) (axis cs:7.57302, 11.8415) (axis cs:7.57353, 11.8415) (axis cs:7.57405, 11.8415) (axis cs:7.57456, 11.8415) (axis cs:7.57507, 11.8415) (axis cs:7.57558, 11.8415) (axis cs:7.57610, 11.8415) (axis cs:7.57661, 11.8415) (axis cs:7.57712, 11.8415) (axis cs:7.57763, 11.8415) (axis cs:7.57815, 11.8415) (axis cs:7.57866, 11.8415) (axis cs:7.57917, 11.8415) (axis cs:7.57968, 11.8415) (axis cs:7.58019, 11.8415) (axis cs:7.58070, 11.8415) (axis cs:7.58121, 11.8415) (axis cs:7.58172, 11.8415) (axis cs:7.58223, 11.8415) (axis cs:7.58274, 11.8415) (axis cs:7.58325, 11.8415) (axis cs:7.58376, 11.8415) (axis cs:7.58426, 11.8415) (axis cs:7.58477, 11.8415) (axis cs:7.58528, 11.8415) (axis cs:7.58579, 11.8415) (axis cs:7.58630, 11.8415) (axis cs:7.58680, 11.8415) (axis cs:7.58731, 11.8415) (axis cs:7.58782, 11.8415) (axis cs:7.58832, 11.8415) (axis cs:7.58883, 11.8415) (axis cs:7.58934, 11.8415) (axis cs:7.58984, 11.8415) (axis cs:7.59035, 11.8415) (axis cs:7.59085, 11.8415) (axis cs:7.59136, 11.8415) (axis cs:7.59186, 11.8415) (axis cs:7.59237, 11.8415) (axis cs:7.59287, 11.8415) (axis cs:7.59337, 11.8415) (axis cs:7.59388, 11.8415) (axis cs:7.59438, 11.8415) (axis cs:7.59488, 11.8415) (axis cs:7.59539, 11.8415) (axis cs:7.59589, 11.8415) (axis cs:7.59639, 11.8415) (axis cs:7.59689, 11.8415) (axis cs:7.59740, 11.8415) (axis cs:7.59790, 11.8415) (axis cs:7.59840, 11.8415) (axis cs:7.59890, 11.8415) (axis cs:7.59940, 11.8415) (axis cs:7.59990, 11.8415) (axis cs:7.60040, 11.8415) (axis cs:7.60090, 11.8415)};

\addplot[thick,color=newlightblue,domain=0.693147:7.6009] {1.4502*x+.16622};

\draw[dashed] (axis cs:0.693147,1.192675000)--(axis cs:0.693147,1.38629);
\draw[dashed] (axis cs:7.6009,1.192675000)--(axis cs:7.6009, 11.8415);
\end{axis}
\end{tikzpicture}\\(a)&&(b)
\end{tabular}
